Energy-Efficient Mobile Communications using an Adaptive Gearbox-PHY under Hardware Constraints

Future mobile networks must achieve substantial improvements in energy efficiency to offset the anticipated traffic growth. Despite this requirement, many discussions regarding physical layer design remain primarily focused on peak data rates and spectral efficiency, even though typical network operation is dominated by low-data-rate regimes. To address this mismatch, the Gearbox-PHY was proposed as an energy-efficient physical layer architecture that dynamically switches between modulation schemes and their associated analog front ends in order to adapt to varying operating requirements. This paper quantifies the achievable energy savings by jointly modeling front end power consumption and hardware-aware spectral efficiency to formulate an energy-per-bit minimization problem. To move beyond idealized assumptions, non-ideal hardware effects, including oscillator phase noise and limited quantizer resolution, are incorporated. These impairments simultaneously affect power consumption and achievable spectral efficiency, thereby introducing trade-offs between front end complexity, hardware non-linearities, spectral efficiency, and energy efficiency. Numerical results demonstrate that the Gearbox-PHY enables significant energy savings, particularly at low data rates. Evaluations with spatially distributed users confirm that gains of up to two orders of magnitude persist in a cellular deployment scenario.

==> figures/Area_20_400/SavingsArea2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=1.4in,
at={(0.758in,0.558in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10^3,
xmax=10^11,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{R}_{\text{eff}}\text{ [bit/s]}$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}^*_\mathrm{bit,Area}/\left( \mathcal{E}^*_\mathrm{bit,Area|single-gear}\right)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.98,0.02)}, anchor=south east}
]
\addplot [color=mycolorblack, solid, line width=1pt]
  table[row sep=crcr]{%
1000  0.843108432319601\\
1096.98579789238  0.843008346767408\\
1203.37784077759  0.842910876694565\\
1320.08840083142  0.842810209952951\\
1448.11822767453  0.842705639350988\\
1588.56512942805  0.842605744846208\\
1742.63338600965  0.842507925696598\\
1911.6440753857 0.84240160473398\\
2097.04640132323  0.842312851736156\\
2300.43011977292  0.842235927782286\\
2523.53917043477  0.842157276620737\\
2768.28663039207  0.842078617711959\\
3036.77111803546  0.84201534269035\\
3331.29478793467  0.841955588891816\\
3654.38307095725  0.841903746687919\\
4008.80632889846  0.841870141945187\\
4397.60360930272  0.841850464338359\\
4824.10870416537  0.841837986332259\\
5291.97873595844  0.841870851390743\\
5805.2255160949 0.841940265615485\\
6368.24994471859  0.842021320607969\\
6985.87974678525  0.842122339951608\\
7663.41086800746  0.842272796872537\\
8406.65288561832  0.842456318184657\\
9221.97882333432  0.842681232143583\\
10116.3797976621  0.842964542778542\\
11097.5249641207  0.843308790650222\\
12173.8272773966  0.843698756777744\\
13354.515629299 0.844206288701105\\
14649.7139830728  0.844822347041351\\
16070.5281826164  0.845512060597978\\
17629.1411809595  0.845885628175499\\
19338.9175045523  0.846070969596395\\
21214.5178491063  0.846030021541838\\
23272.0247896041  0.845783705396647\\
25529.0806823952  0.845392209273613\\
28005.0389418363  0.844793541567657\\
30721.1299886176  0.844040257958182\\
33700.6432927193  0.843215717621103\\
36969.1270719502  0.842322559627732\\
40554.6073584083  0.841314977891902\\
44487.8283112759  0.840131041356623\\
48802.5158365443  0.838897348600749\\
53535.6667741072  0.837532477404644\\
58727.8661318949  0.836102184105646\\
64423.6350872137  0.834620145572966\\
70671.8127392749  0.833081871120066\\
77525.9748862946  0.831438491338676\\
85044.8934180267  0.829805030559956\\
93293.040262847 0.828139808649\\
102341.140210545  0.826371528962663\\
112266.777351081  0.824495879925439\\
123155.060329283  0.822595838184592\\
135099.352119802  0.820591531620962\\
148202.070579886  0.818522050584856\\
162575.566644379  0.816488720479039\\
178343.087693191  0.814371237841553\\
195639.834351706  0.812110673105735\\
214614.11978584 0.810039716231545\\
235428.641432242  0.807969414077819\\
258261.876068267  0.805814165374887\\
283309.610183932  0.803452592323435\\
310786.618778201  0.801164013749095\\
340928.506974681  0.798834515533154\\
373993.73024788 0.796484926783736\\
410265.810582719  0.794363074635167\\
450055.76757005 0.792230197513484\\
493704.7852839  0.790119303237744\\
541587.137807947  0.78826163925151\\
594113.398496504  0.786533405944253\\
651733.960488242  0.784882326929719\\
714942.898659758  0.783237806181835\\
784282.206133768  0.781807108674859\\
860346.441668449  0.780496369077488\\
943787.827777539  0.779289010384513\\
1035321.84329566  0.778477374410919\\
1135733.35834311  0.777898000936734\\
1245883.36429501  0.775200092754047\\
1366716.356462  0.770952091573561\\
1499268.43278605  0.765575084080213\\
1644676.17799466  0.759238835377683\\
1804186.40939207  0.752546811757505\\
1979166.86785356  0.745676708696629\\
2171117.9456945 0.738801103375478\\
2381685.55197616  0.731822859983936\\
2612675.22556333  0.724675310275654\\
2866067.61694825  0.71755943149344\\
3144035.4715915 0.710590338928045\\
3448962.26040576  0.703559642403556\\
3783462.61713193  0.696681655647606\\
4150404.75785047  0.689808243229904\\
4552935.07486695  0.682886475503453\\
4994505.11585514  0.675994211024525\\
5478901.17959394  0.669234147615008\\
6010276.78207039  0.662434598097145\\
6593188.27133354  0.655635888522673\\
7232633.89648353  0.648996599717087\\
7934096.66579749  0.642517132405887\\
8703591.36148517  0.636278278639188\\
9547716.11420806  0.630181164586324\\
10473708.9795945  0.624241584189237\\
11489510.0018731  0.618403244471507\\
12603829.2967973  0.612774686397023\\
13826221.7376466  0.607451295399615\\
15167168.8847092  0.602337979614135\\
16638168.8607613  0.597469630499975\\
18251834.9431904  0.592855189846253\\
20022003.7181558  0.588499461198362\\
21963853.7241655  0.584445834190083\\
24094035.6023953  0.580508805929632\\
26430814.869741 0.576749192268294\\
28994228.5388288  0.573184796538652\\
31806256.9279412  0.569811483464602\\
34891012.1340677  0.562460874624888\\
38274944.7851631  0.563618590918809\\
41987070.8444391  0.560788057580219\\
46059220.411451 0.556254603830536\\
50526310.6533568  0.553667741020552\\
55426645.2066311  0.54936961559893\\
60802242.6164943  0.551096178019004\\
66699196.6303011  0.54904864791754\\
73168071.4342719  0.547136825977493\\
80264335.2225717  0.546070982448714\\
88048835.8164347  0.542829947661788\\
96588322.4115871  0.540944590017036\\
105956017.927761  0.536365362130136\\
116232246.867985  0.535077223761566\\
127505124.071301  0.53353912946944\\
139871310.264724  0.530526642984049\\
153436840.893001  0.52601284537381\\
168318035.333095  0.524935725194683\\
184642494.289554  0.522202813803989\\
202550193.923067  0.518851447714388\\
222194686.093953  0.515014348877606\\
243744415.012222  0.515598742396034\\
267384161.583994  0.518252370193323\\
293316627.839004  0.521401475436887\\
321764175.025074  0.526453467415\\
352970730.273066  0.703291557609006\\
387203878.181256  0.714164991575568\\
424757155.253689  0.757248479841745\\
465952566.866467  0.87256304363482\\
511143348.344017  0.973197277592588\\
560716993.820547  1.13374247766463\\
615098578.85805 1.3356402866607\\
674754405.311069  1.45224772829416\\
740195999.691562  1.54782324104816\\
811984499.318401  1.63282633064263\\
890735463.861046  1.73484398221004\\
977124153.53465 nan\\
1071891319.20513  2.03320421281709\\
1175849554.05215  nan\\
1289890261.25331  nan\\
1414991297.43458  nan\\
1552225357.42705  nan\\
1702769172.2259 nan\\
1867913599.02078  nan\\
2049074689.81585  nan\\
2247805833.54873  nan\\
2465811075.8226 nan\\
2704959730.46313  nan\\
2967302408.18886  nan\\
3255088599.83506  nan\\
3570785964.90047  nan\\
3917101490.80926  nan\\
4297004704.32084  nan\\
4713753134.11671  nan\\
5170920242.89676  nan\\
5672426068.49199  nan\\
6222570836.73023  nan\\
6826071834.27238  nan\\
7488103857.59 nan\\
8214343584.91942  nan\\
9011018251.66504  nan\\
9884959046.62559  nan\\
10843659686.8961  nan\\
11895340673.7032  nan\\
13049019780.144 nan\\
14314589375.2348  nan\\
15702901247.2938  nan\\
17225859653.9878  nan\\
18896523396.9121  nan\\
20729217795.9537  nan\\
22739657523.5793  nan\\
24945081352.3032  nan\\
27364399970.7467  nan\\
30018358135.7559  nan\\
32929712550.9715  nan\\
36123426997.0944  nan\\
39626886387.0148  nan\\
43470131581.2502  nan\\
47686116977.1447  nan\\
52310993080.5626  nan\\
57384416483.024 nan\\
62949889902.2189  nan\\
69055135201.6232  nan\\
75752502587.7192  nan\\
83099419493.5339  nan\\
91158882997.5084  nan\\
100000000000  nan\\
};
\addlegendentry{$f_c=\SI{2.4}{GHz}$}

\addplot [color=mycolorblack, dashed, line width=1pt]
  table[row sep=crcr]{%
1000  0.103119078030697\\
1096.98579789238  0.103651681136266\\
1203.37784077759  0.104228466153682\\
1320.08840083142  0.104853769587447\\
1448.11822767453  0.105532326077674\\
1588.56512942805  0.106268882221816\\
1742.63338600965  0.107069962571307\\
1911.6440753857 0.107942239030925\\
2097.04640132323  0.108892020035308\\
2300.43011977292  0.109927920402097\\
2523.53917043477  0.111059612505253\\
2768.28663039207  0.112295907910867\\
3036.77111803546  0.113647165641639\\
3331.29478793467  0.115124570726172\\
3654.38307095725  0.116740636207545\\
4008.80632889846  0.118507195903205\\
4397.60360930272  0.120438747411294\\
4824.10870416537  0.122550706447229\\
5291.97873595844  0.12485974168596\\
5805.2255160949 0.127388238029868\\
6368.24994471859  0.130150913973575\\
6985.87974678525  0.133168044840226\\
7663.41086800746  0.136463379264673\\
8406.65288561832  0.140064250818874\\
9221.97882333432  0.143994586058704\\
10116.3797976621  0.148282246752782\\
11097.5249641207  0.15297155785338\\
12173.8272773966  0.158080334387007\\
13354.515629299 0.16364665394439\\
14649.7139830728  0.169743998591192\\
16070.5281826164  0.176378600248989\\
17629.1411809595  0.183591784671658\\
19338.9175045523  0.191435628616085\\
21214.5178491063  0.199965010458601\\
23272.0247896041  0.209218509698096\\
25529.0806823952  0.217363569110601\\
28005.0389418363  0.224936951380497\\
30721.1299886176  0.232643983037665\\
33700.6432927193  0.238640267810131\\
36969.1270719502  0.245220337281222\\
40554.6073584083  0.250791779087509\\
44487.8283112759  0.255816903014188\\
48802.5158365443  0.261288344959432\\
53535.6667741072  0.265229052188307\\
58727.8661318949  0.269273824475136\\
64423.6350872137  0.273604496488238\\
70671.8127392749  0.276503640613135\\
77525.9748862946  0.279619089178763\\
85044.8934180267  0.283019663998285\\
93293.040262847 0.285246869982061\\
102341.140210545  0.287666311947705\\
112266.777351081  0.296161626475357\\
123155.060329283  0.295045980838732\\
135099.352119802  0.297180337805414\\
148202.070579886  0.297781403142966\\
162575.566644379  0.298473083077862\\
178343.087693191  0.299211219158884\\
195639.834351706  0.299999348910568\\
214614.11978584 0.300943982369251\\
235428.641432242  0.301869060298792\\
258261.876068267  0.302837897899848\\
283309.610183932  0.303905095556332\\
310786.618778201  0.305084225721554\\
340928.506974681  0.306252826394219\\
373993.73024788 0.307584946509718\\
410265.810582719  0.309005777472991\\
450055.76757005 0.310538285566185\\
493704.7852839  0.312273410705172\\
541587.137807947  0.314055963610923\\
594113.398496504  0.315906880776774\\
651733.960488242  0.317847050823589\\
714942.898659758  0.319850090729769\\
784282.206133768  0.321895030426573\\
860346.441668449  0.324157496173952\\
943787.827777539  0.326469179134589\\
1035321.84329566  0.329010679522657\\
1135733.35834311  0.331670091689569\\
1245883.36429501  0.334351287009035\\
1366716.356462  0.337081162296799\\
1499268.43278605  0.339981588187942\\
1644676.17799466  0.342882140578284\\
1804186.40939207  0.346005280907175\\
1979166.86785356  0.349333265454525\\
2171117.9456945 0.35274945504107\\
2381685.55197616  0.356190749202896\\
2612675.22556333  0.359717591255266\\
2866067.61694825  0.363164130067041\\
3144035.4715915 0.366835254861464\\
3448962.26040576  0.370522193953046\\
3783462.61713193  0.375771563124727\\
4150404.75785047  0.382238088957267\\
4552935.07486695  0.382488265904948\\
4994505.11585514  0.386473167879634\\
5478901.17959394  0.39048590000723\\
6010276.78207039  0.394456649722453\\
6593188.27133354  0.399552199856379\\
7232633.89648353  0.402108599003926\\
7934096.66579749  0.406374413535428\\
8703591.36148517  0.410568309555836\\
9547716.11420806  0.415184573741953\\
10473708.9795945  0.402192791302681\\
11489510.0018731  0.423322872069578\\
12603829.2967973  0.428449505649375\\
13826221.7376466  0.429014804923135\\
15167168.8847092  0.43251701841298\\
16638168.8607613  0.423302506253047\\
18251834.9431904  0.452079623253289\\
20022003.7181558  0.4636658988421\\
21963853.7241655  0.458791794354528\\
24094035.6023953  0.464841222769692\\
26430814.869741 0.46301546970283\\
28994228.5388288  0.4866018969598\\
31806256.9279412  0.498535665624855\\
34891012.1340677  0.491886472822081\\
38274944.7851631  0.488022918084122\\
41987070.8444391  0.483608164480737\\
46059220.411451 0.47892204881503\\
50526310.6533568  0.495463955441007\\
55426645.2066311  0.495230863490501\\
60802242.6164943  0.489743106499854\\
66699196.6303011  0.48926001204781\\
73168071.4342719  0.486179815636984\\
80264335.2225717  0.496510957632272\\
88048835.8164347  0.496433642999782\\
96588322.4115871  0.495399519925425\\
105956017.927761  0.495201445238423\\
116232246.867985  0.494366782046662\\
127505124.071301  0.497673369682428\\
139871310.264724  0.498043310423781\\
153436840.893001  0.497412146164693\\
168318035.333095  0.497264836808144\\
184642494.289554  0.496411377072023\\
202550193.923067  0.496958544463259\\
222194686.093953  0.492730631640013\\
243744415.012222  0.492610156079785\\
267384161.583994  0.49248807252752\\
293316627.839004  0.491713643116279\\
321764175.025074  0.488915308804063\\
352970730.273066  0.485289612492435\\
387203878.181256  0.486164330738139\\
424757155.253689  0.484821666889631\\
465952566.866467  0.482887018688951\\
511143348.344017  0.48065659876378\\
560716993.820547  0.482457242633294\\
615098578.85805 0.48119713349567\\
674754405.311069  0.479760581149913\\
740195999.691562  0.478200776499034\\
811984499.318401  0.481523076187574\\
890735463.861046  0.486864983288982\\
977124153.53465 0.555930814223379\\
1071891319.20513  0.534013285548613\\
1175849554.05215  0.593733162532332\\
1289890261.25331  0.561616450046917\\
1414991297.43458  0.756972442930401\\
1552225357.42705  0.846257580193827\\
1702769172.2259 1.01890036383169\\
1867913599.02078  1.07879422217826\\
2049074689.81585  1.36089453137719\\
2247805833.54873  nan\\
2465811075.8226 nan\\
2704959730.46313  nan\\
2967302408.18886  nan\\
3255088599.83506  nan\\
3570785964.90047  nan\\
3917101490.80926  nan\\
4297004704.32084  nan\\
4713753134.11671  nan\\
5170920242.89676  nan\\
5672426068.49199  nan\\
6222570836.73023  nan\\
6826071834.27238  nan\\
7488103857.59 nan\\
8214343584.91942  nan\\
9011018251.66504  nan\\
9884959046.62559  nan\\
10843659686.8961  nan\\
11895340673.7032  nan\\
13049019780.144 nan\\
14314589375.2348  nan\\
15702901247.2938  nan\\
17225859653.9878  nan\\
18896523396.9121  nan\\
20729217795.9537  nan\\
22739657523.5793  nan\\
24945081352.3032  nan\\
27364399970.7467  nan\\
30018358135.7559  nan\\
32929712550.9715  nan\\
36123426997.0944  nan\\
39626886387.0148  nan\\
43470131581.2502  nan\\
47686116977.1447  nan\\
52310993080.5626  nan\\
57384416483.024 nan\\
62949889902.2189  nan\\
69055135201.6232  nan\\
75752502587.7192  nan\\
83099419493.5339  nan\\
91158882997.5084  nan\\
100000000000  nan\\
};
\addlegendentry{$f_c=\SI{8}{GHz}$}

\addplot [color=mycolorblack, dotted, line width=1pt]
  table[row sep=crcr]{%
1000  0.0139139728318195\\
1096.98579789238  0.014520436427535\\
1203.37784077759  0.0149971817161897\\
1320.08840083142  0.015504376177277\\
1448.11822767453  0.0160587552994669\\
1588.56512942805  0.0165631914219411\\
1742.63338600965  0.0170316972234607\\
1911.6440753857 0.0175430034531955\\
2097.04640132323  0.0181005859024637\\
2300.43011977292  0.0185747644319449\\
2523.53917043477  0.0190585939602443\\
2768.28663039207  0.0195852591282522\\
3036.77111803546  0.0201590104980235\\
3331.29478793467  0.0206860534387698\\
3654.38307095725  0.0212110431930086\\
4008.80632889846  0.0217795634502694\\
4397.60360930272  0.022398730815768\\
4824.10870416537  0.0230655952447241\\
5291.97873595844  0.0236729721408116\\
5805.2255160949 0.0243280777995192\\
6368.24994471859  0.02505068455017\\
6985.87974678525  0.0258152188952561\\
7663.41086800746  0.026641004504171\\
8406.65288561832  0.0274701637026035\\
9221.97882333432  0.0283226583728971\\
10116.3797976621  0.0292574177772168\\
11097.5249641207  0.030283432441114\\
12173.8272773966  0.0313483311472049\\
13354.515629299 0.0325252794951453\\
14649.7139830728  0.0337210028690304\\
16070.5281826164  0.0351466883149672\\
17629.1411809595  0.0363680052416369\\
19338.9175045523  0.0380019146429204\\
21214.5178491063  0.039535430518003\\
23272.0247896041  0.0411786029428122\\
25529.0806823952  0.0429317114708448\\
28005.0389418363  0.0448007971620735\\
30721.1299886176  0.0467966867079688\\
33700.6432927193  0.0489174357305886\\
36969.1270719502  0.051162403656006\\
40554.6073584083  0.0535472569433348\\
44487.8283112759  0.0560771214468557\\
48802.5158365443  0.0587574550525207\\
53535.6667741072  0.0615901444264392\\
58727.8661318949  0.0645688298806947\\
64423.6350872137  0.0677094278193289\\
70671.8127392749  0.071014514245915\\
77525.9748862946  0.0744812441851075\\
85044.8934180267  0.0781073805450476\\
93293.040262847 0.0818920282186991\\
102341.140210545  0.0858358316345561\\
112266.777351081  0.0903639091406184\\
123155.060329283  0.0941312815953129\\
135099.352119802  0.0984714823765012\\
148202.070579886  0.103547998474396\\
162575.566644379  0.108212140826292\\
178343.087693191  0.112298576676465\\
195639.834351706  0.117149092776818\\
214614.11978584 0.122094926407977\\
235428.641432242  0.127137515011745\\
258261.876068267  0.132337343824758\\
283309.610183932  0.137819172288692\\
310786.618778201  0.143132165789371\\
340928.506974681  0.148737263600277\\
373993.73024788 0.153781779357694\\
410265.810582719  0.159288533580814\\
450055.76757005 0.165121739385196\\
493704.7852839  0.170380374667974\\
541587.137807947  0.175981821455265\\
594113.398496504  0.181551868318469\\
651733.960488242  0.187846816140743\\
714942.898659758  0.194214202787307\\
784282.206133768  0.19977156432334\\
860346.441668449  0.205283192759377\\
943787.827777539  0.210862599816118\\
1035321.84329566  0.218037012693341\\
1135733.35834311  0.225355002654332\\
1245883.36429501  0.230698352188904\\
1366716.356462  0.236477437941676\\
1499268.43278605  0.244072583979647\\
1644676.17799466  0.254000902040497\\
1804186.40939207  0.261585238730893\\
1979166.86785356  0.268008181723445\\
2171117.9456945 0.276890111606966\\
2381685.55197616  0.288755292464404\\
2612675.22556333  0.300191502836083\\
2866067.61694825  0.309107972039148\\
3144035.4715915 0.31423023878672\\
3448962.26040576  0.337298629661614\\
3783462.61713193  0.354169055432854\\
4150404.75785047  0.372010243378144\\
4552935.07486695  0.389607327242171\\
4994505.11585514  0.410976399933232\\
5478901.17959394  0.432281100894259\\
6010276.78207039  0.497560175630825\\
6593188.27133354  0.562754359474624\\
7232633.89648353  0.573342002199402\\
7934096.66579749  0.598359249399512\\
8703591.36148517  0.585469192233033\\
9547716.11420806  0.624824696560858\\
10473708.9795945  0.626407759204937\\
11489510.0018731  0.610254509484842\\
12603829.2967973  0.610469062974959\\
13826221.7376466  0.602706799176455\\
15167168.8847092  0.636471465171016\\
16638168.8607613  0.638044054813383\\
18251834.9431904  0.623389888056834\\
20022003.7181558  0.617941856175438\\
21963853.7241655  0.611025630094023\\
24094035.6023953  0.643972972846833\\
26430814.869741 0.645362516590531\\
28994228.5388288  0.632059942767041\\
31806256.9279412  0.632432671745621\\
34891012.1340677  0.627119694109015\\
38274944.7851631  0.643147762934086\\
41987070.8444391  0.65361397954339\\
46059220.411451 0.645835364263509\\
50526310.6533568  0.64267508219382\\
55426645.2066311  0.638321246668323\\
60802242.6164943  0.638327924735518\\
66699196.6303011  0.665147719782609\\
73168071.4342719  0.661175324249433\\
80264335.2225717  0.655492879635411\\
88048835.8164347  0.655693698355985\\
96588322.4115871  0.652067401943123\\
105956017.927761  0.674328970115435\\
116232246.867985  0.674113330416994\\
127505124.071301  0.672635509283502\\
139871310.264724  0.673000536759431\\
153436840.893001  0.671052699640849\\
168318035.333095  0.687081078468017\\
184642494.289554  0.688537815748044\\
202550193.923067  0.687232647753268\\
222194686.093953  0.687762021684468\\
243744415.012222  0.688253551028266\\
267384161.583994  0.694261261663984\\
293316627.839004  0.699143106579416\\
321764175.025074  0.700056175997407\\
352970730.273066  0.700750294719598\\
387203878.181256  0.700644335329218\\
424757155.253689  0.701912983644235\\
465952566.866467  0.703739544277429\\
511143348.344017  0.735825515151419\\
560716993.820547  nan\\
615098578.85805 nan\\
674754405.311069  nan\\
740195999.691562  nan\\
811984499.318401  nan\\
890735463.861046  nan\\
977124153.53465 nan\\
1071891319.20513  nan\\
1175849554.05215  nan\\
1289890261.25331  nan\\
1414991297.43458  nan\\
1552225357.42705  nan\\
1702769172.2259 nan\\
1867913599.02078  nan\\
2049074689.81585  nan\\
2247805833.54873  nan\\
2465811075.8226 nan\\
2704959730.46313  nan\\
2967302408.18886  nan\\
3255088599.83506  nan\\
3570785964.90047  nan\\
3917101490.80926  nan\\
4297004704.32084  nan\\
4713753134.11671  nan\\
5170920242.89676  nan\\
5672426068.49199  nan\\
6222570836.73023  nan\\
6826071834.27238  nan\\
7488103857.59 nan\\
8214343584.91942  nan\\
9011018251.66504  nan\\
9884959046.62559  nan\\
10843659686.8961  nan\\
11895340673.7032  nan\\
13049019780.144 nan\\
14314589375.2348  nan\\
15702901247.2938  nan\\
17225859653.9878  nan\\
18896523396.9121  nan\\
20729217795.9537  nan\\
22739657523.5793  nan\\
24945081352.3032  nan\\
27364399970.7467  nan\\
30018358135.7559  nan\\
32929712550.9715  nan\\
36123426997.0944  nan\\
39626886387.0148  nan\\
43470131581.2502  nan\\
47686116977.1447  nan\\
52310993080.5626  nan\\
57384416483.024 nan\\
62949889902.2189  nan\\
69055135201.6232  nan\\
75752502587.7192  nan\\
83099419493.5339  nan\\
91158882997.5084  nan\\
100000000000  nan\\
};
\addlegendentry{$f_c=\SI{28}{GHz}$}


\addplot [color=mycolorblack, dashdotted, line width=1pt]
  table[row sep=crcr]{%
1000  0.0345935412523144\\
1096.98579789238  0.0359776999622849\\
1203.37784077759  0.0374859092276168\\
1320.08840083142  0.0391290773300145\\
1448.11822767453  0.0405574260958234\\
1588.56512942805  0.0420466805280885\\
1742.63338600965  0.0436661430961385\\
1911.6440753857 0.0454270829154239\\
2097.04640132323  0.047337503729452\\
2300.43011977292  0.0494185281416925\\
2523.53917043477  0.0512632478213232\\
2768.28663039207  0.0530980932178621\\
3036.77111803546  0.0550857705664846\\
3331.29478793467  0.0572289458131697\\
3654.38307095725  0.0595730479500807\\
4008.80632889846  0.0621859019666418\\
4397.60360930272  0.0651730141230207\\
4824.10870416537  0.0675928772380587\\
5291.97873595844  0.070201862748068\\
5805.2255160949 0.0818540526267367\\
6368.24994471859  0.0838654938348308\\
6985.87974678525  0.0860077224826524\\
7663.41086800746  0.0882848273010918\\
8406.65288561832  0.0906899678221218\\
9221.97882333432  0.0932408913155449\\
10116.3797976621  0.0959359092718738\\
11097.5249641207  0.098765145827113\\
12173.8272773966  0.101724515364166\\
13354.515629299 0.104821486548\\
14649.7139830728  0.108062835820559\\
16070.5281826164  0.111440208465495\\
17629.1411809595  0.114938176866938\\
19338.9175045523  0.11854802041703\\
21214.5178491063  0.122276113983351\\
23272.0247896041  0.126102233358599\\
25529.0806823952  0.130025434489744\\
28005.0389418363  0.134879601002119\\
30721.1299886176  0.138466591081203\\
33700.6432927193  0.142376794871208\\
36969.1270719502  0.146479218396076\\
40554.6073584083  0.151368144124656\\
44487.8283112759  0.155168658021945\\
48802.5158365443  0.159101558273109\\
53535.6667741072  0.16325269840691\\
58727.8661318949  0.167135340804693\\
64423.6350872137  0.171158048432952\\
70671.8127392749  0.175106542508125\\
77525.9748862946  0.178962762087714\\
85044.8934180267  0.182823304559131\\
93293.040262847 0.186819409556395\\
102341.140210545  0.189994202035898\\
112266.777351081  0.19361082386429\\
123155.060329283  0.196460615464094\\
135099.352119802  0.199561624102555\\
148202.070579886  0.203078176613173\\
162575.566644379  0.20607267549948\\
178343.087693191  0.20882758219173\\
195639.834351706  0.211161187376317\\
214614.11978584 0.213998516035119\\
235428.641432242  0.217996923854893\\
258261.876068267  0.220743875125973\\
283309.610183932  0.222946343250101\\
310786.618778201  0.225081656586578\\
340928.506974681  0.227867007190238\\
373993.73024788 0.232437495462243\\
410265.810582719  0.235361415568416\\
450055.76757005 0.237096013324245\\
493704.7852839  0.239747210129533\\
541587.137807947  0.244463958871808\\
594113.398496504  0.250882950939248\\
651733.960488242  0.25242076739979\\
714942.898659758  0.255669111298386\\
784282.206133768  0.261217751402029\\
860346.441668449  0.269556682522284\\
943787.827777539  0.27363344970131\\
1035321.84329566  0.278970502171573\\
1135733.35834311  0.28724920131078\\
1245883.36429501  0.299121894031846\\
1366716.356462  0.308301755380056\\
1499268.43278605  0.321159538442445\\
1644676.17799466  0.338812031016108\\
1804186.40939207  0.358912981472385\\
1979166.86785356  0.383195130356632\\
2171117.9456945 0.415419663971477\\
2381685.55197616  0.46637548688037\\
2612675.22556333  0.521881658928582\\
2866067.61694825  0.573005409559999\\
3144035.4715915 0.573833998135323\\
3448962.26040576  0.575521233149017\\
3783462.61713193  0.574237730896697\\
4150404.75785047  0.574758152938967\\
4552935.07486695  0.575230738472508\\
4994505.11585514  0.575660174474734\\
5478901.17959394  0.577362838742077\\
6010276.78207039  0.579985088252963\\
6593188.27133354  0.58060216989624\\
7232633.89648353  0.581164591611084\\
7934096.66579749  0.581677653424476\\
8703591.36148517  0.582081080766228\\
9547716.11420806  0.588318913751163\\
10473708.9795945  0.588989526246564\\
11489510.0018731  0.589602649648393\\
12603829.2967973  0.59017400968021\\
13826221.7376466  0.590704664450941\\
15167168.8847092  0.599595639640912\\
16638168.8607613  0.600342941551058\\
18251834.9431904  0.601027556694919\\
20022003.7181558  0.601654543432747\\
21963853.7241655  0.602436537555117\\
24094035.6023953  0.609588166730023\\
26430814.869741 0.610373964454787\\
28994228.5388288  0.611093690263957\\
31806256.9279412  0.611752633310936\\
34891012.1340677  0.611548212136111\\
38274944.7851631  0.622641634360648\\
41987070.8444391  0.623516734622256\\
46059220.411451 nan\\
50526310.6533568  nan\\
55426645.2066311  nan\\
60802242.6164943  nan\\
66699196.6303011  nan\\
73168071.4342719  nan\\
80264335.2225717  nan\\
88048835.8164347  nan\\
96588322.4115871  nan\\
105956017.927761  nan\\
116232246.867985  nan\\
127505124.071301  nan\\
139871310.264724  nan\\
153436840.893001  nan\\
168318035.333095  nan\\
184642494.289554  nan\\
202550193.923067  nan\\
222194686.093953  nan\\
243744415.012222  nan\\
267384161.583994  nan\\
293316627.839004  nan\\
321764175.025074  nan\\
352970730.273066  nan\\
387203878.181256  nan\\
424757155.253689  nan\\
465952566.866467  nan\\
511143348.344017  nan\\
560716993.820547  nan\\
615098578.85805 nan\\
674754405.311069  nan\\
740195999.691562  nan\\
811984499.318401  nan\\
890735463.861046  nan\\
977124153.53465 nan\\
1071891319.20513  nan\\
1175849554.05215  nan\\
1289890261.25331  nan\\
1414991297.43458  nan\\
1552225357.42705  nan\\
1702769172.2259 nan\\
1867913599.02078  nan\\
2049074689.81585  nan\\
2247805833.54873  nan\\
2465811075.8226 nan\\
2704959730.46313  nan\\
2967302408.18886  nan\\
3255088599.83506  nan\\
3570785964.90047  nan\\
3917101490.80926  nan\\
4297004704.32084  nan\\
4713753134.11671  nan\\
5170920242.89676  nan\\
5672426068.49199  nan\\
6222570836.73023  nan\\
6826071834.27238  nan\\
7488103857.59 nan\\
8214343584.91942  nan\\
9011018251.66504  nan\\
9884959046.62559  nan\\
10843659686.8961  nan\\
11895340673.7032  nan\\
13049019780.144 nan\\
14314589375.2348  nan\\
15702901247.2938  nan\\
17225859653.9878  nan\\
18896523396.9121  nan\\
20729217795.9537  nan\\
22739657523.5793  nan\\
24945081352.3032  nan\\
27364399970.7467  nan\\
30018358135.7559  nan\\
32929712550.9715  nan\\
36123426997.0944  nan\\
39626886387.0148  nan\\
43470131581.2502  nan\\
47686116977.1447  nan\\
52310993080.5626  nan\\
57384416483.024 nan\\
62949889902.2189  nan\\
69055135201.6232  nan\\
75752502587.7192  nan\\
83099419493.5339  nan\\
91158882997.5084  nan\\
100000000000  nan\\
};
\addlegendentry{$f_c=\SI{60}{GHz}$}

\end{axis}
\end{tikzpicture}%

==> figures/EnergyOfOperators.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EnergyOfOperators.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.03514862bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73478096)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EnergyOfOperators.pdf}}%
    \put(0.54549127,0.68392048){\color[rgb]{0.75294118,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{17\% Power Amplifier}\end{tabular}}}}%
    \put(0.76749831,0.50656401){\color[rgb]{0.92941176,0.49019608,0.19215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{10\% Analog }\\\textbf{(except PA)}\end{tabular}}}}%
    \put(0.81399599,0.30844386){\color[rgb]{1,0.75294118,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{2\% Radio }\\\textbf{Power Unit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{EnergyOfOperators.pdf}}%
    \put(0.26186924,0.48060941){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\%\end{tabular}}}}%
    \put(0.52194612,0.47109272){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29\%\end{tabular}}}}%
    \put(0.52973683,0.10599794){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29\%\end{tabular}}}}%
    \put(0.29373284,0.07171315){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{EnergyOfOperators.pdf}}%
    \put(0.5149395,0.29951446){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}73\%\end{tabular}}}}%
    \put(0.25359713,0.22495655){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\%\end{tabular}}}}%
    \put(0.25064696,0.32012343){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\%\end{tabular}}}}%
    \put(0.27799014,0.37097148){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\%\end{tabular}}}}%
    \put(0.57098304,0.43475627){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0.50883457,0.25865701){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RAN\end{tabular}}}}%
    \put(0.01851906,0.20305329){\color[rgb]{0.92941176,0.49019608,0.19215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Core Network}\end{tabular}}}}%
    \put(0.02449043,0.32444921){\color[rgb]{0.96078431,0.64313725,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Data Centres }\end{tabular}}}}%
    \put(0.15701162,0.41139714){\color[rgb]{1,0.75294118,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Other}\end{tabular}}}}%
    \put(0.08481884,0.52213677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Baseband}\end{tabular}}}}%
    \put(0.00871491,0.59334131){\color[rgb]{0.41568627,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Main Control 3\%}\end{tabular}}}}%
    \put(0.60383284,0.07961077){\color[rgb]{0.89019608,0.5254902,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Air Conditioning }\end{tabular}}}}%
    \put(0.12122022,0.02251066){\color[rgb]{0.87058824,0.6627451,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Power Unit}\end{tabular}}}}%
    \put(0.04606054,0.10528609){\color[rgb]{0.87058824,0.6627451,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Other 2\%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{EnergyOfOperators.pdf}}%
  \end{picture}%
\endgroup%


==> figures/ExampleErrorPSD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=1in,
at={(0.758in,0.488in)},
scale only axis,
xmode=log,
xmin=1e3,
xmax=1e12,
xlabel style={font=\color{white!15!black}},
xlabel={$f_m$ [Hz]},
ymode=log,
ymin=1e-13,
ymax=1e-9,
ylabel style={font=\color{white!15!black}},
ylabel={PSD},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	3.31772798108114e-10\\
1.02947232159868	3.31772798108114e-10\\
1.05981326093777	3.31772798108114e-10\\
1.09104841819867	3.31772798108114e-10\\
1.12320414805955	3.31772798108114e-10\\
1.15630758193213	3.31772798108114e-10\\
1.19038665085382	3.31772798108114e-10\\
1.22547010905455	3.31772798108114e-10\\
1.26158755821817	3.31772798108114e-10\\
1.29876947245887	3.31772798108114e-10\\
1.33704722403372	3.31772798108114e-10\\
1.37645310981306	3.31772798108114e-10\\
1.41702037853097	3.31772798108114e-10\\
1.45878325883891	3.31772798108113e-10\\
1.50177698818618	3.31772798108113e-10\\
1.54603784255149	3.31772798108113e-10\\
1.59160316705089	3.31772798108113e-10\\
1.63851140744769	3.31772798108113e-10\\
1.68680214259109	3.31772798108113e-10\\
1.73651611781087	3.31772798108113e-10\\
1.78769527929628	3.31772798108113e-10\\
1.84038280948813	3.31772798108112e-10\\
1.89462316351404	3.31772798108112e-10\\
1.95046210669743	3.31772798108112e-10\\
2.00794675317205	3.31772798108112e-10\\
2.06712560563456	3.31772798108112e-10\\
2.12804859626868	3.31772798108111e-10\\
2.19076712887552	3.31772798108111e-10\\
2.25533412224555	3.31772798108111e-10\\
2.32180405480884	3.3177279810811e-10\\
2.39023301060128	3.3177279810811e-10\\
2.46067872658549	3.3177279810811e-10\\
2.53320064136644	3.3177279810811e-10\\
2.60785994534276	3.31772798108109e-10\\
2.68471963233621	3.31772798108109e-10\\
2.76384455274271	3.31772798108108e-10\\
2.84530146824989	3.31772798108108e-10\\
2.92915910816734	3.31772798108108e-10\\
3.01548822741694	3.31772798108107e-10\\
3.10436166623239	3.31772798108107e-10\\
3.1958544116182	3.31772798108106e-10\\
3.29004366061996	3.31772798108106e-10\\
3.38700888545944	3.31772798108105e-10\\
3.48683190058927	3.31772798108104e-10\\
3.58959693172397	3.31772798108104e-10\\
3.69539068690536	3.31772798108103e-10\\
3.80430242966259	3.31772798108102e-10\\
3.91642405432823	3.31772798108102e-10\\
4.03185016357418	3.31772798108101e-10\\
4.15067814823272	3.317727981081e-10\\
4.27300826947003	3.31772798108099e-10\\
4.39894374338166	3.31772798108098e-10\\
4.52859082808109	3.31772798108097e-10\\
4.66205891335511	3.31772798108096e-10\\
4.79946061296149	3.31772798108095e-10\\
4.94091185964687	3.31772798108093e-10\\
5.0865320029651	3.31772798108092e-10\\
5.23644390997845	3.31772798108091e-10\\
5.39077406892676	3.31772798108089e-10\\
5.54965269595198	3.31772798108088e-10\\
5.71321384496804	3.31772798108086e-10\\
5.88159552076895	3.31772798108084e-10\\
6.05493979547039	3.31772798108082e-10\\
6.23339292838312	3.3177279810808e-10\\
6.41710548941934	3.31772798108078e-10\\
6.60623248613614	3.31772798108076e-10\\
6.80093349452317	3.31772798108074e-10\\
7.00137279364497	3.31772798108071e-10\\
7.20771950425149	3.31772798108069e-10\\
7.42014773147385	3.31772798108066e-10\\
7.63883671172554	3.31772798108063e-10\\
7.86397096393329	3.3177279810806e-10\\
8.09574044522499	3.31772798108056e-10\\
8.33434071120607	3.31772798108053e-10\\
8.57997308095968	3.31772798108049e-10\\
8.83284480690971	3.31772798108045e-10\\
9.09316924969015	3.31772798108041e-10\\
9.36116605816822	3.31772798108037e-10\\
9.63706135477316	3.31772798108032e-10\\
9.92108792628722	3.31772798108027e-10\\
10.2134854202595	3.31772798108022e-10\\
10.5145005472088	3.31772798108016e-10\\
10.8243872887856	3.3177279810801e-10\\
11.1434071120693	3.31772798108004e-10\\
11.4718291901812	3.31772798107997e-10\\
11.8099306293993	3.3177279810799e-10\\
12.157996702967	3.31772798107982e-10\\
12.5163210917925	3.31772798107974e-10\\
12.8852061322421	3.31772798107966e-10\\
13.2649630712368	3.31772798107957e-10\\
13.6559123288668	3.31772798107948e-10\\
14.0583837687465	3.31772798107938e-10\\
14.4727169763367	3.31772798107927e-10\\
14.8992615454699	3.31772798107916e-10\\
15.3383773733208	3.31772798107904e-10\\
15.7904349640691	3.31772798107891e-10\\
16.2558157415132	3.31772798107878e-10\\
16.7349123708959	3.31772798107863e-10\\
17.2281290902166	3.31772798107848e-10\\
17.735882051307	3.31772798107832e-10\\
18.2585996709593	3.31772798107816e-10\\
18.7967229924033	3.31772798107798e-10\\
19.3507060574366	3.31772798107779e-10\\
19.9210162895229	3.31772798107758e-10\\
20.5081348881802	3.31772798107737e-10\\
21.1125572349936	3.31772798107714e-10\\
21.7347933115938	3.3177279810769e-10\\
22.3753681299539	3.31772798107665e-10\\
23.0348221753687	3.31772798107638e-10\\
23.7137118624895	3.3177279810761e-10\\
24.4126100047991	3.31772798107579e-10\\
25.1321062979236	3.31772798107547e-10\\
25.8728078171881	3.31772798107513e-10\\
26.6353395298371	3.31772798107477e-10\\
27.4203448223504	3.31772798107439e-10\\
28.2284860433013	3.31772798107399e-10\\
29.0604450622132	3.31772798107356e-10\\
29.9169238448874	3.3177279810731e-10\\
30.7986450456871	3.31772798107262e-10\\
31.7063526172771	3.31772798107211e-10\\
32.6408124383345	3.31772798107157e-10\\
33.6028129597591	3.317727981071e-10\\
34.5931658699294	3.31772798107039e-10\\
35.6127067795643	3.31772798106975e-10\\
36.662295926771	3.31772798106906e-10\\
37.7428189028706	3.31772798106834e-10\\
38.8551873996166	3.31772798106757e-10\\
40.000339978435	3.31772798106676e-10\\
41.1792428623358	3.3177279810659e-10\\
42.3928907511646	3.31772798106499e-10\\
43.6423076608805	3.31772798106402e-10\\
44.9285477875703	3.317727981063e-10\\
46.2526963969271	3.31772798106191e-10\\
47.6158707399433	3.31772798106076e-10\\
49.0192209955919	3.31772798105954e-10\\
50.4639312412906	3.31772798105825e-10\\
51.9512204519674	3.31772798105688e-10\\
53.4823435285715	3.31772798105543e-10\\
55.0585923568965	3.31772798105389e-10\\
56.6812968976094	3.31772798105226e-10\\
58.3518263084058	3.31772798105053e-10\\
60.0715900992373	3.3177279810487e-10\\
61.8420393215859	3.31772798104675e-10\\
63.6646677927896	3.3177279810447e-10\\
65.5410133564516	3.31772798104252e-10\\
67.4726591799961	3.31772798104021e-10\\
69.4612350904669	3.31772798103776e-10\\
71.5084189496944	3.31772798103516e-10\\
73.6159380699927	3.31772798103241e-10\\
75.7855706715798	3.31772798102949e-10\\
78.0191473829518	3.3177279810264e-10\\
80.3185527854767	3.31772798102313e-10\\
82.6857270035106	3.31772798101966e-10\\
85.1226673413784	3.31772798101598e-10\\
87.6314299686007	3.31772798101208e-10\\
90.2141316547872	3.31772798100795e-10\\
92.8729515556624	3.31772798100357e-10\\
95.6101330517292	3.31772798099893e-10\\
98.4279856411221	3.31772798099401e-10\\
101.328886888247	3.3177279809888e-10\\
104.315284429853	3.31772798098328e-10\\
107.389698040228	3.31772798097742e-10\\
110.554721757254	3.31772798097122e-10\\
113.813026071136	3.31772798096464e-10\\
117.167360177623	3.31772798095768e-10\\
120.620554297646	3.31772798095029e-10\\
124.175522065317	3.31772798094246e-10\\
127.835262986309	3.31772798093417e-10\\
131.602864968693	3.31772798092538e-10\\
135.481506928358	3.31772798091606e-10\\
139.474461471223	3.31772798090618e-10\\
143.585097654506	3.31772798089572e-10\\
147.816883829357	3.31772798088463e-10\\
152.17339056729	3.31772798087287e-10\\
156.65829367285	3.31772798086041e-10\\
161.275377285076	3.31772798084721e-10\\
166.02853707037	3.31772798083322e-10\\
170.921783509465	3.31772798081839e-10\\
175.959245281276	3.31772798080267e-10\\
181.145172746466	3.31772798078601e-10\\
186.483941533697	3.31772798076836e-10\\
191.980056231568	3.31772798074965e-10\\
197.638154189356	3.31772798072982e-10\\
203.463009429794	3.31772798070881e-10\\
209.459536677143	3.31772798068654e-10\\
215.632795504002	3.31772798066293e-10\\
221.987994600317	3.31772798063792e-10\\
228.530496168223	3.31772798061141e-10\\
235.265820446398	3.31772798058331e-10\\
242.199650367771	3.31772798055353e-10\\
249.337836354497	3.31772798052197e-10\\
256.686401254255	3.31772798048853e-10\\
264.251545422027	3.31772798045308e-10\\
272.039651951653	3.31772798041551e-10\\
280.057292061563	3.3177279803757e-10\\
288.311230639257	3.3177279803335e-10\\
296.808431949167	3.31772798028878e-10\\
305.556065508772	3.31772798024139e-10\\
314.561512137873	3.31772798019116e-10\\
323.832370186166	3.31772798013793e-10\\
333.376461944354	3.31772798008151e-10\\
343.201840244207	3.31772798002172e-10\\
353.316795253142	3.31772797995835e-10\\
363.729861469057	3.31772797989119e-10\\
374.449824921315	3.31772797982001e-10\\
385.485730583964	3.31772797974458e-10\\
396.846890007435	3.31772797966463e-10\\
408.542889175169	3.31772797957991e-10\\
420.583596591792	3.31772797949011e-10\\
432.979171609673	3.31772797939495e-10\\
445.740073000882	3.31772797929409e-10\\
458.877067781782	3.3177279791872e-10\\
472.401240297704	3.31772797907392e-10\\
486.324001575372	3.31772797895386e-10\\
500.657098950957	3.31772797882662e-10\\
515.4126259819	3.31772797869177e-10\\
530.603032650856	3.31772797854885e-10\\
546.241135870376	3.31772797839738e-10\\
562.340130297173	3.31772797823686e-10\\
578.913599465134	3.31772797806673e-10\\
595.975527246418	3.31772797788643e-10\\
613.540309650365	3.31772797769534e-10\\
631.622766970132	3.31772797749283e-10\\
650.238156287321	3.3177279772782e-10\\
669.402184345152	3.31772797705073e-10\\
689.131020801029	3.31772797680966e-10\\
709.441311869701	3.31772797655416e-10\\
730.350194368513	3.31772797628339e-10\\
751.875310176596	3.31772797599642e-10\\
774.034821120226	3.31772797569229e-10\\
796.847424296856	3.31772797536996e-10\\
820.332367850809	3.31772797502836e-10\\
844.509467213913	3.31772797466632e-10\\
869.399121824768	3.31772797428263e-10\\
895.022332340795	3.31772797387598e-10\\
921.40071835754	3.31772797344502e-10\\
948.556536650226	3.31772797298828e-10\\
976.512699952907	3.31772797250422e-10\\
1005.29279629111	3.3177279719912e-10\\
1034.92110888424	3.3177279714475e-10\\
1065.42263663453	3.31772797087128e-10\\
1096.82311521993	3.3177279702606e-10\\
1129.14903880856	3.31772796961338e-10\\
1162.42768241316	3.31772796892746e-10\\
1196.68712490445	3.31772796820051e-10\\
1231.95627270262	3.31772796743007e-10\\
1268.26488416722	3.31772796661356e-10\\
1305.64359470571	3.3177279657482e-10\\
1344.12394262213	3.31772796483109e-10\\
1383.73839572757	3.31772796385912e-10\\
1424.52037873489	3.31772796282901e-10\\
1466.50430146083	3.31772796173729e-10\\
1509.72558785933	3.31772796058028e-10\\
1554.22070591047	3.31772795935405e-10\\
1600.02719839038	3.31772795805448e-10\\
1647.18371454797	3.31772795667718e-10\\
1695.73004271524	3.3177279552175e-10\\
1745.70714387868	3.31772795367051e-10\\
1797.15718624018	3.31772795203099e-10\\
1850.12358079642	3.31772795029341e-10\\
1904.65101796694	3.31772794845189e-10\\
1960.78550530171	3.31772794650023e-10\\
2018.57440629999	3.31772794443183e-10\\
2078.06648037332	3.31772794223971e-10\\
2139.31192398631	3.31772793991648e-10\\
2202.36241300992	3.31772793745429e-10\\
2267.27114632299	3.31772793484482e-10\\
2334.09289069882	3.31772793207928e-10\\
2402.88402701468	3.31772792914832e-10\\
2473.70259782318	3.31772792604204e-10\\
2546.60835632571	3.31772792274998e-10\\
2621.66281678921	3.317727919261e-10\\
2698.92930644892	3.31772791556333e-10\\
2778.47301894067	3.3177279116445e-10\\
2860.36106930814	3.31772790749127e-10\\
2944.66255063112	3.31772790308961e-10\\
3031.4485923229	3.31772789842469e-10\\
3120.7924201457	3.31772789348073e-10\\
3212.76941799494	3.31772788824107e-10\\
3307.45719150448	3.317727882688e-10\\
3404.93563352636	3.31772787680278e-10\\
3505.28699154044	3.31772787056555e-10\\
3608.59593705078	3.31772786395526e-10\\
3714.94963702722	3.31772785694957e-10\\
3824.43782745257	3.31772784952486e-10\\
3937.15288903739	3.31772784165605e-10\\
4053.18992516627	3.31772783331658e-10\\
4172.64684214128	3.3177278244783e-10\\
4295.62443179057	3.31772781511137e-10\\
4422.22645651144	3.31772780518418e-10\\
4552.55973681991	3.31772779466321e-10\\
4686.73424148066	3.31772778351294e-10\\
4824.86318029311	3.31772777169574e-10\\
4967.06309961232	3.31772775917172e-10\\
5113.45398068502	3.3177277458986e-10\\
5264.15934088379	3.31772773183156e-10\\
5419.306337925	3.31772771692313e-10\\
5579.02587715808	3.31772770112298e-10\\
5743.45272201701	3.31772768437777e-10\\
5912.7256077271	3.31772766663097e-10\\
6086.98735836276	3.31772764782269e-10\\
6266.3850073555	3.31772762788941e-10\\
6451.06992155341	3.31772760676387e-10\\
6641.19792893698	3.31772758437473e-10\\
6836.92945009908	3.31772756064643e-10\\
7038.42963359986	3.31772753549886e-10\\
7245.86849531097	3.31772750884713e-10\\
7459.42106186649	3.31772748060128e-10\\
7679.26751834176	3.31772745066595e-10\\
7905.59336028461	3.3177274189401e-10\\
8138.58955022727	3.31772738531661e-10\\
8378.4526788112	3.317727349682e-10\\
8625.38513066041	3.31772731191596e-10\\
8879.59525514369	3.31772727189102e-10\\
9141.29754216936	3.31772722947206e-10\\
9410.71280316137	3.31772718451588e-10\\
9688.06835736893	3.31772713687072e-10\\
9973.59822366726	3.31772708637576e-10\\
10267.5433180112	3.31772703286052e-10\\
10570.1516567079	3.31772697614437e-10\\
10881.6785656812	3.31772691603585e-10\\
11202.3868959024	3.31772685233203e-10\\
11532.5472451712	3.31772678481789e-10\\
11872.4381864329	3.31772671326551e-10\\
12222.3465028238	3.31772663743336e-10\\
12582.5674296455	3.31772655706543e-10\\
12953.404903469	3.31772647189045e-10\\
13335.171818582	3.31772638162088e-10\\
13728.1902909928	3.31772628595199e-10\\
14132.7919302168	3.31772618456084e-10\\
14549.3181190713	3.31772607710517e-10\\
14978.120301718	3.31772596322222e-10\\
15419.5602801939	3.31772584252758e-10\\
15874.010519682	3.3177257146138e-10\\
16341.8544627788	3.3177255790491e-10\\
16823.4868530246	3.31772543537584e-10\\
17319.3140679681	3.31772528310902e-10\\
17829.7544620477	3.31772512173465e-10\\
18355.2387195786	3.31772495070797e-10\\
18896.2102181425	3.31772476945164e-10\\
19453.1254026878	3.31772457735381e-10\\
20026.4541706552	3.317724373766e-10\\
20616.6802684539	3.31772415800096e-10\\
21224.3016996229	3.31772392933035e-10\\
21849.8311450215	3.31772368698223e-10\\
22493.7963954043	3.31772343013853e-10\\
23156.7407967449	3.31772315793221e-10\\
23839.2237086837	3.31772286944438e-10\\
24541.8209764889	3.31772256370122e-10\\
25265.1254169251	3.31772223967062e-10\\
26009.7473184436	3.31772189625876e-10\\
26776.3149561131	3.3177215323064e-10\\
27565.4751217271	3.31772114658495e-10\\
28377.893669535	3.31772073779234e-10\\
29214.2560780565	3.31772030454862e-10\\
30075.2680284551	3.3177198453913e-10\\
30961.6559999561	3.31771935877043e-10\\
31874.1678828145	3.31771884304333e-10\\
32813.573609347	3.31771829646908e-10\\
33780.6658035635	3.31771771720265e-10\\
34776.2604499435	3.31771710328862e-10\\
35801.1975819236	3.31771645265464e-10\\
36856.3419906758	3.31771576310439e-10\\
37942.5839547759	3.31771503231021e-10\\
39060.8399913758	3.31771425780521e-10\\
40212.0536295161	3.31771343697492e-10\\
41397.1962062283	3.31771256704854e-10\\
42617.2676861018	3.31771164508953e-10\\
43873.2975050035	3.3177106679857e-10\\
45166.3454386654	3.31770963243874e-10\\
46497.5024968707	3.31770853495304e-10\\
47867.8918439937	3.31770737182393e-10\\
49278.6697466706	3.31770613912517e-10\\
50731.0265493994	3.31770483269568e-10\\
52226.1876788943	3.31770344812551e-10\\
53765.4146780395	3.31770198074094e-10\\
55350.006270317	3.31770042558873e-10\\
56981.2994556045	3.31769877741938e-10\\
58660.6706382705	3.31769703066945e-10\\
60389.5367885157	3.31769517944271e-10\\
62169.3566379419	3.31769321749032e-10\\
64001.6319103582	3.31769113818969e-10\\
65887.9085888604	3.31768893452217e-10\\
67829.7782202554	3.31768659904929e-10\\
69828.8792579297	3.31768412388776e-10\\
71886.8984442946	3.31768150068278e-10\\
74005.5722339763	3.31767872057989e-10\\
76186.6882589501	3.31767577419507e-10\\
78432.0868368559	3.31767265158307e-10\\
80743.6625237671	3.31766934220389e-10\\
83123.3657127226	3.31766583488717e-10\\
85573.2042793725	3.31766211779449e-10\\
88095.2452761231	3.31765817837947e-10\\
90691.6166762154	3.31765400334541e-10\\
93364.5091692008	3.31764957860043e-10\\
96116.1780093381	3.31764488920991e-10\\
98948.944918465	3.31763991934613e-10\\
101865.200044952	3.31763465223485e-10\\
104867.40398039	3.31762907009874e-10\\
107958.089835718	3.31762315409738e-10\\
111139.865378536	3.31761688426373e-10\\
114415.415233405	3.31761023943677e-10\\
117787.50314701	3.31760319719011e-10\\
121258.974320064	3.31759573375636e-10\\
124832.757807951	3.31758782394698e-10\\
128511.868992116	3.3175794410673e-10\\
132299.412124299	3.31757055682652e-10\\
136198.582945742	3.31756114124229e-10\\
140212.671383603	3.31755116253964e-10\\
144345.06432683	3.3175405870438e-10\\
148599.248483852	3.31752937906671e-10\\
152978.81332449	3.31751750078667e-10\\
157487.454108573	3.31750491212087e-10\\
162128.975003818	3.31749157059026e-10\\
166907.292295594	3.31747743117639e-10\\
171826.437691294	3.3174624461697e-10\\
176890.561722087	3.31744656500875e-10\\
182103.937244931	3.31742973410984e-10\\
187470.963047799	3.31741189668651e-10\\
192996.167561157	3.31739299255821e-10\\
198684.212678832	3.31737295794766e-10\\
204539.897691482	3.31735172526602e-10\\
210568.163336006	3.31732922288529e-10\\
216774.095964288	3.3173053748972e-10\\
223162.931834809	3.31728010085766e-10\\
229740.061530748	3.31725331551601e-10\\
236511.034508282	3.31722492852815e-10\\
243481.563778946	3.31719484415258e-10\\
250657.530729988	3.31716296092838e-10\\
258044.990086793	3.31712917133394e-10\\
265650.175021557	3.31709336142549e-10\\
273479.502412537	3.31705541045406e-10\\
281539.578258286	3.3170151904597e-10\\
289837.20325147	3.31697256584156e-10\\
298379.378516959	3.31692739290243e-10\\
307173.311519023	3.31687951936629e-10\\
316226.422142642	3.31682878386711e-10\\
325546.348954029	3.31677501540742e-10\\
335140.955645677	3.31671803278472e-10\\
345018.337671355	3.3166576439839e-10\\
355186.829076646	3.31659364553366e-10\\
365655.009530806	3.31652582182483e-10\\
376431.711565865	3.31645394438838e-10\\
387526.028029075	3.31637777113066e-10\\
398947.319755006	3.31629704552355e-10\\
410705.223463755	3.31621149574671e-10\\
422809.659891935	3.31612083377924e-10\\
435270.842163297	3.31602475443781e-10\\
448099.284406061	3.31592293435811e-10\\
461305.810624214	3.31581503091636e-10\\
474901.563830268	3.31570068108746e-10\\
488898.015447188	3.31557950023599e-10\\
503306.974987402	3.31545108083638e-10\\
518140.600017089	3.31531499111805e-10\\
533411.406414124	3.31517077363126e-10\\
549132.278928363	3.31501794372912e-10\\
565316.482053153	3.31485598796112e-10\\
581977.671217256	3.31468436237288e-10\\
599129.904306621	3.31450249070719e-10\\
616787.65352573	3.31430976250036e-10\\
634965.817608533	3.31410553106837e-10\\
653679.734389259	3.31388911137645e-10\\
672945.193743716	3.31365977778559e-10\\
692778.450912015	3.31341676166931e-10\\
713196.240213927	3.31315924889338e-10\\
734215.789168478	3.31288637715104e-10\\
755854.833029678	3.31259723314582e-10\\
778131.629750642	3.31229084961374e-10\\
801064.975388756	3.31196620217617e-10\\
824674.219964848	3.3116222060143e-10\\
848979.283789791	3.31125771235589e-10\\
874000.674272258	3.31087150476414e-10\\
899759.503221871	3.31046229521868e-10\\
926277.50466229	3.31002871997763e-10\\
953577.053169316	3.30956933520982e-10\\
981681.182749441	3.30908261238524e-10\\
1010613.6062748	3.30856693341194e-10\\
1040398.73549093	3.30802058550658e-10\\
1071061.70161418	3.30744175578596e-10\\
1102628.37653617	3.30682852556589e-10\\
1135125.39465328	3.30617886435391e-10\\
1168580.17533932	3.30549062352145e-10\\
1203020.94608076	3.3047615296411e-10\\
1238476.7662936	3.30398917747415e-10\\
1274977.55184229	3.30317102259323e-10\\
1312554.10028128	3.30230437362483e-10\\
1351238.11684043	3.30138638409619e-10\\
1391062.24117634	3.30041404387107e-10\\
1432060.07491207	3.29938417015887e-10\\
1474266.2099885	3.29829339808167e-10\\
1517716.25785134	3.29713817078416e-10\\
1562446.87949828	3.29591472907158e-10\\
1608495.8164117	3.29461910056166e-10\\
1655901.92240312	3.29324708833693e-10\\
1704705.19639604	3.29179425908515e-10\\
1754946.81617516	3.2902559307166e-10\\
1806669.17313005	3.2886271594483e-10\\
1859915.90802296	3.28690272634767e-10\\
1914731.9478107	3.28507712332948e-10\\
1971163.54355184	3.2831445386034e-10\\
2029258.30943099	3.28109884157177e-10\\
2089065.26293332	3.27893356718125e-10\\
2150634.86620312	3.27664189973591e-10\\
2214019.06862118	3.27421665618419e-10\\
2279271.35063719	3.27165026889733e-10\\
2346446.76889382	3.26893476796353e-10\\
2415602.00268083	3.26606176302861e-10\\
2486795.40175825	3.26302242472232e-10\\
2560087.03558898	3.25980746571822e-10\\
2635538.74402246	3.25640712148505e-10\\
2713214.18947206	3.25281113079887e-10\\
2793178.91063028	3.24900871609781e-10\\
2875500.37776701	3.24498856377474e-10\\
2960248.04965768	3.24073880451915e-10\\
3047493.43218905	3.2362469938357e-10\\
3137310.13869237	3.23150009288595e-10\\
3229773.9520547	3.2264844498196e-10\\
3324962.88866069	3.22118578178374e-10\\
3422957.26421896	3.21558915782223e-10\\
3523839.76152855	3.20967898290295e-10\\
3627695.50024252	3.20343898333817e-10\\
3734612.10868774	3.19685219389223e-10\\
3844679.79780129	3.18990094690192e-10\\
3957991.43724603	3.18256686376717e-10\\
4074642.63376936	3.17483084920368e-10\\
4194731.81187149	3.16667308868407e-10\\
4318360.29685116	3.15807304952993e-10\\
4445632.40029891	3.14900948615325e-10\\
4576655.50811002	3.13946044998191e-10\\
4711540.1710914	3.1294033046389e-10\\
4850400.19823889	3.11881474697855e-10\\
4993352.75276366	3.10767083461445e-10\\
5140518.45094875	3.09594702060072e-10\\
5292021.46391904	3.08361819595163e-10\\
5447989.62241077	3.07065874070055e-10\\
5608554.52462872	3.05704258420838e-10\\
5773851.64728229	3.04274327543068e-10\\
5944020.45989402	3.02773406384065e-10\\
6119204.54247714	3.01198799168002e-10\\
6299551.70668111	2.99547799816844e-10\\
6485214.12050791	2.97817703624414e-10\\
6676348.43670381	2.96005820232949e-10\\
6873115.92493514	2.9410948795154e-10\\
7075682.60785982	2.92126089443355e-10\\
7284219.40120883	2.90053068793543e-10\\
7498902.25799659	2.87887949951985e-10\\
7719912.31698129	2.85628356524442e-10\\
7947436.05550094	2.83272032862257e-10\\
8181665.44681359	2.80816866374476e-10\\
8422798.12207487	2.78260910957314e-10\\
8671037.53708939	2.75602411404454e-10\\
8926593.14397668	2.72839828628146e-10\\
9189680.56789649	2.69971865485912e-10\\
9460521.78898265	2.66997492971538e-10\\
9739345.32963884	2.63915976492646e-10\\
10026386.4473545	2.60726901921488e-10\\
10321887.3332036	2.57430201071726e-10\\
10626097.3161931	2.54026176222973e-10\\
10939273.0736347	2.50515523288177e-10\\
11261678.8477166	2.46899353197728e-10\\
11593586.6684576	2.43179211059962e-10\\
11935276.5832325	2.3935709265174e-10\\
12287036.8930626	2.35435457796279e-10\\
12649164.3958698	2.31417240199519e-10\\
13021964.6368994	2.27305853341761e-10\\
13405752.1665247	2.23105192058753e-10\\
13800850.8056487	2.18819629495977e-10\\
14207593.9189281	2.14454009181295e-10\\
14626324.6960502	2.10013632033799e-10\\
15057396.4412988	2.05504238209273e-10\\
15501172.8716555	2.00931983773695e-10\\
15958028.4236856	1.96303412293351e-10\\
16428348.5694693	1.91625421530992e-10\\
16912530.1418439	1.86905225539181e-10\\
17410981.6692316	1.82150312541437e-10\\
17924123.7203358	1.77368399085831e-10\\
18452389.2589961	1.72567381041269e-10\\
18996224.0095012	1.67755282080718e-10\\
19556086.8326697	1.62940200355642e-10\\
20132450.1130138	1.58130254109597e-10\\
20725800.1573138	1.53333527004805e-10\\
21336637.6049401	1.48558013942517e-10\\
21965477.8502673	1.43811568145924e-10\\
22612851.477539	1.39101850243683e-10\\
23279304.7085481	1.34436280043871e-10\\
23965399.863512	1.29821991624308e-10\\
24671715.8355303	1.25265792287724e-10\\
25398848.5790263	1.2077412584223e-10\\
26147411.6125834	1.16353040571676e-10\\
26918036.5366025	1.12008162160147e-10\\
27711373.5662141	1.07744671733084e-10\\
28528092.0798986	1.03567289077344e-10\\
29368881.1842741	9.94802610067804e-11\\
30234450.2955303	9.54873547509631e-11\\
31125529.7379994	9.15918561645598e-11\\
32042871.3603668	8.77965724851268e-11\\
32987249.1700446	8.4103839308722e-11\\
33959459.9862399	8.05155314064132e-11\\
34960324.1122717	7.703307697051e-11\\
35990686.0277025	7.36574748569755e-11\\
37051415.100868	7.03893143792831e-11\\
38143406.3224068	6.72287972081126e-11\\
39267581.0604098	6.41757609395658e-11\\
40424887.8378244	6.12297039108024e-11\\
41616303.1327711	5.83898108647605e-11\\
42842832.2024482	5.56549790936119e-11\\
44105509.9313168	5.30238447224586e-11\\
45405401.7042862	5.04948088292481e-11\\
46743604.3056321	4.80660631328333e-11\\
48121246.8444089	4.57356150174875e-11\\
49539491.7071367	4.35013116981393e-11\\
50999535.5385643	4.13608633653685e-11\\
52502610.25134	3.93118651822136e-11\\
54049984.0654376	3.73518180356473e-11\\
55642962.5782174	3.54781479738293e-11\\
57282889.8660258	3.36882242857729e-11\\
58971149.6182588	3.19793762027383e-11\\
60709166.3048519	3.03489082204787e-11\\
62498406.378176	2.87941140584862e-11\\
64340379.5103584	2.73122892866999e-11\\
66236639.8670686	2.59007426619271e-11\\
68188787.4188466	2.45568062256653e-11\\
70198469.2910786	2.32778442223002e-11\\
72267381.15376	2.20612609020208e-11\\
74397268.6522178	2.09045072764511e-11\\
76589928.8799991	1.9805086897162e-11\\
78847211.8951703	1.87605607281124e-11\\
81171022.2813037	1.77685511828726e-11\\
83563320.7544715	1.68267453963806e-11\\
86026125.8176007	1.59328977991535e-11\\
88561515.4635853	1.50848320594623e-11\\
91171628.9285944	1.42804424561198e-11\\
93858668.4970532	1.35176947413464e-11\\
96624901.3598216	1.27946265497669e-11\\
99472661.5271387	1.21093474060413e-11\\
102404351.797943	1.14600383800286e-11\\
105422445.787236	1.08449514347607e-11\\
108529490.013197	1.02624085089506e-11\\
111728106.045806	9.71080037228132e-12\\
115020992.718799	9.18858528836912e-12\\
118410928.406806	8.69428751709252e-12\\
121900773.36961	8.22649568492723e-12\\
125493472.165486	7.78386104905945e-12\\
129192056.135681	7.36509567835469e-12\\
132999645.962107	6.96897057175247e-12\\
136919454.300412	6.59431373232819e-12\\
140954788.490669	6.24000821311588e-12\\
145109053.34794	5.90499014881397e-12\\
149385754.03509	5.58824678568936e-12\\
153788499.020272	5.28881452035027e-12\\
158321003.121575	5.00577695656713e-12\\
162987090.6414	4.73826298796923e-12\\
167790698.593216	4.4854449132304e-12\\
172735880.023422	4.24653658926505e-12\\
177826807.431103	4.02079162698216e-12\\
183067776.288578	3.80750163327412e-12\\
188463208.665709	3.6059945021488e-12\\
194017656.961023	3.41563275723087e-12\\
199735807.742801	3.23581194726042e-12\\
205622485.703368	3.06595909569191e-12\\
211682657.729936	2.90553120503933e-12\\
217921437.095416	2.75401381621779e-12\\
224344087.772738	2.61091962278976e-12\\
230956028.876339	2.47578713973205e-12\\
237762839.234535	2.34817942609231e-12\\
244770262.096669	2.22768286069372e-12\\
251984209.978975	2.11390596987388e-12\\
259410769.653263	2.00647830610038e-12\\
267056207.282645	1.90504937618994e-12\\
274926973.708601	1.80928761776761e-12\\
283029709.893892	1.71887942253076e-12\\
291371252.525866	1.63352820483263e-12\\
299958639.784917	1.55295351406335e-12\\
308799117.28296	1.47689018928544e-12\\
317900144.176911	1.40508755457111e-12\\
327269399.462358	1.33730865348915e-12\\
336914788.452719	1.27332952119942e-12\\
346844449.449347	1.21293849262922e-12\\
357066760.608234	1.15593554522952e-12\\
367590347.009077	1.10213167483739e-12\\
378424087.932697	1.05134830320341e-12\\
389577124.352937	1.00341671577907e-12\\
401058866.649354	9.58177528397814e-13\\
412879002.547245	9.15480181524128e-13\\
425047505.291658	8.75182460787528e-13\\
437574642.062328	8.37150042561325e-13\\
450470982.636616	8.0125606339032e-13\\
463747408.307754	7.67380712115575e-13\\
477415121.065952	7.35410843588582e-13\\
491485653.050079	7.05239612911229e-13\\
505970876.277905	6.76766129181158e-13\\
520883012.663134	6.49895127764935e-13\\
536234644.327628	6.24536660163358e-13\\
552038724.217603	6.00605800574061e-13\\
568308587.032669	5.78022368296671e-13\\
585057960.476985	5.56710665164381e-13\\
602300976.84203	5.36599227223487e-13\\
620052184.930715	5.1762058991891e-13\\
638326562.332954	4.99711066078715e-13\\
657139528.063008	4.82810536024716e-13\\
676506955.569283	4.6686224916873e-13\\
696445186.127564	4.5181263648552e-13\\
716971042.628965	4.37611133283524e-13\\
738101843.774263	4.24210011723314e-13\\
759855418.686557	4.11564222561479e-13\\
782250121.954583	3.99631245623986e-13\\
805304849.119435	3.88370948538392e-13\\
829039052.617655	3.77745453278504e-13\\
853472758.194264	3.67719010098028e-13\\
878626581.799477	3.58257878451845e-13\\
904521746.983413	3.49330214524428e-13\\
931180102.803507	3.40905965004883e-13\\
958624142.25962	3.32956766767169e-13\\
986877021.27255	3.25455852131967e-13\\
1015962578.22184	3.18377959404021e-13\\
1045905354.05941	3.11699248394974e-13\\
1076730613.01603	3.05397220657294e-13\\
1108464363.91798	2.99450644169604e-13\\
1141133382.13204	2.93839482227693e-13\\
1174765232.15723	2.88544826308771e-13\\
1209388290.8823	2.83548832689108e-13\\
1245031771.52886	2.78834662607091e-13\\
1281725748.29993	2.74386425775129e-13\\
1319501181.75513	2.70189127054444e-13\\
1358389944.93365	2.66228616117022e-13\\
1398424850.24715	2.62491539928585e-13\\
1439639677.16521	2.58965297895556e-13\\
1482069200.71684	2.55637999527602e-13\\
1525749220.83186	2.5249842447553e-13\\
1570716592.54715	2.49535984812006e-13\\
1617009257.10308	2.46740689429897e-13\\
1664666273.95645	2.44103110439944e-13\\
1713727853.73697	2.41614351456017e-13\\
1764235392.17491	2.39266017662394e-13\\
1816231505.02886	2.37050187563351e-13\\
1869760064.04272	2.34959386320888e-13\\
1924866233.96254	2.32986560591644e-13\\
1981596510.64433	2.31125054779006e-13\\
2039998760.28485	2.29368588621072e-13\\
2100122259.80887	2.27711236039578e-13\\
2162017738.4465	2.26147405179033e-13\\
2225737420.53603	2.24671819569289e-13\\
2291335069.58828	2.23279500348476e-13\\
2358866033.6495	2.21965749486761e-13\\
2428387292.00142	2.2072613395472e-13\\
2499957503.23743	2.19556470783255e-13\\
2573637054.75586	2.18452812964947e-13\\
2649488113.7119	2.17411436149549e-13\\
2727574679.47109	2.16428826088977e-13\\
2807962637.60888	2.15501666789643e-13\\
2890719815.50155	2.14626829332343e-13\\
2975916039.55568	2.13801361322156e-13\\
3063623194.12413	2.13022476932888e-13\\
3153915282.1585	2.12287547512618e-13\\
3246868487.64927	2.11594092718752e-13\\
3342561239.90587	2.10939772152779e-13\\
3441074279.73165	2.10322377466601e-13\\
3542490727.54884	2.09739824913872e-13\\
3646896153.53149	2.09190148321289e-13\\
3754378649.80535	2.08671492456185e-13\\
3865028904.77562	2.0818210676809e-13\\
3978940279.64534	2.07720339483205e-13\\
4096208887.18899	2.07284632031892e-13\\
4216933672.84756	2.06873513790425e-13\\
4341216498.21402	2.06485597119282e-13\\
4469162226.97886	2.06119572681284e-13\\
4600878813.40903	2.05774205023779e-13\\
4736477393.43437	2.05448328410023e-13\\
4876072378.41853	2.05140842885677e-13\\
5019781551.69371	2.0485071056719e-13\\
5167726167.94033	2.04576952139547e-13\\
5320031055.49576	2.04318643551579e-13\\
5476824721.67829	2.04074912897696e-13\\
5638239461.21517	2.03844937475534e-13\\
5804411467.86644	2.03627941009593e-13\\
5975480949.33844	2.03423191031505e-13\\
6151592245.5841	2.03229996408101e-13\\
6332893950.5899	2.03047705008938e-13\\
6519539037.75199	2.02875701505427e-13\\
6711684988.94776	2.02713405294132e-13\\
6909493927.41103	2.02560268537239e-13\\
7113132754.52378	2.02415774313587e-13\\
7322773290.63921	2.02279434874026e-13\\
7538592420.05512	2.0215078999521e-13\\
7760772240.26029	2.02029405426281e-13\\
7989500215.57934	2.01914871423198e-13\\
8224969335.34558	2.01806801365765e-13\\
8467378276.73617	2.01704830452704e-13\\
8716931572.40577	2.01608614470352e-13\\
8973839783.06136	2.01517828630843e-13\\
9238319675.12277	2.01432166475851e-13\\
9510594403.61936	2.01351338842189e-13\\
9790893700.47743	2.01275072885784e-13\\
10079454068.3563	2.01203111160722e-13\\
10376518980.198	2.01135210750274e-13\\
10682339084.6572	2.01071142446946e-13\\
10997172417.5863	2.01010689978808e-13\\
11321284619.7535	2.00953649279481e-13\\
11654949160.977	2.0089982779932e-13\\
11998447570.8656	2.00849043855464e-13\\
12352069676.359	2.00801126018573e-13\\
12716113846.2699	2.00755912534163e-13\\
13090887243.0326	2.00713250776607e-13\\
13476706081.8712	2.00672996733941e-13\\
13873895897.607	2.00635014521746e-13\\
14282791819.3278	2.00599175924465e-13\\
14703738853.1539	2.00565359962606e-13\\
15137092173.3371	2.00533452484365e-13\\
15583217421.9385	2.00503345780304e-13\\
16042491017.3399	2.0047493821976e-13\\
16515300471.8469	2.00448133907792e-13\\
17002044718.6519	2.00422842361473e-13\\
17503134448.4352	2.00398978204454e-13\\
18018992455.8843	2.00376460878774e-13\\
18550053996.4282	2.00355214372921e-13\\
19096767153.4838	2.00335166965247e-13\\
19659593216.5263	2.00316250981868e-13\\
20239007070.3029	2.00298402568215e-13\\
20835497595.5168	2.00281561473487e-13\\
21449568081.3203	2.0026567084727e-13\\
22081736649.9657	2.00250677047623e-13\\
22732536693.9707	2.00236529460008e-13\\
23402517326.1692	2.0022318032643e-13\\
24092243843.0247	2.00210584584222e-13\\
24802298201.6	2.00198699713933e-13\\
25533279510.5839	2.0018748559579e-13\\
26285804535.7887	2.00176904374274e-13\\
27060508220.5474	2.00166920330327e-13\\
27858044221.4469	2.0015749976078e-13\\
28679085459.8515	2.00148610864581e-13\\
29524324689.6803	2.00140223635444e-13\\
30394475081.9183	2.00132309760558e-13\\
31290270826.3556	2.00124842525013e-13\\
32212467751.0596	2.00117796721618e-13\\
33161843960.1058	2.0011114856581e-13\\
34139200490.1033	2.00104875615365e-13\\
35145361986.0692	2.00098956694639e-13\\
36181177397.2247	2.00093371823087e-13\\
37247520693.2943	2.00088102147815e-13\\
38345291601.9203	2.00083129879936e-13\\
39475416367.8073	2.00078438234523e-13\\
40638848534.2409	2.00074011373948e-13\\
41836569747.6419	2.00069834354417e-13\\
43069590585.83	2.00065893075527e-13\\
44338951410.6989	2.00062174232664e-13\\
45645723246.0232	2.00058665272094e-13\\
46991008681.1341	2.00055354348584e-13\\
48375942801.2307	2.00052230285415e-13\\
49801694145.1077	2.00049282536655e-13\\
51269465691.1111	2.00046501151556e-13\\
52780495872.152	2.00043876740968e-13\\
54336059620.6336	2.00041400445638e-13\\
55937469444.1777	2.00039063906308e-13\\
57586076533.0529	2.00036859235497e-13\\
59283271900.2409	2.00034778990872e-13\\
61030487555.1068	2.00032816150127e-13\\
62829197711.6549	2.00030964087279e-13\\
64680920032.3995	2.00029216550295e-13\\
66587216908.8929	2.00027567639996e-13\\
68549696779.9922	2.00026011790135e-13\\
70570015488.9841	2.0002454374861e-13\\
72649877680.6989	2.00023158559736e-13\\
74791038239.8089	2.00021851547514e-13\\
76995303771.5117	2.00020618299846e-13\\
79264534125.8534	2.00019454653644e-13\\
81600643966.9801	2.00018356680771e-13\\
84005604388.6339	2.00017320674788e-13\\
86481444577.2668	2.00016343138435e-13\\
89030253524.1664	2.00015420771831e-13\\
91654181788.0422	2.00014550461331e-13\\
94355443309.5629	2.00013729269017e-13\\
97136317279.3679	2.00012954422779e-13\\
99999150061.1364	2.00012223306959e-13\\
102946357171.333	2.0001153345352e-13\\
105980425317.298	2.00010882533714e-13\\
109103914495.415	2.00010268350223e-13\\
112319460151.098	2.00009688829739e-13\\
115629775402.461	2.00009142015969e-13\\
119037653329.505	2.00008626063024e-13\\
122545969330.784	2.00008139229197e-13\\
126157683549.523	2.00007679871076e-13\\
129875843371.238	2.00007246437999e-13\\
133703585994.974	2.00006837466821e-13\\
137644141080.314	2.00006451576972e-13\\
141700833472.407	2.00006087465799e-13\\
145877086007.307	2.00005743904166e-13\\
150176422399.992	2.00005419732309e-13\\
154602470217.503	2.00005113855916e-13\\
159158963939.703	2.00004825242435e-13\\
163849748110.246	2.00004552917591e-13\\
168678780580.413	2.00004295962093e-13\\
173650135848.551	2.00004053508533e-13\\
178768008497.934	2.00003824738456e-13\\
184036716735.94	2.00003608879602e-13\\
189460706037.546	2.00003405203291e-13\\
195044552896.197	2.00003213021971e-13\\
200792968685.224	2.00003031686894e-13\\
206710803633.068	2.00002860585923e-13\\
212803050915.663	2.00002699141471e-13\\
219074850869.429	2.00002546808548e-13\\
225531495328.434	2.00002403072922e-13\\
232178432089.385	2.00002267449381e-13\\
239021269508.199	2.000021394801e-13\\
246065781232.069	2.00002018733092e-13\\
253317911070.97	2.00001904800749e-13\\
260783778012.758	2.00001797298467e-13\\
268469681386.069	2.0000169586335e-13\\
276382106175.373	2.00001600152983e-13\\
284527728492.694	2.00001509844274e-13\\
292913421210.571	2.00001424632367e-13\\
301546259761.057	2.00001344229611e-13\\
310433528105.614	2.00001268364589e-13\\
319582724880.953	2.00001196781203e-13\\
329001569726.027	2.00001129237807e-13\\
338698009795.461	2.00001065506396e-13\\
348680226464.984	2.00001005371828e-13\\
358956642234.461	2.00000948631108e-13\\
369535927834.375	2.00000895092696e-13\\
380427009541.776	2.00000844575859e-13\\
391639076711.814	2.0000079691007e-13\\
403181589531.273	2.0000075193442e-13\\
415064287000.605	2.00000709497086e-13\\
427297195151.212	2.00000669454811e-13\\
439890635504.92	2.00000631672423e-13\\
452855233782.767	2.00000596022381e-13\\
466201928870.456	2.0000056238434e-13\\
479941982048.051	2.00000530644747e-13\\
494086986491.677	2.00000500696459e-13\\
508648877055.282	2.00000472438379e-13\\
523639940340.66	2.00000445775116e-13\\
539072825064.291	2.00000420616662e-13\\
554960552729.695	2.00000396878089e-13\\
571316528614.323	2.00000374479263e-13\\
588154553080.285	2.00000353344572e-13\\
605488833218.39	2.00000333402671e-13\\
623333994835.409	2.00000314586242e-13\\
641705094794.588	2.00000296831766e-13\\
660617633719.883	2.0000028007931e-13\\
680087569074.631	2.0000026427232e-13\\
700131328625.663	2.00000249357439e-13\\
720765824304.226	2.00000235284317e-13\\
742008466475.457	2.00000222005447e-13\\
763877178628.362	2.00000209476004e-13\\
786390412498.786	2.00000197653692e-13\\
809567163638.068	2.00000186498603e-13\\
833426987440.533	2.00000175973079e-13\\
857990015643.399	2.0000016604159e-13\\
883276973312.894	2.0000015667061e-13\\
909309196331.076	2.00000147828505e-13\\
936108649397.983	2.00000139485427e-13\\
963697944564.342	2.00000131613211e-13\\
992100360310.528	2.00000124185285e-13\\
1021339861187.76	2.00000117176572e-13\\
1051441118038.23	2.00000110563413e-13\\
1082429528811.13	2.00000104323486e-13\\
1114331239992.15	2.00000098435724e-13\\
1147173168664.66	2.00000092880253e-13\\
1180983025220.91	2.00000087638319e-13\\
1215789336742.8	2.00000082692228e-13\\
1251621471071.53	2.00000078025281e-13\\
1288509661586.76	2.00000073621726e-13\\
1326485032716.05	2.00000069466696e-13\\
1365579626196.08	2.00000065546166e-13\\
1405826428107.93	2.00000061846901e-13\\
1447259396709.05	2.00000058356414e-13\\
1489913491085.57	2.00000055062921e-13\\
1533824700649.04	2.00000051955305e-13\\
1579030075502.57	2.00000049023075e-13\\
1625567757701.76	2.00000046256333e-13\\
1673477013437.19	2.00000043645739e-13\\
1722798266165.2	2.0000004118248e-13\\
1773573130715.27	2.00000038858242e-13\\
1825844448402.48	2.00000036665178e-13\\
1879656323174.95	2.00000034595886e-13\\
1935054158826.56	2.00000032643379e-13\\
1992084697306.35	2.00000030801066e-13\\
2050796058157.16	2.0000002906273e-13\\
2111237779116.46	2.00000027422501e-13\\
2173460857913.85	2.00000025874842e-13\\
2237517795300.43	2.00000024414529e-13\\
2303462639346.29	2.00000023036633e-13\\
2371351031043.64	2.00000021736502e-13\\
2441240251253.91	2.00000020509747e-13\\
2513189269038.5	2.00000019352227e-13\\
2587258791413.95	2.00000018260035e-13\\
2663511314573.5	2.00000017229484e-13\\
2742011176618.34	2.00000016257094e-13\\
2822824611842.78	2.00000015339583e-13\\
2906019806619.67	2.00000014473855e-13\\
2991666956932.5	2.00000013656986e-13\\
3079838327603.34	2.00000012886219e-13\\
3170608313266.39	2.00000012158953e-13\\
3264053501138.43	2.00000011472731e-13\\
3360252735639.26	2.00000010825238e-13\\
3459287184916.86	2.00000010214288e-13\\
3561240409332.91	2.00000009637819e-13\\
3666198431966.97	2.00000009093884e-13\\
3774249811198.47	2.00000008580648e-13\\
3885485715427.84	2.00000008096377e-13\\
4000000000000	2.00000007639437e-13\\
};
\addlegendentry{$S_\theta$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	6.38750190653843e-11\\
1.02947232159868	6.38750190653843e-11\\
1.05981326093777	6.38750190653843e-11\\
1.09104841819867	6.38750190653843e-11\\
1.12320414805955	6.38750190653843e-11\\
1.15630758193213	6.38750190653843e-11\\
1.19038665085382	6.38750190653843e-11\\
1.22547010905455	6.38750190653843e-11\\
1.26158755821817	6.38750190653843e-11\\
1.29876947245887	6.38750190653843e-11\\
1.33704722403372	6.38750190653843e-11\\
1.37645310981306	6.38750190653843e-11\\
1.41702037853097	6.38750190653843e-11\\
1.45878325883891	6.38750190653843e-11\\
1.50177698818618	6.38750190653843e-11\\
1.54603784255149	6.38750190653843e-11\\
1.59160316705089	6.38750190653843e-11\\
1.63851140744769	6.38750190653843e-11\\
1.68680214259109	6.38750190653843e-11\\
1.73651611781087	6.38750190653843e-11\\
1.78769527929628	6.38750190653843e-11\\
1.84038280948813	6.38750190653843e-11\\
1.89462316351404	6.38750190653842e-11\\
1.95046210669743	6.38750190653842e-11\\
2.00794675317205	6.38750190653842e-11\\
2.06712560563456	6.38750190653842e-11\\
2.12804859626868	6.38750190653842e-11\\
2.19076712887552	6.38750190653842e-11\\
2.25533412224555	6.38750190653842e-11\\
2.32180405480884	6.38750190653842e-11\\
2.39023301060128	6.38750190653842e-11\\
2.46067872658549	6.38750190653842e-11\\
2.53320064136644	6.38750190653842e-11\\
2.60785994534276	6.38750190653841e-11\\
2.68471963233621	6.38750190653841e-11\\
2.76384455274271	6.38750190653841e-11\\
2.84530146824989	6.38750190653841e-11\\
2.92915910816734	6.38750190653841e-11\\
3.01548822741694	6.38750190653841e-11\\
3.10436166623239	6.3875019065384e-11\\
3.1958544116182	6.3875019065384e-11\\
3.29004366061996	6.3875019065384e-11\\
3.38700888545944	6.3875019065384e-11\\
3.48683190058927	6.3875019065384e-11\\
3.58959693172397	6.38750190653839e-11\\
3.69539068690536	6.38750190653839e-11\\
3.80430242966259	6.38750190653839e-11\\
3.91642405432823	6.38750190653839e-11\\
4.03185016357418	6.38750190653838e-11\\
4.15067814823272	6.38750190653838e-11\\
4.27300826947003	6.38750190653838e-11\\
4.39894374338166	6.38750190653837e-11\\
4.52859082808109	6.38750190653837e-11\\
4.66205891335511	6.38750190653836e-11\\
4.79946061296149	6.38750190653836e-11\\
4.94091185964687	6.38750190653836e-11\\
5.0865320029651	6.38750190653835e-11\\
5.23644390997845	6.38750190653834e-11\\
5.39077406892676	6.38750190653834e-11\\
5.54965269595198	6.38750190653833e-11\\
5.71321384496804	6.38750190653833e-11\\
5.88159552076895	6.38750190653832e-11\\
6.05493979547039	6.38750190653832e-11\\
6.23339292838312	6.38750190653831e-11\\
6.41710548941934	6.3875019065383e-11\\
6.60623248613614	6.38750190653829e-11\\
6.80093349452317	6.38750190653828e-11\\
7.00137279364497	6.38750190653827e-11\\
7.20771950425149	6.38750190653826e-11\\
7.42014773147385	6.38750190653825e-11\\
7.63883671172554	6.38750190653824e-11\\
7.86397096393329	6.38750190653823e-11\\
8.09574044522499	6.38750190653822e-11\\
8.33434071120607	6.38750190653821e-11\\
8.57997308095968	6.38750190653819e-11\\
8.83284480690971	6.38750190653818e-11\\
9.09316924969015	6.38750190653816e-11\\
9.36116605816822	6.38750190653814e-11\\
9.63706135477316	6.38750190653813e-11\\
9.92108792628722	6.38750190653811e-11\\
10.2134854202595	6.38750190653809e-11\\
10.5145005472088	6.38750190653807e-11\\
10.8243872887856	6.38750190653805e-11\\
11.1434071120693	6.38750190653802e-11\\
11.4718291901812	6.387501906538e-11\\
11.8099306293993	6.38750190653797e-11\\
12.157996702967	6.38750190653794e-11\\
12.5163210917925	6.38750190653791e-11\\
12.8852061322421	6.38750190653788e-11\\
13.2649630712368	6.38750190653785e-11\\
13.6559123288668	6.38750190653781e-11\\
14.0583837687465	6.38750190653778e-11\\
14.4727169763367	6.38750190653774e-11\\
14.8992615454699	6.3875019065377e-11\\
15.3383773733208	6.38750190653765e-11\\
15.7904349640691	6.38750190653761e-11\\
16.2558157415132	6.38750190653756e-11\\
16.7349123708959	6.3875019065375e-11\\
17.2281290902166	6.38750190653745e-11\\
17.735882051307	6.38750190653739e-11\\
18.2585996709593	6.38750190653733e-11\\
18.7967229924033	6.38750190653726e-11\\
19.3507060574366	6.38750190653719e-11\\
19.9210162895229	6.38750190653711e-11\\
20.5081348881802	6.38750190653703e-11\\
21.1125572349936	6.38750190653695e-11\\
21.7347933115938	6.38750190653686e-11\\
22.3753681299539	6.38750190653677e-11\\
23.0348221753687	6.38750190653667e-11\\
23.7137118624895	6.38750190653656e-11\\
24.4126100047991	6.38750190653645e-11\\
25.1321062979236	6.38750190653633e-11\\
25.8728078171881	6.38750190653621e-11\\
26.6353395298371	6.38750190653607e-11\\
27.4203448223504	6.38750190653593e-11\\
28.2284860433013	6.38750190653578e-11\\
29.0604450622132	6.38750190653562e-11\\
29.9169238448874	6.38750190653545e-11\\
30.7986450456871	6.38750190653528e-11\\
31.7063526172771	6.38750190653509e-11\\
32.6408124383345	6.38750190653488e-11\\
33.6028129597591	6.38750190653467e-11\\
34.5931658699294	6.38750190653445e-11\\
35.6127067795643	6.38750190653421e-11\\
36.662295926771	6.38750190653396e-11\\
37.7428189028706	6.38750190653369e-11\\
38.8551873996166	6.3875019065334e-11\\
40.000339978435	6.3875019065331e-11\\
41.1792428623358	6.38750190653278e-11\\
42.3928907511646	6.38750190653244e-11\\
43.6423076608805	6.38750190653209e-11\\
44.9285477875703	6.38750190653171e-11\\
46.2526963969271	6.3875019065313e-11\\
47.6158707399433	6.38750190653088e-11\\
49.0192209955919	6.38750190653043e-11\\
50.4639312412906	6.38750190652995e-11\\
51.9512204519674	6.38750190652944e-11\\
53.4823435285715	6.3875019065289e-11\\
55.0585923568965	6.38750190652833e-11\\
56.6812968976094	6.38750190652773e-11\\
58.3518263084058	6.38750190652708e-11\\
60.0715900992373	6.38750190652641e-11\\
61.8420393215859	6.38750190652569e-11\\
63.6646677927896	6.38750190652492e-11\\
65.5410133564516	6.38750190652411e-11\\
67.4726591799961	6.38750190652326e-11\\
69.4612350904669	6.38750190652235e-11\\
71.5084189496944	6.38750190652139e-11\\
73.6159380699927	6.38750190652037e-11\\
75.7855706715798	6.38750190651929e-11\\
78.0191473829518	6.38750190651814e-11\\
80.3185527854767	6.38750190651693e-11\\
82.6857270035106	6.38750190651564e-11\\
85.1226673413784	6.38750190651428e-11\\
87.6314299686007	6.38750190651283e-11\\
90.2141316547872	6.3875019065113e-11\\
92.8729515556624	6.38750190650968e-11\\
95.6101330517292	6.38750190650796e-11\\
98.4279856411221	6.38750190650614e-11\\
101.328886888247	6.38750190650421e-11\\
104.315284429853	6.38750190650216e-11\\
107.389698040228	6.38750190649999e-11\\
110.554721757254	6.38750190649769e-11\\
113.813026071136	6.38750190649525e-11\\
117.167360177623	6.38750190649267e-11\\
120.620554297646	6.38750190648993e-11\\
124.175522065317	6.38750190648703e-11\\
127.835262986309	6.38750190648395e-11\\
131.602864968693	6.3875019064807e-11\\
135.481506928358	6.38750190647724e-11\\
139.474461471223	6.38750190647358e-11\\
143.585097654506	6.3875019064697e-11\\
147.816883829357	6.38750190646559e-11\\
152.17339056729	6.38750190646123e-11\\
156.65829367285	6.38750190645662e-11\\
161.275377285076	6.38750190645172e-11\\
166.02853707037	6.38750190644654e-11\\
170.921783509465	6.38750190644104e-11\\
175.959245281276	6.38750190643521e-11\\
181.145172746466	6.38750190642904e-11\\
186.483941533697	6.3875019064225e-11\\
191.980056231568	6.38750190641556e-11\\
197.638154189356	6.38750190640821e-11\\
203.463009429794	6.38750190640042e-11\\
209.459536677143	6.38750190639217e-11\\
215.632795504002	6.38750190638342e-11\\
221.987994600317	6.38750190637415e-11\\
228.530496168223	6.38750190636432e-11\\
235.265820446398	6.3875019063539e-11\\
242.199650367771	6.38750190634287e-11\\
249.337836354497	6.38750190633117e-11\\
256.686401254255	6.38750190631877e-11\\
264.251545422027	6.38750190630563e-11\\
272.039651951653	6.38750190629171e-11\\
280.057292061563	6.38750190627695e-11\\
288.311230639257	6.38750190626131e-11\\
296.808431949167	6.38750190624473e-11\\
305.556065508772	6.38750190622717e-11\\
314.561512137873	6.38750190620855e-11\\
323.832370186166	6.38750190618882e-11\\
333.376461944354	6.3875019061679e-11\\
343.201840244207	6.38750190614574e-11\\
353.316795253142	6.38750190612225e-11\\
363.729861469057	6.38750190609736e-11\\
374.449824921315	6.38750190607098e-11\\
385.485730583964	6.38750190604302e-11\\
396.846890007435	6.38750190601338e-11\\
408.542889175169	6.38750190598198e-11\\
420.583596591792	6.3875019059487e-11\\
432.979171609673	6.38750190591342e-11\\
445.740073000882	6.38750190587604e-11\\
458.877067781782	6.38750190583642e-11\\
472.401240297704	6.38750190579443e-11\\
486.324001575372	6.38750190574992e-11\\
500.657098950957	6.38750190570276e-11\\
515.4126259819	6.38750190565278e-11\\
530.603032650856	6.3875019055998e-11\\
546.241135870376	6.38750190554366e-11\\
562.340130297173	6.38750190548416e-11\\
578.913599465134	6.3875019054211e-11\\
595.975527246418	6.38750190535427e-11\\
613.540309650365	6.38750190528344e-11\\
631.622766970132	6.38750190520837e-11\\
650.238156287321	6.38750190512882e-11\\
669.402184345152	6.3875019050445e-11\\
689.131020801029	6.38750190495515e-11\\
709.441311869701	6.38750190486045e-11\\
730.350194368513	6.38750190476008e-11\\
751.875310176596	6.38750190465371e-11\\
774.034821120226	6.38750190454098e-11\\
796.847424296856	6.3875019044215e-11\\
820.332367850809	6.38750190429488e-11\\
844.509467213913	6.38750190416069e-11\\
869.399121824768	6.38750190401847e-11\\
895.022332340795	6.38750190386774e-11\\
921.40071835754	6.387501903708e-11\\
948.556536650226	6.3875019035387e-11\\
976.512699952907	6.38750190335927e-11\\
1005.29279629111	6.38750190316912e-11\\
1034.92110888424	6.38750190296759e-11\\
1065.42263663453	6.387501902754e-11\\
1096.82311521993	6.38750190252764e-11\\
1129.14903880856	6.38750190228775e-11\\
1162.42768241316	6.3875019020335e-11\\
1196.68712490445	6.38750190176404e-11\\
1231.95627270262	6.38750190147847e-11\\
1268.26488416722	6.38750190117582e-11\\
1305.64359470571	6.38750190085506e-11\\
1344.12394262213	6.38750190051512e-11\\
1383.73839572757	6.38750190015485e-11\\
1424.52037873489	6.38750189977302e-11\\
1466.50430146083	6.38750189936836e-11\\
1509.72558785933	6.3875018989395e-11\\
1554.22070591047	6.38750189848498e-11\\
1600.02719839038	6.38750189800328e-11\\
1647.18371454797	6.38750189749276e-11\\
1695.73004271524	6.38750189695171e-11\\
1745.70714387868	6.3875018963783e-11\\
1797.15718624018	6.38750189577058e-11\\
1850.12358079642	6.38750189512652e-11\\
1904.65101796694	6.38750189444394e-11\\
1960.78550530171	6.38750189372053e-11\\
2018.57440629999	6.38750189295385e-11\\
2078.06648037332	6.38750189214131e-11\\
2139.31192398631	6.38750189128017e-11\\
2202.36241300992	6.38750189036752e-11\\
2267.27114632299	6.38750188940029e-11\\
2334.09289069882	6.3875018883752e-11\\
2402.88402701468	6.3875018872888e-11\\
2473.70259782318	6.38750188613741e-11\\
2546.60835632571	6.38750188491716e-11\\
2621.66281678921	6.38750188362392e-11\\
2698.92930644892	6.38750188225333e-11\\
2778.47301894067	6.38750188080076e-11\\
2860.36106930814	6.38750187926131e-11\\
2944.66255063112	6.38750187762977e-11\\
3031.4485923229	6.38750187590065e-11\\
3120.7924201457	6.3875018740681e-11\\
3212.76941799494	6.38750187212595e-11\\
3307.45719150448	6.38750187006763e-11\\
3404.93563352636	6.38750186788619e-11\\
3505.28699154044	6.38750186557427e-11\\
3608.59593705078	6.38750186312407e-11\\
3714.94963702722	6.38750186052732e-11\\
3824.43782745257	6.38750185777524e-11\\
3937.15288903739	6.38750185485855e-11\\
4053.18992516627	6.38750185176741e-11\\
4172.64684214128	6.38750184849138e-11\\
4295.62443179057	6.38750184501939e-11\\
4422.22645651144	6.38750184133974e-11\\
4552.55973681991	6.38750183743999e-11\\
4686.73424148066	6.38750183330699e-11\\
4824.86318029311	6.38750182892678e-11\\
4967.06309961232	6.38750182428457e-11\\
5113.45398068502	6.3875018193647e-11\\
5264.15934088379	6.38750181415055e-11\\
5419.306337925	6.38750180862453e-11\\
5579.02587715808	6.38750180276798e-11\\
5743.45272201701	6.38750179656113e-11\\
5912.7256077271	6.38750178998303e-11\\
6086.98735836276	6.38750178301147e-11\\
6266.3850073555	6.38750177562292e-11\\
6451.06992155341	6.38750176779244e-11\\
6641.19792893698	6.38750175949359e-11\\
6836.92945009908	6.38750175069836e-11\\
7038.42963359986	6.38750174137706e-11\\
7245.86849531097	6.38750173149822e-11\\
7459.42106186649	6.38750172102849e-11\\
7679.26751834176	6.38750170993253e-11\\
7905.59336028461	6.38750169817289e-11\\
8138.58955022727	6.38750168570987e-11\\
8378.4526788112	6.3875016725014e-11\\
8625.38513066041	6.38750165850288e-11\\
8879.59525514369	6.38750164366706e-11\\
9141.29754216936	6.38750162794387e-11\\
9410.71280316137	6.38750161128022e-11\\
9688.06835736893	6.38750159361987e-11\\
9973.59822366726	6.38750157490319e-11\\
10267.5433180112	6.387501555067e-11\\
10570.1516567079	6.38750153404435e-11\\
10881.6785656812	6.38750151176426e-11\\
11202.3868959024	6.38750148815154e-11\\
11532.5472451712	6.38750146312645e-11\\
11872.4381864329	6.38750143660454e-11\\
12222.3465028238	6.38750140849626e-11\\
12582.5674296455	6.38750137870674e-11\\
12953.404903469	6.38750134713541e-11\\
13335.171818582	6.38750131367569e-11\\
13728.1902909928	6.38750127821464e-11\\
14132.7919302168	6.38750124063255e-11\\
14549.3181190713	6.38750120080255e-11\\
14978.120301718	6.38750115859019e-11\\
15419.5602801939	6.38750111385297e-11\\
15874.010519682	6.38750106643987e-11\\
16341.8544627788	6.38750101619085e-11\\
16823.4868530246	6.38750096293626e-11\\
17319.3140679681	6.38750090649635e-11\\
17829.7544620477	6.38750084668058e-11\\
18355.2387195786	6.38750078328704e-11\\
18896.2102181425	6.38750071610172e-11\\
19453.1254026878	6.38750064489783e-11\\
20026.4541706552	6.38750056943501e-11\\
20616.6802684539	6.38750048945851e-11\\
21224.3016996229	6.38750040469836e-11\\
21849.8311450215	6.38750031486843e-11\\
22493.7963954043	6.38750021966548e-11\\
23156.7407967449	6.38750011876814e-11\\
23839.2237086837	6.3875000118358e-11\\
24541.8209764889	6.38749989850749e-11\\
25265.1254169251	6.38749977840065e-11\\
26009.7473184436	6.38749965110984e-11\\
26776.3149561131	6.38749951620535e-11\\
27565.4751217271	6.38749937323179e-11\\
28377.893669535	6.38749922170652e-11\\
29214.2560780565	6.38749906111804e-11\\
30075.2680284551	6.38749889092425e-11\\
30961.6559999561	6.38749871055062e-11\\
31874.1678828145	6.38749851938827e-11\\
32813.573609347	6.38749831679188e-11\\
33780.6658035635	6.38749810207756e-11\\
34776.2604499435	6.3874978745205e-11\\
35801.1975819236	6.38749763335252e-11\\
36856.3419906758	6.38749737775951e-11\\
37942.5839547759	6.38749710687868e-11\\
39060.8399913758	6.38749681979561e-11\\
40212.0536295161	6.38749651554119e-11\\
41397.1962062283	6.38749619308836e-11\\
42617.2676861018	6.3874958513486e-11\\
43873.2975050035	6.38749548916832e-11\\
45166.3454386654	6.38749510532489e-11\\
46497.5024968707	6.38749469852259e-11\\
47867.8918439937	6.38749426738818e-11\\
49278.6697466706	6.38749381046627e-11\\
50731.0265493994	6.38749332621445e-11\\
52226.1876788943	6.38749281299802e-11\\
53765.4146780395	6.38749226908454e-11\\
55350.006270317	6.38749169263792e-11\\
56981.2994556045	6.38749108171226e-11\\
58660.6706382705	6.38749043424528e-11\\
60389.5367885157	6.38748974805132e-11\\
62169.3566379419	6.38748902081403e-11\\
64001.6319103582	6.38748825007849e-11\\
65887.9085888604	6.38748743324294e-11\\
67829.7782202554	6.38748656755003e-11\\
69828.8792579297	6.38748565007745e-11\\
71886.8984442946	6.38748467772814e-11\\
74005.5722339763	6.38748364721977e-11\\
76186.6882589501	6.3874825550737e-11\\
78432.0868368559	6.38748139760322e-11\\
80743.6625237671	6.38748017090111e-11\\
83123.3657127226	6.38747887082647e-11\\
85573.2042793725	6.3874774929907e-11\\
88095.2452761231	6.38747603274273e-11\\
90691.6166762154	6.3874744851533e-11\\
93364.5091692008	6.38747284499832e-11\\
96116.1780093381	6.38747110674125e-11\\
98948.944918465	6.38746926451439e-11\\
101865.200044952	6.38746731209909e-11\\
104867.40398039	6.38746524290478e-11\\
107958.089835718	6.38746304994667e-11\\
111139.865378536	6.38746072582224e-11\\
114415.415233405	6.3874582626862e-11\\
117787.50314701	6.38745565222404e-11\\
121258.974320064	6.38745288562397e-11\\
124832.757807951	6.38744995354714e-11\\
128511.868992116	6.38744684609619e-11\\
132299.412124299	6.38744355278177e-11\\
136198.582945742	6.38744006248719e-11\\
140212.671383603	6.38743636343089e-11\\
144345.06432683	6.38743244312667e-11\\
148599.248483852	6.38742828834153e-11\\
152978.81332449	6.38742388505106e-11\\
157487.454108573	6.38741921839208e-11\\
162128.975003818	6.38741427261247e-11\\
166907.292295594	6.38740903101804e-11\\
171826.437691294	6.38740347591618e-11\\
176890.561722087	6.38739758855614e-11\\
182103.937244931	6.38739134906578e-11\\
187470.963047799	6.3873847363845e-11\\
192996.167561157	6.38737772819219e-11\\
198684.212678832	6.38737030083387e-11\\
204539.897691482	6.38736242923995e-11\\
210568.163336006	6.38735408684157e-11\\
216774.095964288	6.387345245481e-11\\
223162.931834809	6.38733587531662e-11\\
229740.061530748	6.38732594472226e-11\\
236511.034508282	6.38731542018047e-11\\
243481.563778946	6.3873042661695e-11\\
250657.530729988	6.38729244504341e-11\\
258044.990086793	6.38727991690513e-11\\
265650.175021557	6.38726663947186e-11\\
273479.502412537	6.38725256793245e-11\\
281539.578258286	6.38723765479626e-11\\
289837.20325147	6.38722184973302e-11\\
298379.378516959	6.38720509940305e-11\\
307173.311519023	6.38718734727742e-11\\
316226.422142642	6.38716853344731e-11\\
325546.348954029	6.38714859442202e-11\\
335140.955645677	6.38712746291492e-11\\
345018.337671355	6.38710506761657e-11\\
355186.829076646	6.38708133295435e-11\\
365655.009530806	6.38705617883773e-11\\
376431.711565865	6.3870295203883e-11\\
387526.028029075	6.38700126765374e-11\\
398947.319755006	6.38697132530468e-11\\
410705.223463755	6.38693959231346e-11\\
422809.659891935	6.38690596161381e-11\\
435270.842163297	6.38687031974014e-11\\
448099.284406061	6.38683254644533e-11\\
461305.810624214	6.38679251429579e-11\\
474901.563830268	6.38675008824232e-11\\
488898.015447188	6.3867051251654e-11\\
503306.974987402	6.3866574733934e-11\\
518140.600017089	6.3866069721921e-11\\
533411.406414124	6.38655345122373e-11\\
549132.278928363	6.38649672997388e-11\\
565316.482053153	6.38643661714428e-11\\
581977.671217256	6.38637291000934e-11\\
599129.904306621	6.38630539373457e-11\\
616787.65352573	6.38623384065429e-11\\
634965.817608533	6.38615800950652e-11\\
653679.734389259	6.38607764462231e-11\\
672945.193743716	6.38599247506695e-11\\
692778.450912015	6.38590221373014e-11\\
713196.240213927	6.38580655636217e-11\\
734215.789168478	6.38570518055288e-11\\
755854.833029678	6.38559774465007e-11\\
778131.629750642	6.38548388661378e-11\\
801064.975388756	6.38536322280268e-11\\
824674.219964848	6.38523534668864e-11\\
848979.283789791	6.38509982749511e-11\\
874000.674272258	6.38495620875512e-11\\
899759.503221871	6.38480400678388e-11\\
926277.50466229	6.3846427090613e-11\\
953577.053169316	6.38447177251902e-11\\
981681.182749441	6.38429062172632e-11\\
1010613.6062748	6.38409864696934e-11\\
1040398.73549093	6.38389520221703e-11\\
1071061.70161418	6.38367960296762e-11\\
1102628.37653617	6.3834511239685e-11\\
1135125.39465328	6.38320899680232e-11\\
1168580.17533932	6.38295240733164e-11\\
1203020.94608076	6.38268049299385e-11\\
1238476.7662936	6.3823923399381e-11\\
1274977.55184229	6.38208697999495e-11\\
1312554.10028128	6.3817633874694e-11\\
1351238.11684043	6.38142047574723e-11\\
1391062.24117634	6.3810570937042e-11\\
1432060.07491207	6.38067202190686e-11\\
1474266.2099885	6.38026396859348e-11\\
1517716.25785134	6.37983156542274e-11\\
1562446.87949828	6.37937336297729e-11\\
1608495.8164117	6.37888782600866e-11\\
1655901.92240312	6.37837332840933e-11\\
1704705.19639604	6.37782814789698e-11\\
1754946.81617516	6.37725046039533e-11\\
1806669.17313005	6.37663833409519e-11\\
1859915.90802296	6.37598972317862e-11\\
1914731.9478107	6.3753024611881e-11\\
1971163.54355184	6.37457425402227e-11\\
2029258.30943099	6.37380267253836e-11\\
2089065.26293332	6.37298514474119e-11\\
2150634.86620312	6.37211894753739e-11\\
2214019.06862118	6.37120119803273e-11\\
2279271.35063719	6.37022884434975e-11\\
2346446.76889382	6.36919865594184e-11\\
2415602.00268083	6.36810721337915e-11\\
2486795.40175825	6.36695089758105e-11\\
2560087.03558898	6.3657258784687e-11\\
2635538.74402246	6.36442810301108e-11\\
2713214.18947206	6.36305328263658e-11\\
2793178.91063028	6.36159687998199e-11\\
2875500.37776701	6.36005409495015e-11\\
2960248.04965768	6.3584198500468e-11\\
3047493.43218905	6.35668877496721e-11\\
3137310.13869237	6.3548551904026e-11\\
3229773.9520547	6.35291309103675e-11\\
3324962.88866069	6.35085612770295e-11\\
3422957.26421896	6.34867758867216e-11\\
3523839.76152855	6.34637038004376e-11\\
3627695.50024252	6.34392700521129e-11\\
3734612.10868774	6.34133954337689e-11\\
3844679.79780129	6.33859962708993e-11\\
3957991.43724603	6.33569841878741e-11\\
4074642.63376936	6.33262658631662e-11\\
4194731.81187149	6.32937427742356e-11\\
4318360.29685116	6.32593109319489e-11\\
4445632.40029891	6.32228606044575e-11\\
4576655.50811002	6.31842760305133e-11\\
4711540.1710914	6.3143435122267e-11\\
4850400.19823889	6.3100209157668e-11\\
4993352.75276366	6.30544624626742e-11\\
5140518.45094875	6.30060520835773e-11\\
5292021.46391904	6.29548274498657e-11\\
5447989.62241077	6.2900630028177e-11\\
5608554.52462872	6.2843292968036e-11\\
5773851.64728229	6.27826407402452e-11\\
5944020.45989402	6.27184887689759e-11\\
6119204.54247714	6.26506430588195e-11\\
6299551.70668111	6.25788998182892e-11\\
6485214.12050791	6.25030450815215e-11\\
6676348.43670381	6.24228543302105e-11\\
6873115.92493514	6.23380921181234e-11\\
7075682.60785982	6.22485117008911e-11\\
7284219.40120883	6.2153854674143e-11\\
7498902.25799659	6.20538506234684e-11\\
7719912.31698129	6.19482167901299e-11\\
7947436.05550094	6.18366577569362e-11\\
8181665.44681359	6.17188651591941e-11\\
8422798.12207487	6.15945174262136e-11\\
8671037.53708939	6.14632795594179e-11\\
8926593.14397668	6.13248029537298e-11\\
9189680.56789649	6.1178725269544e-11\\
9460521.78898265	6.10246703632637e-11\\
9739345.32963884	6.0862248285061e-11\\
10026386.4473545	6.06910553532164e-11\\
10321887.3332036	6.05106743150837e-11\\
10626097.3161931	6.03206746054115e-11\\
10939273.0736347	6.01206127134066e-11\\
11261678.8477166	5.99100326705422e-11\\
11593586.6684576	5.96884666716633e-11\\
11935276.5832325	5.9455435842413e-11\\
12287036.8930626	5.92104511663589e-11\\
12649164.3958698	5.89530145854198e-11\\
13021964.6368994	5.86826202872395e-11\\
13405752.1665247	5.83987561929969e-11\\
13800850.8056487	5.81009056587384e-11\\
14207593.9189281	5.77885494026335e-11\\
14626324.6960502	5.74611676695393e-11\\
15057396.4412988	5.71182426428838e-11\\
15501172.8716555	5.67592611120842e-11\\
15958028.4236856	5.63837174014786e-11\\
16428348.5694693	5.59911165640265e-11\\
16912530.1418439	5.55809778397904e-11\\
17410981.6692316	5.51528383754359e-11\\
17924123.7203358	5.47062571966589e-11\\
18452389.2589961	5.42408194205762e-11\\
18996224.0095012	5.37561406897155e-11\\
19556086.8326697	5.32518718033478e-11\\
20132450.1130138	5.27277035155873e-11\\
20725800.1573138	5.21833714630191e-11\\
21336637.6049401	5.16186611777212e-11\\
21965477.8502673	5.10334131345555e-11\\
22612851.477539	5.0427527774696e-11\\
23279304.7085481	4.98009704407182e-11\\
23965399.863512	4.91537761524263e-11\\
24671715.8355303	4.84860541471759e-11\\
25398848.5790263	4.77979921040209e-11\\
26147411.6125834	4.70898599678254e-11\\
26918036.5366025	4.63620132878075e-11\\
27711373.5662141	4.56148959850541e-11\\
28528092.0798986	4.48490424655829e-11\\
29368881.1842741	4.40650789997192e-11\\
30234450.2955303	4.32637242950033e-11\\
31125529.7379994	4.24457891986291e-11\\
32042871.3603668	4.16121754765005e-11\\
32987249.1700446	4.07638736292785e-11\\
33959459.9862399	3.99019597210861e-11\\
34960324.1122717	3.90275912135332e-11\\
35990686.0277025	3.81420018160633e-11\\
37051415.100868	3.7246495382821e-11\\
38143406.3224068	3.63424389057825e-11\\
39267581.0604098	3.54312546731941e-11\\
40424887.8378244	3.45144116808226e-11\\
41616303.1327711	3.35934164005308e-11\\
42842832.2024482	3.266980302567e-11\\
44105509.9313168	3.17451233252088e-11\\
45405401.7042862	3.08209362479349e-11\\
46743604.3056321	2.98987974241472e-11\\
48121246.8444089	2.89802487147576e-11\\
49539491.7071367	2.80668079565627e-11\\
50999535.5385643	2.7159959047667e-11\\
52502610.25134	2.62611425088123e-11\\
54049984.0654376	2.53717466450047e-11\\
55642962.5782174	2.44930994177322e-11\\
57282889.8660258	2.36264611217396e-11\\
58971149.6182588	2.27730179423334e-11\\
60709166.3048519	2.19338764501231e-11\\
62498406.378176	2.11100590705881e-11\\
64340379.5103584	2.03025005464604e-11\\
66236639.8670686	1.95120453922095e-11\\
68188787.4188466	1.87394463223725e-11\\
70198469.2910786	1.79853636195126e-11\\
72267381.15376	1.72503653935386e-11\\
74397268.6522178	1.65349286722018e-11\\
76589928.8799991	1.583944125295e-11\\
78847211.8951703	1.51642042390116e-11\\
81171022.2813037	1.45094351775718e-11\\
83563320.7544715	1.38752717150906e-11\\
86026125.8176007	1.32617756840412e-11\\
88561515.4635853	1.26689375364024e-11\\
91171628.9285944	1.20966810419049e-11\\
93858668.4970532	1.15448681730249e-11\\
96624901.3598216	1.1013304103813e-11\\
99472661.5271387	1.05017422555463e-11\\
102404351.797943	1.00098893286838e-11\\
105422445.787236	9.537410267439e-12\\
108529490.013197	9.08393311026314e-12\\
111728106.045806	8.64905368648282e-12\\
115020992.718799	8.23234012609577e-12\\
118410928.406806	7.83333715618973e-12\\
121900773.36961	7.45157016350381e-12\\
125493472.165486	7.08654900824042e-12\\
129192056.135681	6.73777157930506e-12\\
132999645.962107	6.40472708568222e-12\\
136919454.300412	6.08689908263313e-12\\
140954788.490669	5.78376823483749e-12\\
145109053.34794	5.49481482151352e-12\\
149385754.03509	5.21952099096357e-12\\
153788499.020272	4.95737277394323e-12\\
158321003.121575	4.70786186677925e-12\\
162987090.6414	4.47048719630306e-12\\
167790698.593216	4.24475627946904e-12\\
172735880.023422	4.0301863910283e-12\\
177826807.431103	3.82630555287351e-12\\
183067776.288578	3.63265335869287e-12\\
188463208.665709	3.44878164741247e-12\\
194017656.961023	3.27425503859531e-12\\
199735807.742801	3.10865134253444e-12\\
205622485.703368	2.95156185725344e-12\\
211682657.729936	2.80259156403291e-12\\
217921437.095416	2.66135923243887e-12\\
224344087.772738	2.52749744515365e-12\\
230956028.876339	2.40065255221916e-12\\
237762839.234535	2.2804845636081e-12\\
244770262.096669	2.16666698834971e-12\\
251984209.978975	2.05888662776462e-12\\
259410769.653263	1.956843329711e-12\\
267056207.282645	1.8602497101191e-12\\
274926973.708601	1.76883084749712e-12\\
283029709.893892	1.68232395552771e-12\\
291371252.525866	1.6004780383477e-12\\
299958639.784917	1.52305353260966e-12\\
308799117.28296	1.44982193996636e-12\\
317900144.176911	1.38056545319595e-12\\
327269399.462358	1.31507657879595e-12\\
336914788.452719	1.25315775851779e-12\\
346844449.449347	1.19462099198783e-12\\
357066760.608234	1.1392874622653e-12\\
367590347.009077	1.08698716591972e-12\\
378424087.932697	1.03755854896903e-12\\
389577124.352937	9.90848149802783e-13\\
401058866.649354	9.46710250020485e-13\\
412879002.547245	9.0500653394212e-13\\
425047505.291658	8.65605757394294e-13\\
437574642.062328	8.28383426239035e-13\\
450470982.636616	7.93221484992826e-13\\
463747408.307754	7.60008015778079e-13\\
477415121.065952	7.28636947757589e-13\\
491485653.050079	6.99007777122921e-13\\
505970876.277905	6.71025297638787e-13\\
520883012.663134	6.44599341686558e-13\\
536234644.327628	6.1964453169982e-13\\
552038724.217603	5.96080041842433e-13\\
568308587.032669	5.73829369744229e-13\\
585057960.476985	5.52820118080132e-13\\
602300976.84203	5.32983785754751e-13\\
620052184.930715	5.14255568435607e-13\\
638326562.332954	4.96574168163332e-13\\
657139528.063008	4.79881611756305e-13\\
676506955.569283	4.64123077719334e-13\\
696445186.127564	4.49246731361092e-13\\
716971042.628965	4.35203567822474e-13\\
738101843.774263	4.21947262717574e-13\\
759855418.686557	4.0943403009036e-13\\
782250121.954583	3.97622487392922e-13\\
805304849.119435	3.86473527195281e-13\\
829039052.617655	3.75950195341952e-13\\
853472758.194264	3.660175752764e-13\\
878626581.799477	3.56642678261348e-13\\
904521746.983413	3.47794339230127e-13\\
931180102.803507	3.39443118011969e-13\\
958624142.25962	3.31561205682253e-13\\
986877021.27255	3.24122335796878e-13\\
1015962578.22184	3.17101700278447e-13\\
1045905354.05941	3.10475869730347e-13\\
1076730613.01603	3.04222717963347e-13\\
1108464363.91798	2.98321350527779e-13\\
1141133382.13204	2.92752037052717e-13\\
1174765232.15723	2.87496147201847e-13\\
1209388290.8823	2.82536090063797e-13\\
1245031771.52886	2.77855256802627e-13\\
1281725748.29993	2.73437966401911e-13\\
1319501181.75513	2.6926941434335e-13\\
1358389944.93365	2.65335624068172e-13\\
1398424850.24715	2.61623401076615e-13\\
1439639677.16521	2.58120289527633e-13\\
1482069200.71684	2.54814531207549e-13\\
1525749220.83186	2.51695026742712e-13\\
1570716592.54715	2.48751298937333e-13\\
1617009257.10308	2.45973458123512e-13\\
1664666273.95645	2.43352169416106e-13\\
1713727853.73697	2.40878621770467e-13\\
1764235392.17491	2.38544498746221e-13\\
1816231505.02886	2.36341950885203e-13\\
1869760064.04272	2.34263569616369e-13\\
1924866233.96254	2.32302362604985e-13\\
1981596510.64433	2.30451730467689e-13\\
2039998760.28485	2.28705444779127e-13\\
2100122259.80887	2.27057627299713e-13\\
2162017738.4465	2.25502730357815e-13\\
2225737420.53603	2.24035518323155e-13\\
2291335069.58828	2.226510501116e-13\\
2358866033.6495	2.21344662664676e-13\\
2428387292.00142	2.20111955350181e-13\\
2499957503.23743	2.18948775233154e-13\\
2573637054.75586	2.17851203169167e-13\\
2649488113.7119	2.16815540674513e-13\\
2727574679.47109	2.15838297530321e-13\\
2807962637.60888	2.14916180079941e-13\\
2890719815.50155	2.1404608018118e-13\\
2975916039.55568	2.13225064777027e-13\\
3063623194.12413	2.1245036605053e-13\\
3153915282.1585	2.11719372131331e-13\\
3246868487.64927	2.11029618323164e-13\\
3342561239.90587	2.10378778823304e-13\\
3441074279.73165	2.09764658906541e-13\\
3542490727.54884	2.09185187547782e-13\\
3646896153.53149	2.08638410458783e-13\\
3754378649.80535	2.08122483515891e-13\\
3865028904.77562	2.07635666556958e-13\\
3978940279.64534	2.07176317526749e-13\\
4096208887.18899	2.06742886951393e-13\\
4216933672.84756	2.06333912723426e-13\\
4341216498.21402	2.05948015180045e-13\\
4469162226.97886	2.05583892458149e-13\\
4600878813.40903	2.05240316110655e-13\\
4736477393.43437	2.04916126969427e-13\\
4876072378.41853	2.04610231241003e-13\\
5019781551.69371	2.04321596822043e-13\\
5167726167.94033	2.04049249822178e-13\\
5320031055.49576	2.03792271282604e-13\\
5476824721.67829	2.0354979407943e-13\\
5638239461.21517	2.03321000001418e-13\\
5804411467.86644	2.03105116992282e-13\\
5975480949.33844	2.02901416548328e-13\\
6151592245.5841	2.02709211262688e-13\\
6332893950.5899	2.02527852507904e-13\\
6519539037.75199	2.02356728249083e-13\\
6711684988.94776	2.02195260980281e-13\\
6909493927.41103	2.02042905777176e-13\\
7113132754.52378	2.01899148459493e-13\\
7322773290.63921	2.01763503856995e-13\\
7538592420.05512	2.01635514173223e-13\\
7760772240.26029	2.01514747441465e-13\\
7989500215.57934	2.01400796067775e-13\\
8224969335.34558	2.01293275456135e-13\\
8467378276.73617	2.01191822711127e-13\\
8716931572.40577	2.01096095413765e-13\\
8973839783.06136	2.01005770466341e-13\\
9238319675.12277	2.00920543002424e-13\\
9510594403.61936	2.00840125358323e-13\\
9790893700.47743	2.0076424610255e-13\\
10079454068.3563	2.00692649120031e-13\\
10376518980.198	2.00625092747956e-13\\
10682339084.6572	2.00561348960374e-13\\
10997172417.5863	2.00501202598788e-13\\
11321284619.7535	2.00444450646133e-13\\
11654949160.977	2.00390901541725e-13\\
11998447570.8656	2.00340374534837e-13\\
12352069676.359	2.00292699074758e-13\\
12716113846.2699	2.00247714235245e-13\\
13090887243.0326	2.00205268171453e-13\\
13476706081.8712	2.00165217607501e-13\\
13873895897.607	2.00127427352944e-13\\
14282791819.3278	2.00091769846533e-13\\
14703738853.1539	2.00058124725704e-13\\
15137092173.3371	2.00026378420368e-13\\
15583217421.9385	1.99996423769612e-13\\
16042491017.3399	1.99968159660029e-13\\
16515300471.8469	1.99941490684458e-13\\
17002044718.6519	1.9991632681997e-13\\
17503134448.4352	1.99892583124035e-13\\
18018992455.8843	1.99870179447823e-13\\
18550053996.4282	1.9984904016569e-13\\
19096767153.4838	1.99829093919919e-13\\
19659593216.5263	1.99810273379878e-13\\
20239007070.3029	1.99792515014751e-13\\
20835497595.5168	1.99775758879113e-13\\
21449568081.3203	1.99759948410584e-13\\
22081736649.9657	1.9974503023892e-13\\
22732536693.9707	1.99730954005863e-13\\
23402517326.1692	1.99717672195168e-13\\
24092243843.0247	1.9970513997221e-13\\
24802298201.6	1.99693315032653e-13\\
25533279510.5839	1.99682157459654e-13\\
26285804535.7887	1.99671629589122e-13\\
27060508220.5474	1.99661695882588e-13\\
27858044221.4469	1.99652322807243e-13\\
28679085459.8515	1.99643478722751e-13\\
29524324689.6803	1.99635133774441e-13\\
30394475081.9183	1.9962725979254e-13\\
31290270826.3556	1.99619830197079e-13\\
32212467751.0596	1.99612819908173e-13\\
33161843960.1058	1.99606205261362e-13\\
34139200490.1033	1.99599963927732e-13\\
35145361986.0692	1.99594074838542e-13\\
36181177397.2247	1.99588518114103e-13\\
37247520693.2943	1.99583274996672e-13\\
38345291601.9203	1.99578327787136e-13\\
39475416367.8073	1.99573659785268e-13\\
40638848534.2409	1.99569255233348e-13\\
41836569747.6419	1.99565099262975e-13\\
43069590585.83	1.9956117784488e-13\\
44338951410.6989	1.9955747774156e-13\\
45645723246.0232	1.99553986462602e-13\\
46991008681.1341	1.99550692222514e-13\\
48375942801.2307	1.99547583900944e-13\\
49801694145.1077	1.99544651005141e-13\\
51269465691.1111	1.99541883634535e-13\\
52780495872.152	1.99539272447318e-13\\
54336059620.6336	1.99536808628906e-13\\
55937469444.1777	1.99534483862188e-13\\
57586076533.0529	1.99532290299445e-13\\
59283271900.2409	1.99530220535865e-13\\
61030487555.1068	1.99528267584541e-13\\
62829197711.6549	1.99526424852889e-13\\
64680920032.3995	1.99524686120395e-13\\
66587216908.8929	1.9952304551761e-13\\
68549696779.9922	1.99521497506345e-13\\
70570015488.9841	1.9952003686097e-13\\
72649877680.6989	1.99518658650776e-13\\
74791038239.8089	1.9951735822333e-13\\
76995303771.5117	1.99516131188771e-13\\
79264534125.8534	1.99514973404989e-13\\
81600643966.9801	1.99513880963645e-13\\
84005604388.6339	1.99512850176977e-13\\
86481444577.2668	1.99511877565349e-13\\
89030253524.1664	1.99510959845509e-13\\
91654181788.0422	1.99510093919502e-13\\
94355443309.5629	1.99509276864212e-13\\
97136317279.3679	1.995085059215e-13\\
99999150061.1364	1.99507778488887e-13\\
102946357171.333	1.99507092110771e-13\\
105980425317.298	1.99506444470138e-13\\
109103914495.415	1.99505833380743e-13\\
112319460151.098	1.99505256779723e-13\\
115629775402.461	1.9950471272064e-13\\
119037653329.505	1.9950419936691e-13\\
122545969330.784	1.99503714985597e-13\\
126157683549.523	1.99503257941571e-13\\
129875843371.238	1.99502826691982e-13\\
133703585994.974	1.99502419781057e-13\\
137644141080.314	1.99502035835182e-13\\
141700833472.407	1.99501673558266e-13\\
145877086007.307	1.99501331727367e-13\\
150176422399.992	1.99501009188562e-13\\
154602470217.503	1.99500704853053e-13\\
159158963939.703	1.99500417693491e-13\\
163849748110.246	1.99500146740508e-13\\
168678780580.413	1.99499891079445e-13\\
173650135848.551	1.99499649847263e-13\\
178768008497.934	1.99499422229632e-13\\
184036716735.94	1.9949920745818e-13\\
189460706037.546	1.99499004807901e-13\\
195044552896.197	1.99498813594705e-13\\
200792968685.224	1.99498633173113e-13\\
206710803633.068	1.99498462934071e-13\\
212803050915.663	1.99498302302902e-13\\
219074850869.429	1.99498150737362e-13\\
225531495328.434	1.99498007725809e-13\\
232178432089.385	1.99497872785476e-13\\
239021269508.199	1.99497745460844e-13\\
246065781232.069	1.99497625322102e-13\\
253317911070.97	1.99497511963695e-13\\
260783778012.758	1.99497405002958e-13\\
268469681386.069	1.99497304078823e-13\\
276382106175.373	1.99497208850598e-13\\
284527728492.694	1.9949711899682e-13\\
292913421210.571	1.99497034214168e-13\\
301546259761.057	1.99496954216442e-13\\
310433528105.614	1.9949687873359e-13\\
319582724880.953	1.99496807510806e-13\\
329001569726.027	1.9949674030766e-13\\
338698009795.461	1.99496676897295e-13\\
348680226464.984	1.99496617065656e-13\\
358956642234.461	1.99496560610767e-13\\
369535927834.375	1.99496507342054e-13\\
380427009541.776	1.99496457079696e-13\\
391639076711.814	1.99496409654022e-13\\
403181589531.273	1.99496364904937e-13\\
415064287000.605	1.99496322681381e-13\\
427297195151.212	1.99496282840818e-13\\
439890635504.92	1.99496245248759e-13\\
452855233782.767	1.99496209778304e-13\\
466201928870.456	1.99496176309713e-13\\
479941982048.051	1.99496144730009e-13\\
494086986491.677	1.99496114932585e-13\\
508648877055.282	1.99496086816854e-13\\
523639940340.66	1.99496060287907e-13\\
539072825064.291	1.99496035256188e-13\\
554960552729.695	1.99496011637198e-13\\
571316528614.323	1.99495989351206e-13\\
588154553080.285	1.9949596832298e-13\\
605488833218.39	1.99495948481536e-13\\
623333994835.409	1.99495929759895e-13\\
641705094794.588	1.99495912094857e-13\\
660617633719.883	1.9949589542679e-13\\
680087569074.631	1.99495879699428e-13\\
700131328625.663	1.9949586485968e-13\\
720765824304.226	1.99495850857451e-13\\
742008466475.457	1.99495837645473e-13\\
763877178628.362	1.99495825179147e-13\\
786390412498.786	1.9949581341639e-13\\
809567163638.068	1.99495802317494e-13\\
833426987440.533	1.99495791844992e-13\\
857990015643.399	1.99495781963533e-13\\
883276973312.894	1.99495772639759e-13\\
909309196331.076	1.99495763842196e-13\\
936108649397.983	1.99495755541146e-13\\
963697944564.342	1.99495747708586e-13\\
992100360310.528	1.99495740318078e-13\\
1021339861187.76	1.99495733344671e-13\\
1051441118038.23	1.99495726764826e-13\\
1082429528811.13	1.99495720556332e-13\\
1114331239992.15	1.9949571469823e-13\\
1147173168664.66	1.99495709170744e-13\\
1180983025220.91	1.99495703955217e-13\\
1215789336742.8	1.99495699034041e-13\\
1251621471071.53	1.99495694390604e-13\\
1288509661586.76	1.99495690009231e-13\\
1326485032716.05	1.99495685875133e-13\\
1365579626196.08	1.99495681974352e-13\\
1405826428107.93	1.99495678293722e-13\\
1447259396709.05	1.99495674820818e-13\\
1489913491085.57	1.99495671543916e-13\\
1533824700649.04	1.99495668451954e-13\\
1579030075502.57	1.99495665534496e-13\\
1625567757701.76	1.99495662781691e-13\\
1673477013437.19	1.99495660184248e-13\\
1722798266165.2	1.99495657733398e-13\\
1773573130715.27	1.99495655420868e-13\\
1825844448402.48	1.99495653238852e-13\\
1879656323174.95	1.99495651179983e-13\\
1935054158826.56	1.99495649237312e-13\\
1992084697306.35	1.9949564740428e-13\\
2050796058157.16	1.994956456747e-13\\
2111237779116.46	1.99495644042734e-13\\
2173460857913.85	1.99495642502871e-13\\
2237517795300.43	1.99495641049915e-13\\
2303462639346.29	1.9949563967896e-13\\
2371351031043.64	1.99495638385378e-13\\
2441240251253.91	1.99495637164803e-13\\
2513189269038.5	1.99495636013114e-13\\
2587258791413.95	1.99495634926424e-13\\
2663511314573.5	1.99495633901064e-13\\
2742011176618.34	1.99495632933572e-13\\
2822824611842.78	1.99495632020684e-13\\
2906019806619.67	1.99495631159316e-13\\
2991666956932.5	1.99495630346562e-13\\
3079838327603.34	1.99495629579678e-13\\
3170608313266.39	1.99495628856075e-13\\
3264053501138.43	1.99495628173311e-13\\
3360252735639.26	1.9949562752908e-13\\
3459287184916.86	1.99495626921207e-13\\
3561240409332.91	1.99495626347642e-13\\
3666198431966.97	1.99495625806447e-13\\
3774249811198.47	1.99495625295796e-13\\
3885485715427.84	1.99495624813965e-13\\
4000000000000	1.99495624359327e-13\\
};
\addlegendentry{$S_e$}


\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
400000000	1e-14\\
400000000	1\\
};
\addlegendentry{$B/2$}
\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
40000000	1e-14\\
40000000	1\\
};
\addlegendentry{$B/2F$}

\end{axis}
\end{tikzpicture}%

==> figures/ExampleSEs_PN_extended.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
% \definecolor{mycolor9}{rgb}{0.26470,0.40300,0.99350}%
% \definecolor{mycolor3}{rgb}{0.10850,0.66690,0.87340}%
% \definecolor{mycolor4}{rgb}{0.28090,0.79640,0.52660}%
% \definecolor{mycolor7}{rgb}{0.91840,0.73080,0.18900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=1.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=50,
ymin=0,
ylabel={$S$ [bit/s/Hz]},
xlabel={SNR [dB]},
ymax=8,
grid=both,
axis background/.style={fill=white},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\draw[->, thick, color=mycolor1]
    (axis cs:40, 4.7318) -- (axis cs:40,3.15649985671178)
    node[midway,right,fill=white,fill opacity=0.9,inner sep=1pt] {\scriptsize $\approx 1.76$ dB};

\draw[-, thick, color=mycolor7]
    (axis cs:40, 0.977991921316672) -- (axis cs:40,0.977991921316672)
    node[midway,right,fill=white,fill opacity=0.9,inner sep=1pt] {\scriptsize $0$ dB};

\draw[-, thick, color=mycolor3]
    (axis cs:40, 1.55048962673936) -- (axis cs:40,1.51626954191894)
    node[midway,right,fill=white,fill opacity=0.9,inner sep=1pt] {\scriptsize $\approx 0.1$ dB};

\draw[->, thick, color=mycolor2]
    (axis cs:40, 2.47006892544964) -- (axis cs:40,1.80310776928289)
    node[midway,right,fill=white,fill opacity=0.9,inner sep=1pt] {\scriptsize $\approx 1.37$ dB};

\draw[->, thick, color=mycolor9]
    (axis cs:40, 7.21300987307493) -- (axis cs:40,4.6376694695215)
    node[midway,right,fill=white,fill opacity=0.9,inner sep=1pt] {\scriptsize $\approx 1.92$ dB};
\addplot [color=mycolor7]
  table[row sep=crcr]{%
-22.8345365740055 1.16343111938646e-08\\
-21.8352991178212 3.77314497034584e-07\\
-19.8280534133761 1.687992824935e-08\\
-18.8354960860487 1.03088859724738e-06\\
-15.8646902135396 2.79282423013332e-06\\
-14.8516255076954 6.2093022146003e-06\\
-13.8455961709528 7.73041713187541e-06\\
-11.8404816023685 3.07959146447674e-05\\
-10.8510924974657 0.000107583605513319\\
-9.83725001449145 9.72349178424647e-05\\
-8.85176045805829 0.00025719745088112\\
-7.84345124251283 0.000520656884853014\\
-6.85200818679739 0.00107521999036586\\
-5.83241357218824 0.00208371516020896\\
-4.85030100813824 0.00408029353814154\\
-3.84451548058709 0.00730717505041951\\
-2.84176392523546 0.0140266223126984\\
-1.84328643512676 0.0240135899969777\\
-0.843031474850028  0.040867593593683\\
0.154047771809017 0.0661236497964725\\
1.15797190718764  0.102118777436975\\
2.15741814723279  0.149221123452286\\
3.14759511371533  0.210040444314621\\
4.16619935954521  0.281896883524804\\
5.13152322753642  0.362002096836475\\
6.16323223939281  0.450409687820364\\
7.15353853529133  0.540548432495989\\
8.16704258414281  0.62788154157235\\
9.15183642389928  0.706275821034978\\
10.1660887565058  0.779647597303524\\
11.1471387589924  0.834009504302361\\
12.1472430119988  0.880426948674467\\
13.1460053039736  0.91070043011976\\
14.1549827346396  0.93590103288838\\
15.1497948524199  0.950289585479785\\
16.1528972134951  0.960917205768834\\
17.1523163411342  0.968063720856071\\
18.141261472896 0.972503467082475\\
19.1562840238207  0.975575759072575\\
20.1680649104291  0.976468777015341\\
21.1649811642767  0.977289982441623\\
22.1439968506401  0.977991921316672\\
40  0.977991921316672\\
};
\addlegendentry{unipolar IR}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-19.9667858038372 0.00488798473067138\\
-18.9600672357513 0.00551199921095387\\
-17.9740684256372 0.00767749218812655\\
-16.9565957122189 0.0097117431984396\\
-15.9640758531061 0.0118427498794366\\
-14.959423409453  0.0155923273349541\\
-13.9671234856411 0.0195603652044381\\
-12.961386956667  0.0244471775125849\\
-11.9697968982209 0.0303463275933679\\
-10.9648481916249 0.038369549468544\\
-9.9603453905558  0.0492922848580918\\
-8.97029045021842 0.0617621606998458\\
-7.95769524864849 0.0780681502942374\\
-6.97844005062842 0.0979759069629078\\
-5.96271851099768 0.123214813132915\\
-4.96194211593131 0.152636514223216\\
-3.96212341580343 0.189761997936627\\
-2.98696376978691 0.230478287860208\\
-1.9643253524243  0.280709766646841\\
-0.961091933804821  0.339437776637745\\
0.0323381422944124  0.399514296523072\\
1.02568916140516  0.467237996431916\\
2.03933694163575  0.539611714172241\\
3.04485019887594  0.618434991441532\\
4.00382661777303  0.694970066175487\\
5.03765793276269  0.781853785597455\\
6.05017762076306  0.87466551468494\\
7.02851876544805  0.969494317834665\\
8.03019199152617  1.0675129042235\\
9.04186573431421  1.16507271297581\\
10.0331883682269  1.25293794996719\\
11.0332049539697  1.33250374016072\\
12.032337950573 1.39702021232548\\
13.0188101025896  1.44622038708798\\
14.0442016259022  1.48269989975955\\
15.0442273841614  1.50932224924084\\
16.0399930818524  1.52673096453293\\
17.0303854024589  1.53660213914467\\
18.0316186845169  1.54290849801278\\
19.0487654213556  1.54594418889669\\
20.0284552591919  1.54796434627937\\
21.0361922172671  1.54907369897004\\
22.0370607114717  1.54989537422909\\
23.0333759823439  1.55011134193685\\
24.0248716315662  1.55043166789127\\
25.0313074750577  1.55048962673936\\
40  1.55048962673936\\
};
\addlegendentry{variable-sign IR}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
-30 0.000976393087770886\\
-28 0.00164017065772231\\
-26 0.00235800443536607\\
-24 0.00401617940689074\\
-22 0.00643877391149493\\
-20 0.010302284138516\\
-18 0.0153939547750163\\
-16 0.0246400779891951\\
-14 0.0393703248798669\\
-12 0.0621979557700935\\
-10 0.0961313015351467\\
-8  0.15149500249754\\
-6  0.232240512856283\\
-4  0.349388113930086\\
-2  0.515262544550096\\
0 0.739195299763433\\
2 1.00703527817403\\
4 1.30524821517503\\
6 1.6011857986662\\
8 1.8788565919944\\
10  2.11611616982643\\
12  2.29536311688809\\
14  2.4009958471601\\
16  2.44953718829276\\
18  2.46587138114727\\
20  2.46956569203645\\
22  2.47004757714478\\
24  2.47006866242628\\
26  2.47006892504348\\
28  2.47006892544962\\
30  2.47006892544964\\
32  2.47006892544964\\
34  2.47006892544964\\
36  2.47006892544964\\
38  2.47006892544964\\
40  2.47006892544964\\
% 42  2.47006892544964\\
% 44  2.47006892544964\\
% 46  2.47006892544964\\
% 48  2.47006892544964\\
% 50  2.47006892544964\\
};
\addlegendentry{ZXM $M_\mathrm{Tx}=2$}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
-30	0.000746724750142212\\
-28	0.00119258087371843\\
-26	0.00190787332669448\\
-24	0.00305830791789244\\
-22	0.00491335091545838\\
-20	0.00791328470916776\\
-18	0.012776519228803\\
-16	0.0206766192032491\\
-14	0.0335136892627992\\
-12	0.054326874331083\\
-10	0.0878292981815532\\
-8	0.140982534329306\\
-6	0.223170902720251\\
-4	0.345247528910264\\
-2	0.516609505911323\\
0	0.741374225683755\\
2	1.01636507466728\\
4	1.3326784633556\\
6	1.67872199443868\\
8	2.04154429017282\\
10	2.40946524217069\\
12	2.77317236118793\\
14	3.14419920889696\\
16	3.55258897534423\\
18	3.98763369418198\\
20	4.3599512269783\\
22	4.59513628318376\\
24	4.69362878587441\\
26	4.72149526850212\\
28	4.72893441115885\\
30	4.73054786196466\\
32	4.7310346018782\\
34	4.73172193402537\\
36	4.73165869609395\\
38	4.73170402807898\\
40	4.731814370827\\
% 42	4.73181885069914\\
% 44	4.73181936392117\\
% 46	4.73176826108852\\
% 48	4.73181996338844\\
% 50	4.73179543355051\\
};
\addlegendentry{$64-$QAM}

\addplot [color=mycolor9]
  table[row sep=crcr]{%
-30	0.000752236327741138\\
-28	0.00120340358001722\\
-26	0.00192924229585446\\
-24	0.00310003102001459\\
-22	0.00499448480906165\\
-20	0.00806960640173339\\
-18	0.0130754531905459\\
-16	0.0212387244944471\\
-14	0.0345524787017997\\
-12	0.0561918095895852\\
-10	0.0910629624298084\\
-8	0.146325189588844\\
-6	0.231437630621528\\
-4	0.357138281687006\\
-2	0.532754762191069\\
0	0.7630728643471\\
2	1.04679503336064\\
4	1.37741809471011\\
6	1.74614679205122\\
8	2.14426514997423\\
10	2.56427579189664\\
12	2.99947397133345\\
14	3.44304230228768\\
16	3.8885068501314\\
18	4.32880272669295\\
20	4.75595786020847\\
22	5.15482739145269\\
24	5.52915301940043\\
26	5.86405143024837\\
28	6.2035840697652\\
30	6.50925147835868\\
32	6.78939158063449\\
34	6.98393365433053\\
36	7.09951710926194\\
38	7.17382290691864\\
40	7.21300987307493\\
% 42	7.22978572622624\\
% 44	7.25817984651268\\
% 46	7.27570921690024\\
% 48	7.2731297974437\\
% 50	7.28647427425678\\
};
\addlegendentry{$1024-$QAM}


\addplot [color=mycolorblack, ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{$\sigma_\mathrm{PN}=10^{-3}$}
\addplot [color=mycolorblack, dashed, ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{$\sigma_\mathrm{PN}=10^{-2}$}
\addplot [color=mycolorblack, dotted, ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{$\sigma_\mathrm{PN}=10^{-1}$}



\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
-30	0.000739299704767764\\
-28	0.00118040714684005\\
-26	0.00188859257281113\\
-24	0.0030273324165025\\
-22	0.00486430386348631\\
-20	0.0078344192692754\\
-18	0.0126473988778255\\
-16	0.0204650887480396\\
-14	0.0331742957018316\\
-12	0.0537539936297204\\
-10	0.0868971088532173\\
-8	0.13943477103305\\
-6	0.220664818175528\\
-4	0.341086133746987\\
-2	0.509938976265115\\
0	0.730766168043158\\
2	1.00032191814173\\
4	1.30809305905337\\
6	1.6415008426975\\
8	1.98693927812553\\
10	2.33007584988088\\
12	2.66119773361946\\
14	2.97931001937933\\
16	3.30206567044921\\
18	3.61552932511299\\
20	3.8947249138119\\
22	4.08587549409794\\
24	4.19492287191429\\
26	4.2590158152547\\
28	4.30276534596668\\
30	4.31770048854225\\
32	4.32776500618892\\
34	4.34138468538937\\
36	4.34343485470489\\
38	4.34415055618917\\
40	4.34231273122257\\
% 42	4.35552888609452\\
% 44	4.35725024820726\\
% 46	4.34572272095613\\
% 48	4.34795911565277\\
% 50	4.34795002857568\\
};


\addplot [color=mycolor9, dashed]
  table[row sep=crcr]{%
-30	0.000744599740682034\\
-28	0.00119125527228304\\
-26	0.00190984784276098\\
-24	0.00306895932040094\\
-22	0.00494354661849399\\
-20	0.00798839625908172\\
-18	0.0129419538719257\\
-16	0.0210213222651736\\
-14	0.0341920023928129\\
-12	0.0556057703717725\\
-10	0.0900971657021728\\
-8	0.144707555300513\\
-6	0.228797614644094\\
-4	0.35290071215363\\
-2	0.525866428788776\\
0	0.75227273939869\\
2	1.03030159764058\\
4	1.35184686536802\\
6	1.70658848738787\\
8	2.08356868998286\\
10	2.47594174143318\\
12	2.86889630500872\\
14	3.2583852261606\\
16	3.63184616212469\\
18	3.98665914918535\\
20	4.31321473347566\\
22	4.62249510574794\\
24	4.88781307590613\\
26	5.12492503138579\\
28	5.34652375299788\\
30	5.52549573942983\\
32	5.69707190412968\\
34	5.81840846211779\\
36	5.90007122230633\\
38	5.93886993458046\\
40	5.97457415085024\\
% 42	6.00680559577338\\
% 44	6.01581778322064\\
% 46	6.03622260891215\\
% 48	6.0411904044387\\
% 50	6.04478675732079\\
};


\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
-30	0.00108817136877769\\
-28	0.00156826992238611\\
-26	0.00245648554047481\\
-24	0.00373094089627155\\
-22	0.00616928351512797\\
-20	0.00988698386409371\\
-18	0.0157205898934752\\
-16	0.0249782111540889\\
-14	0.0390288654943127\\
-12	0.0617829044230367\\
-10	0.0968301604743131\\
-8	0.14834370049138\\
-6	0.229831956835169\\
-4	0.345222789015452\\
-2	0.511448141756415\\
0	0.729515474648824\\
2	0.99487959810726\\
4	1.28760361742035\\
6	1.57994168627743\\
8	1.84807391784401\\
10	2.08100966556478\\
12	2.25814686676312\\
14	2.36868153302625\\
16	2.4244133692489\\
18	2.44658441806191\\
20	2.4527749791731\\
22	2.45341599797117\\
24	2.45295286998747\\
26	2.45886671959134\\
28	2.46865802986096\\
30	2.47091138906786\\
32	2.47052704238033\\
34	2.47022501455411\\
36	2.46982392880086\\
38	2.46946095020526\\
40	2.46901243700084\\
% 42	2.46871807545571\\
% 44	2.46868909654916\\
% 46	2.46836955243259\\
% 48	2.46834264102522\\
% 50	2.46828883744755\\
};


\addplot [color=mycolor7, dashed]
  table[row sep=crcr]{%
-22.8345365740055	1.16343111938646e-08\\
-21.8352991178212	3.77314497034584e-07\\
-19.8280534133761	1.687992824935e-08\\
-18.8354960860487	1.03088859724738e-06\\
-15.8646902135396	2.79282423013332e-06\\
-14.8516255076954	6.2093022146003e-06\\
-13.8455961709528	7.73041713187541e-06\\
-11.8404816023685	3.07959146447674e-05\\
-10.8510924974657	0.000107583605513319\\
-9.83725001449145	9.72349178424647e-05\\
-8.85176045805829	0.00025719745088112\\
-7.84345124251283	0.000520656884853014\\
-6.85200818679739	0.00107521999036586\\
-5.83241357218824	0.00208371516020896\\
-4.85030100813824	0.00408029353814154\\
-3.84451548058709	0.00730717505041951\\
-2.84176392523546	0.0140266223126984\\
-1.84328643512676	0.0240135899969777\\
-0.843031474850028	0.040867593593683\\
0.154047771809017	0.0661236497964725\\
1.15797190718764	0.102118777436975\\
2.15741814723279	0.149221123452286\\
3.14759511371533	0.210040444314621\\
4.16619935954521	0.281896883524804\\
5.13152322753642	0.362002096836475\\
6.16323223939281	0.450409687820364\\
7.15353853529133	0.540548432495989\\
8.16704258414281	0.62788154157235\\
9.15183642389928	0.706275821034978\\
10.1660887565058	0.779647597303524\\
11.1471387589924	0.834009504302361\\
12.1472430119988	0.880426948674467\\
13.1460053039736	0.91070043011976\\
14.1549827346396	0.93590103288838\\
15.1497948524199	0.950289585479785\\
16.1528972134951	0.960917205768834\\
17.1523163411342	0.968063720856071\\
18.141261472896	0.972503467082475\\
19.1562840238207	0.975575759072575\\
20.1680649104291	0.976468777015341\\
21.1649811642767	0.977289982441623\\
22.1439968506401	0.977991921316672\\
40  0.977991921316672\\
};


\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
-19.9667858038372	0.00483262739075058\\
-18.9600672357513	0.00538392805661824\\
-17.9740684256372	0.00752218237616684\\
-16.9565957122189	0.00962552720069525\\
-15.9640758531061	0.0118209062645858\\
-14.959423409453	0.0154198284471476\\
-13.9671234856411	0.0193344818667195\\
-12.961386956667	0.0242147759218999\\
-11.9697968982209	0.0300166753722277\\
-10.9648481916249	0.0378386169571508\\
-9.9603453905558	0.0488949101136642\\
-8.97029045021842	0.0613513749648742\\
-7.95769524864849	0.0773264767491567\\
-6.97844005062842	0.0970801288317868\\
-5.96271851099768	0.12203511679797\\
-4.96194211593131	0.151199563838215\\
-3.96212341580343	0.188241677491176\\
-2.98696376978691	0.228745798456228\\
-1.9643253524243	0.27847004960077\\
-0.961091933804821	0.336828431523472\\
0.0323381422944124	0.396968579905301\\
1.02568916140516	0.463400032148113\\
2.03933694163575	0.536027159710961\\
3.04485019887594	0.613955431114878\\
4.00382661777303	0.691100195258674\\
5.03765793276269	0.777625844585658\\
6.05017762076306	0.870480186408951\\
7.02851876544805	0.963785744520876\\
8.03019199152617	1.06293379517755\\
9.04186573431421	1.15930664527392\\
10.0331883682269	1.24855037121125\\
11.0332049539697	1.32817366868867\\
12.032337950573	1.39407574611873\\
13.0188101025896	1.44389746093439\\
14.0442016259022	1.4811698892969\\
15.0442273841614	1.50763371602187\\
16.0399930818524	1.52570117760431\\
17.0303854024589	1.5360740681981\\
18.0316186845169	1.54253873514525\\
19.0487654213556	1.54560153294481\\
20.0284552591919	1.54785897317303\\
21.0361922172671	1.54898933691885\\
22.0370607114717	1.54986310917014\\
23.0333759823439	1.54999336630164\\
24.0248716315662	1.55041417298081\\
25.0313074750577	1.55052272250785\\
40  1.55052272250785\\
};

\addplot [color=mycolor1, dotted]
  table[row sep=crcr]{%
-30	0.000671406852969987\\
-28	0.00107181079555348\\
-26	0.00171989190377006\\
-24	0.00274932972096175\\
-22	0.00442079377673423\\
-20	0.00710820344926819\\
-18	0.0115051527274662\\
-16	0.0185747856006744\\
-14	0.0301382429296773\\
-12	0.0487032557136477\\
-10	0.0787043533803194\\
-8	0.125913612093592\\
-6	0.198560479375037\\
-4	0.305707074342762\\
-2	0.453233883100721\\
0	0.643311266517366\\
2	0.874412274110727\\
4	1.12730581520356\\
6	1.39546959042636\\
8	1.65406670341979\\
10	1.90698081194094\\
12	2.14664127642771\\
14	2.34399316112203\\
16	2.54682596468834\\
18	2.71688831639572\\
20	2.8540460626169\\
22	2.96420598121325\\
24	3.03861182564152\\
26	3.08084709107578\\
28	3.10226654036268\\
30	3.12489385886607\\
32	3.14946170225816\\
34	3.15346347856436\\
36	3.13897338026555\\
38	3.15255139424158\\
40	3.15897614739563\\
% 42	3.15540220513013\\
% 44	3.16872468661875\\
% 46	3.16260781134445\\
% 48	3.15531426107261\\
% 50	3.15649985671178\\
};


\addplot [color=mycolor9, dotted]
  table[row sep=crcr]{%
-30	0.000676907424035105\\
-28	0.00108527905409769\\
-26	0.0017365525629471\\
-24	0.00278630243407747\\
-22	0.0044930443768647\\
-20	0.00725566335581857\\
-18	0.0117732695017249\\
-16	0.0190529644955714\\
-14	0.0309886608925335\\
-12	0.0504391559307419\\
-10	0.0816555345405846\\
-8	0.130659329437879\\
-6	0.205724831312308\\
-4	0.316599379427059\\
-2	0.467481736420469\\
0	0.665251612154903\\
2	0.900205662965927\\
4	1.16364547131101\\
6	1.45068696510334\\
8	1.74258077753949\\
10	2.03666735099498\\
12	2.31799202692081\\
14	2.59379513914212\\
16	2.86242350863548\\
18	3.1191930159645\\
20	3.35479174794528\\
22	3.5796885343527\\
24	3.78470608021225\\
26	3.98012319304147\\
28	4.13605064317862\\
30	4.28700392158676\\
32	4.41629096479872\\
34	4.48600869976784\\
36	4.56397513905565\\
38	4.60903447430602\\
40	4.6376694695215\\
% 42	4.66309409419514\\
% 44	4.68416653275514\\
% 46	4.69289134214458\\
% 48	4.69298551875067\\
% 50	4.69281813336217\\
};


\addplot [color=mycolor2, dotted]
  table[row sep=crcr]{%
-30	0.000975404799630284\\
-28	0.0014523804348946\\
-26	0.00249772478854179\\
-24	0.00367440675258381\\
-22	0.00590706569693299\\
-20	0.00932487526259633\\
-18	0.0146498987892115\\
-16	0.0232879051358911\\
-14	0.0363464629214704\\
-12	0.0572362461140304\\
-10	0.0876535147288915\\
-8	0.13870736523844\\
-6	0.210878167404171\\
-4	0.317070243734072\\
-2	0.464702467831798\\
0	0.659148566683602\\
2	0.885786607363602\\
4	1.12763957098079\\
6	1.36223272732344\\
8	1.56134099173134\\
10	1.7056038313018\\
12	1.785116172646\\
14	1.80310776928289\\
% 16	1.75007246674544\\
% 18	1.64225976378105\\
% 20	1.55039287939039\\
% 22	1.48796630688449\\
% 24	1.3928673798357\\
% 26	1.3100167876294\\
% 28	1.33983691035369\\
% 30	1.30583833309344\\
% 32	1.31687473417398\\
% 34	1.31951834264236\\
% 36	1.31727108128234\\
% 38	1.31255055091132\\
% 40	1.29571026471886\\
% 42	1.31044888083621\\
% 44	1.29643305017916\\
% 46	1.30220388752689\\
% 48	1.31960690643889\\
% 50	1.30680067770204\\
40  1.80310776928289\\
};


\addplot [color=mycolor7, dotted]
  table[row sep=crcr]{%
-22.8345365740055	1.16343111938646e-08\\
-21.8352991178212	3.77314497034584e-07\\
-19.8280534133761	1.687992824935e-08\\
-18.8354960860487	1.03088859724738e-06\\
-15.8646902135396	2.79282423013332e-06\\
-14.8516255076954	6.2093022146003e-06\\
-13.8455961709528	7.73041713187541e-06\\
-11.8404816023685	3.07959146447674e-05\\
-10.8510924974657	0.000107583605513319\\
-9.83725001449145	9.72349178424647e-05\\
-8.85176045805829	0.00025719745088112\\
-7.84345124251283	0.000520656884853014\\
-6.85200818679739	0.00107521999036586\\
-5.83241357218824	0.00208371516020896\\
-4.85030100813824	0.00408029353814154\\
-3.84451548058709	0.00730717505041951\\
-2.84176392523546	0.0140266223126984\\
-1.84328643512676	0.0240135899969777\\
-0.843031474850028	0.040867593593683\\
0.154047771809017	0.0661236497964725\\
1.15797190718764	0.102118777436975\\
2.15741814723279	0.149221123452286\\
3.14759511371533	0.210040444314621\\
4.16619935954521	0.281896883524804\\
5.13152322753642	0.362002096836475\\
6.16323223939281	0.450409687820364\\
7.15353853529133	0.540548432495989\\
8.16704258414281	0.62788154157235\\
9.15183642389928	0.706275821034978\\
10.1660887565058	0.779647597303524\\
11.1471387589924	0.834009504302361\\
12.1472430119988	0.880426948674467\\
13.1460053039736	0.91070043011976\\
14.1549827346396	0.93590103288838\\
15.1497948524199	0.950289585479785\\
16.1528972134951	0.960917205768834\\
17.1523163411342	0.968063720856071\\
18.141261472896	0.972503467082475\\
19.1562840238207	0.975575759072575\\
20.1680649104291	0.976468777015341\\
21.1649811642767	0.977289982441623\\
22.1439968506401	0.977991921316672\\
40  0.977991921316672\\
};


\addplot [color=mycolor3, dotted]
  table[row sep=crcr]{%
-19.9667858038372	0.00434251769802907\\
-18.9600672357513	0.00494385438344201\\
-17.9740684256372	0.00688446111955461\\
-16.9565957122189	0.00865848216806453\\
-15.9640758531061	0.0108991147832651\\
-14.959423409453	0.014106388125898\\
-13.9671234856411	0.0174892361099265\\
-12.961386956667	0.0221819412854868\\
-11.9697968982209	0.0274164577550802\\
-10.9648481916249	0.0343762144530918\\
-9.9603453905558	0.0442454333696417\\
-8.97029045021842	0.0564468041706512\\
-7.95769524864849	0.0707495286250157\\
-6.97844005062842	0.0883551567805313\\
-5.96271851099768	0.111312979939496\\
-4.96194211593131	0.138523812424442\\
-3.96212341580343	0.173243444085625\\
-2.98696376978691	0.210214465284578\\
-1.9643253524243	0.25739521472587\\
-0.961091933804821	0.312122270972884\\
0.0323381422944124	0.369732468774085\\
1.02568916140516	0.431733102730359\\
2.03933694163575	0.501725988789673\\
3.04485019887594	0.576982214651341\\
4.00382661777303	0.651002430742819\\
5.03765793276269	0.734240769695137\\
6.05017762076306	0.822354465801882\\
7.02851876544805	0.911148072199007\\
8.03019199152617	1.0072284148801\\
9.04186573431421	1.09898169711746\\
10.0331883682269	1.18666149089631\\
11.0332049539697	1.26685492559474\\
12.032337950573	1.33641255309626\\
13.0188101025896	1.38740917726349\\
14.0442016259022	1.42889537784385\\
15.0442273841614	1.45873912828875\\
16.0399930818524	1.47862074071554\\
17.0303854024589	1.4931325579351\\
18.0316186845169	1.50305964255034\\
19.0487654213556	1.50690232408202\\
20.0284552591919	1.51086752671439\\
21.0361922172671	1.51253987671681\\
22.0370607114717	1.51496518551965\\
23.0333759823439	1.51612976705343\\
24.0248716315662	1.51627825962099\\
25.0313074750577	1.51626954191894\\
40  1.51626954191894\\
};



\end{axis}
\end{tikzpicture}%

==> figures/Linear_Transceiver.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Linear_Transceiver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.50376233bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75973862)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Linear_Transceiver.pdf}}%
    \put(0.80603157,0.06837659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LNA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Linear_Transceiver.pdf}}%
    \put(0.35814867,0.06972586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Filter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Linear_Transceiver.pdf}}%
    \put(0.08630774,0.06630989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Linear_Transceiver.pdf}}%
    \put(0.80060314,0.47352527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Linear_Transceiver.pdf}}%
    \put(0.35938475,0.46905398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Filter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Linear_Transceiver.pdf}}%
    \put(0.08754362,0.46563802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DAC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Linear_Transceiver.pdf}}%
  \end{picture}%
\endgroup%


==> figures/PulseTransmitter_horizontal.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PulseTransmitter_horizontal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{608.23154268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28793121)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PulseTransmitter_horizontal.pdf}}%
    \put(0.67637591,0.18245855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LNA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PulseTransmitter_horizontal.pdf}}%
    \put(0.8356133,0.1829477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Filter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PulseTransmitter_horizontal.pdf}}%
    \put(0.93476017,0.1817093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PulseTransmitter_horizontal.pdf}}%
    \put(0.16797821,0.05853379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{Pulse Generator}\end{tabular}}}}%
    \put(0.52273738,0.23152598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{Variable-Sign}\end{tabular}}}}%
    \put(0.52273738,0.14521009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{Unipolar}\end{tabular}}}}%
    \put(0.73475867,0.00313985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{Power Detector}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PulseTransmitter_horizontal.pdf}}%
    \put(0.56242193,0.06283411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LNA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PulseTransmitter_horizontal.pdf}}%
    \put(0.73808364,0.06333834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(...)^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PulseTransmitter_horizontal.pdf}}%
    \put(0.64678378,0.06333834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Filter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PulseTransmitter_horizontal.pdf}}%
    \put(0.84036749,0.06322605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\int$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PulseTransmitter_horizontal.pdf}}%
    \put(0.93312258,0.06206164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PulseTransmitter_horizontal.pdf}}%
    \put(0.29394505,0.10917606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Filter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PulseTransmitter_horizontal.pdf}}%
    \put(0.03076735,0.17370918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DAC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PulseTransmitter_horizontal.pdf}}%
    \put(0.40907113,0.11062044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{PulseTransmitter_horizontal.pdf}}%
  \end{picture}%
\endgroup%


==> figures/fixedLO/Bandwidth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=\smallFigHeight,
at={(0.758in,0.558in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1000,
xmax=100000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R_\mathrm{eff}$ [bit/s]},
ymode=log,
ymin=100000,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$B^*$ [Hz]},
axis background/.style={fill=white},
ytick={1e6, 1e8, 2.8e9},
 yticklabels={$10^6$,$10^8$,$\eta f_c$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=mycolor1, line width=1.0pt]
%   table[row sep=crcr]{%
% 1000	10090367.170756\\
% 1047.24941229815	10326702.666039\\
% 1096.73133155882	10568568.3035617\\
% 1148.55124242394	10816086.2490531\\
% 1202.81961362278	11069413.7698353\\
% 1259.65213346714	11328663.4922942\\
% 1319.16995647357	11593979.1257362\\
% 1381.49996163832	11865508.6627195\\
% 1446.77502291565	12143395.5669867\\
% 1515.13429247605	12427781.1680745\\
% 1586.72349734832	12718832.20109\\
% 1661.69525007769	13016685.8806186\\
% 1740.20937406249	13321513.4932413\\
% 1822.43324426267	13633472.3818873\\
% 1908.54214400669	13952732.5465404\\
% 1998.71963865725	14279462.8253779\\
% 2093.15796693257	14613802.2052693\\
% 2192.05845071733	14956043.7979172\\
% 2295.63192423691	15306246.847491\\
% 2404.09918350997	15664652.4322388\\
% 2517.69145703728	16031432.8554675\\
% 2636.65089873036	16407189.456551\\
% 2761.23110413075	16790957.6701602\\
% 2891.6976510203	17184090.0698439\\
% 3028.32866557495	17586428.2308771\\
% 3171.415415269	17998176.4677305\\
% 3321.26292979375	18419547.1647711\\
% 3478.19065131413	18850779.6342246\\
% 3642.53311544964	19292096.3362551\\
% 3814.64066443118	19743736.0962355\\
% 3994.88019395417	20205931.0696379\\
% 4183.63593532002	20678937.757266\\
% 4381.31027453331	21163005.8608978\\
% 4588.32461010084	21658397.8485257\\
% 4805.12025136124	22165363.4146201\\
% 5032.15935925999	22684185.6365972\\
% 5269.92593157566	23215141.9249606\\
% 5518.92683469738	23758503.1871732\\
% 5779.69288415331	24314569.3778472\\
% 6052.77997619335	24883629.5994337\\
% 6338.77027283849	25465990.9833343\\
% 6638.27344292308	26061965.9075173\\
% 6951.92796177561	26671868.7813276\\
% 7280.40247230857	27296023.1373807\\
% 7624.39721041914	27729054.8905401\\
% 7984.64549773909	28364942.0367973\\
% 8361.91530491632	29015373.3716601\\
% 8757.01088876051	29680693.8207044\\
% 9170.77450674293	30361229.1529583\\
% 9604.08821250538	31057334.3395902\\
% 10057.8757362058	31769349.1563255\\
% 10533.1044537094	32497663.1575493\\
% 11030.7874488222	33242620.0521237\\
% 11551.9856729648	34004612.0491761\\
% 12097.810206889	34784017.714432\\
% 12669.4246292591	35581240.1773502\\
% 13268.0474971472	36396687.3653086\\
% 13894.9549437314	37230757.9571023\\
% 14551.4833987319	38083887.7394001\\
% 15239.0324373883	38956513.495419\\
% 15959.0677640473	39849063.7367815\\
% 16713.1243367249	40762000.6834957\\
% 17502.809639301	41695781.556196\\
% 18329.8071083244	42650889.6211837\\
% 19195.8797217311	43627775.7805034\\
% 20102.8737571288	44626993.2385296\\
% 21052.7227276571	45648965.1814798\\
% 22047.4515038148	46694280.9908203\\
% 23089.1806300419	31159650.063114\\
% 24180.1308452572	31887795.9511452\\
% 25322.6278169879	32632916.4951292\\
% 26519.1070991854	33395385.3206611\\
% 27772.1193242936	34175624.8835525\\
% 29084.3356406404	34974030.1350723\\
% 30458.5534067428	35791027.4416553\\
% 31897.7021546632	36627050.5319823\\
% 33404.8498351324	37482536.0224956\\
% 34983.2093577503	38357933.1463644\\
% 36636.1454402072	39253703.6802072\\
% 38367.1817811265	40170315.276838\\
% 40180.0085718209	41108254.7723464\\
% 42078.490362974	42068010.1132898\\
% 44066.6743030179	43050087.0822783\\
% 46148.7987657694	44054998.5832688\\
% 48329.3023857175	45083271.6474908\\
% 50612.8335202221	46135448.6965324\\
% 53004.2601587967	47148615.8797101\\
% 55508.6803005981	47148615.8799335\\
% 58131.4328222471	47148615.137778\\
% 60878.1088591476	47124689.6561461\\
% 63754.5637245651	47148524.1951774\\
% 66766.9293918757	47148615.8799314\\
% 69921.6275665937	47148615.8799316\\
% 73225.3833760453	47148615.3079968\\
% 76685.2397058701	47148615.8799332\\
% 80308.5722139152	37546808.451077\\
% 84103.105053526	38421995.463287\\
% 88076.9273397545	39317468.1671277\\
% 92238.5103935848	40233693.259225\\
% 96596.7258009384	41171136.8321468\\
% 101160.864324958	42130298.4230817\\
% 105940.655711885	43111662.1945114\\
% 110946.289432752	44115739.9253341\\
% 116188.43640511	45143052.8785139\\
% 121678.271741092	46194133.1810882\\
% 127427.498570313	47148615.8788104\\
% 133448.372988384	47148615.8799232\\
% 139753.730184229	47148615.8799303\\
% 146357.011801908	47148615.8799332\\
% 153272.294595261	47148615.8729052\\
% 160514.320436476	47148615.6422758\\
% 168098.527742537	47148615.8796601\\
% 176041.084386555	47148615.8799343\\
% 184358.922164149	47148615.8799341\\
% 193069.772888325	47148615.8799334\\
% 202192.206189836	47148615.8799334\\
% 211745.669103571	47148615.5838313\\
% 221750.527525393	41191784.5782324\\
% 232228.109627772	47148615.8799341\\
% 243200.751326795	47148615.8799341\\
% 254691.843897454	44105086.9879375\\
% 266725.88383874	45120941.62848\\
% 279328.525094825	46160012.6463913\\
% 292526.633743665	47148615.8784878\\
% 306348.345269608	47148615.8585227\\
% 320823.124542107	47148615.8799321\\
% 335981.828628378	47148615.879856\\
% 351856.772573927	47148615.8789664\\
% 368481.798291168	47148614.8641723\\
% 385892.34670299	47148615.8799336\\
% 404125.53329506	47148609.0313668\\
% 423220.227237928	47148615.879934\\
% 443217.134247609	47148541.729726\\
% 464158.883361277	47148615.8799305\\
% 486090.117813063	47148615.8799338\\
% 509057.590203669	47148615.8799235\\
% 533110.262166703	47148615.8799313\\
% 558299.408744191	47148615.8799274\\
% 584678.727693759	47148615.879934\\
% 612304.453960519	47148615.8696542\\
% 641235.479557692	47148615.8799326\\
% 671533.479111513	47148615.5727483\\
% 703263.041338064	47148615.8799343\\
% 736491.806732297	47148615.8799341\\
% 771290.611762799	47148615.8799343\\
% 807733.63987967	47148568.5904982\\
% 845898.57965743	47148615.8799333\\
% 885866.790410083	47148615.8799332\\
% 927723.475631406	47148615.8799324\\
% 971557.864630185	47148615.8799334\\
% 1017463.40274761	47148615.8799338\\
% 1065537.95056231	47148615.8799336\\
% 1115883.99250775	47148615.8712577\\
% 1168608.85534665	47148615.7171935\\
% 1223824.93696819	47148615.8799322\\
% 1281649.94599576	47148615.8799316\\
% 1342207.15271601	47148615.8799299\\
% 1405625.65186421	47148615.8799341\\
% 1472040.637826	47148615.8799332\\
% 1541593.69284227	47148615.8798921\\
% 1614433.0888316	47148615.8799334\\
% 1690714.10347358	47148609.877711\\
% 1770599.3512269	47148615.6032223\\
% 1854259.12998785	47148615.8799338\\
% 1941871.78412825	47148615.8799341\\
% 2033624.08468667	47148615.879934\\
% 2129711.62752348	47148615.8799343\\
% 2230339.2502885	47148614.5960524\\
% 2335721.46909012	47148615.8799316\\
% 2446082.9357968	47148615.8799338\\
% 2561658.91694573	47148615.8799341\\
% 2682695.79527973	47148615.8519395\\
% 2809451.59498141	47148615.8799343\\
% 2942196.53172437	47148615.8799338\\
% 3081213.588714	47148615.8799343\\
% 3226799.11994581	47148615.8799341\\
% 3379263.48196743	47148614.9961448\\
% 3538931.69549098	47148615.8799341\\
% 3706144.13826623	47148615.8799343\\
% 3881257.27069154	47148615.8799343\\
% 4064644.39570963	47148615.8746435\\
% 4256696.45460787	47148615.8799317\\
% 4457822.86041971	47148615.874662\\
% 4668452.37070379	47148615.879933\\
% 4889034.00156144	47148615.879933\\
% 5120037.98484088	47148608.9742996\\
% 5361956.77056882	47148615.879934\\
% 5615306.07674628	47148615.8799335\\
% 5880625.98874676	47148615.879934\\
% 6158482.11066025	47148615.8799343\\
% 6449466.77103762	47148615.533947\\
% 6754200.28560559	47148615.8455247\\
% 7073332.27964444	47148615.8799338\\
% 7407543.07284715	47148615.8799343\\
% 7757545.12961241	47148615.8794723\\
% 8124084.57786297	47148445.4911624\\
% 8507942.79962744	47148615.8799337\\
% 8909938.0967761	47148615.879927\\
% 9330927.43546166	47145588.2305377\\
% 9771808.27298391	47148615.8799341\\
% 10233520.4709726	47148615.8799341\\
% 10717048.2989671	47148615.8799338\\
% 11223422.5326642	47148615.8799343\\
% 11753722.6513064	47148615.8799341\\
% 12309079.138896	47148615.8799341\\
% 12890675.8941403	47148615.8799341\\
% 13499752.7542643	47148615.878855\\
% 14137608.1380736	47148603.8039586\\
% 14805601.8138991	47148615.8799341\\
% 15505157.7983263	47148615.8799341\\
% 16237767.3918872	47148523.4004999\\
% 17004992.3581879	47148580.069514\\
% 17808468.2532468	47148615.8799339\\
% 18649907.912143	47148615.8799343\\
% 19531105.1004063	47148615.879933\\
% 20453938.3379339	47148606.0720189\\
% 21420374.9035838	47148615.8799207\\
% 22432475.0289842	47148540.5225915\\
% 23492396.2904966	47148615.8799341\\
% 24602398.2086978	47148615.8799318\\
% 25764847.0651837	47148598.8796196\\
% 26982220.9469654	47148523.3406445\\
% 28257115.0292083	47148615.8123286\\
% 29592247.1075796	47148615.8798464\\
% 30990463.3919943	47148565.5733165\\
% 32454744.5741133	47148568.2924522\\
% 33988212.1815267	47148615.8785599\\
% 35594135.2321686	47148612.5805043\\
% 37275937.2031494	47148615.8799195\\
% 39037203.3288609	47148604.1896861\\
% 40881688.2439129	47148615.8799343\\
% 42813323.987194	47148615.8799176\\
% 44836228.3841191	47148615.8799008\\
% 46954713.8249343	47148615.8792107\\
% 49173296.4577902	47148615.8785207\\
% 51496705.8161834	47148615.8096743\\
% 53929894.9012887	47148615.8447954\\
% 56478050.7406756	47148615.8799166\\
% 59146605.4459175	47148615.8796036\\
% 61941247.7926676	nan\\
% 64867935.3478851	nan\\
% 67932907.170067	nan\\
% 71142697.1095573	nan\\
% 74504147.7372892	nan\\
% 78024424.9316504	nan\\
% 81711033.154572	nan\\
% 85571831.4494	nan\\
% 89615050.1946605	nan\\
% 93849308.6494272	nan\\
% 98283633.3277003	nan\\
% 102927477.240961	nan\\
% 107790740.049927	nan\\
% 112883789.168469	nan\\
% 118217481.864667	nan\\
% 123803188.40614	nan\\
% 129652816.298967	nan\\
% 135778835.671893	nan\\
% 142194305.859916	nan\\
% 148912903.243941	nan\\
% 155948950.405828	nan\\
% 163317446.661017	nan\\
% 171034100.033784	nan\\
% 179115360.743323	nan\\
% 187578456.272016	nan\\
% 196441428.090663	nan\\
% 205723170.118955	nan\\
% 215443469.003188	nan\\
% 225623046.297064	nan\\
% 236283602.635518	nan\\
% 247447863.995736	nan\\
% 259139630.143966	nan\\
% 271383825.371428	nan\\
% 284206551.627451	nan\\
% 297635144.163131	nan\\
% 311698229.804114	nan\\
% 326425787.976732	nan\\
% 341849214.617593	nan\\
% 358001389.102859	nan\\
% 374916744.339889	nan\\
% 392631340.170684	nan\\
% 411182940.243583	nan\\
% 430611092.517116	nan\\
% 450957213.567614	nan\\
% 472264676.880295	nan\\
% 494578905.312064	nan\\
% 517947467.923122	nan\\
% 542420181.383803	nan\\
% 568049216.172843	nan\\
% 594889207.793433	nan\\
% 622997373.244183	nan\\
% 652433632.993261	nan\\
% 683260738.715741	nan\\
% 715544407.066458	nan\\
% 749353459.773577	nan\\
% 784759970.351462	nan\\
% 821839417.745681	nan\\
% 860670847.237616	nan\\
% 901337038.951742	nan\\
% 943924684.324764	nan\\
% 988524570.912828	nan\\
% 1035231775.93074	nan\\
% 1084145868.93584	nan\\
% 1135371124.08852	nan\\
% 1189016742.44199	nan\\
% 1245197084.73503	nan\\
% 1304031915.18413	nan\\
% 1365646656.79461	nan\\
% 1430172658.73509	nan\\
% 1497747476.3452	nan\\
% 1568515164.37355	nan\\
% 1642626584.07093	nan\\
% 1720239724.7936	nan\\
% 1801520040.80202	nan\\
% 1886640803.97325	nan\\
% 1975783473.1787	nan\\
% 2069138081.11479	nan\\
% 2166903639.41118	nan\\
% 2269288562.88009	nan\\
% 2376511113.81108	nan\\
% 2488799867.25867	nan\\
% 2606394198.31435	nan\\
% 2729544792.402	nan\\
% 2858514179.68447	nan\\
% 2993577294.72049	nan\\
% 3135022062.56511	nan\\
% 3283150012.56305	nan\\
% 3438276921.14331	nan\\
% 3600733484.98562	nan\\
% 3770866025.99345	nan\\
% 3949037229.57669	nan\\
% 4135626917.8177	nan\\
% 4331032859.169	nan\\
% 4535671616.4087	nan\\
% 4749979434.66142	nan\\
% 4974413171.37746	nan\\
% 5209451270.25321	nan\\
% 5455594781.16851	nan\\
% 5713368428.31557	nan\\
% 5983321728.79627	nan\\
% 6266030164.07266	nan\\
% 6562096406.76755	nan\\
% 6872151605.43114	nan\\
% 7196856730.01153	nan\\
% 7536903980.89854	nan\\
% 7893018264.54357	nan\\
% 8265958738.8018	nan\\
% 8656520431.29092	nan\\
% 9065535934.21636	nan\\
% 9493877179.27582	nan\\
% 9942457296.42744	nan\\
% 10412232560.4831	nan\\
% 10904204429.6775	nan\\
% 11419421680.5586	nan\\
% 11958982643.7498	nan\\
% 12524037545.3507	nan\\
% 13115790958.9685	nan\\
% 13735504373.6051	nan\\
% 14384498882.8767	nan\\
% 15064158001.2959	nan\\
% 15775930613.6236	nan\\
% 16521334063.5737	nan\\
% 17301957388.4589	nan\\
% 18119464706.6712	nan\\
% 18975598765.2185	nan\\
% 19872184654.8805	nan\\
% 20811133700.904	nan\\
% 21794447537.5299	nan\\
% 22824222375.041	nan\\
% 23902653468.4239	nan\\
% 25032039797.1732	nan\\
% 26214788966.2135	nan\\
% 27453422338.3871	nan\\
% 28750580409.4488	nan\\
% 30109028437.026	nan\\
% 31531662335.5437	nan\\
% 33021514849.6818	nan\\
% 34581762019.5238	nan\\
% 36215729951.1807	nan\\
% 37926901907.3224	nan\\
% 39718925732.733	nan\\
% 41595621630.7184	nan\\
% 43560990306.9462	nan\\
% 45619221498.0747	nan\\
% 47774702903.3577	nan\\
% 50032029538.26	nan\\
% 52396013530.0263	nan\\
% 54871694376.0859	nan\\
% 57464349687.1597	nan\\
% 60179506437.9733	nan\\
% 63022952749.5604	nan\\
% 66000750228.271	nan\\
% 69119246887.7937	nan\\
% 72385090681.7325	nan\\
% 75805243675.5925	nan\\
% 79386996888.3821	nan\\
% 83137985835.4733	nan\\
% 87066206805.8512	nan\\
% 91180033908.457	nan\\
% 95488236923.9568	nan\\
% 100000000000	nan\\
% };
% \addlegendentry{4-QAM}

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1000	7501282.821649\\
1047.24941229815	7676394.43918058\\
1096.73133155882	7855583.40440357\\
1148.55124242394	8038967.83964332\\
1202.81961362278	8226625.98873071\\
1259.65213346714	8418663.52929127\\
1319.16995647357	8615189.56693017\\
1381.49996163832	8816300.2732994\\
1446.77502291565	9022104.3995438\\
1515.13429247605	9232715.32793679\\
1586.72349734832	9448243.10964788\\
1661.69525007769	9668799.3954418\\
1740.20937406249	9894504.28708935\\
1822.43324426267	10125479.557234\\
1908.54214400669	10361849.4218385\\
1998.71963865725	10603733.2965291\\
2093.15796693257	10851257.5099056\\
2192.05845071733	11102356.0847657\\
2295.63192423691	11361676.9749957\\
2404.09918350997	11627050.5051835\\
2517.69145703728	11898634.4709258\\
2636.65089873036	12176549.8216221\\
2761.23110413075	12460958.9568277\\
2891.6976510203	12752010.3721351\\
3028.32866557495	13049864.3356182\\
3171.415415269	13354671.2704781\\
3321.26292979375	13666599.7324322\\
3478.19065131413	13985815.3807705\\
3642.53311544964	14312484.6124908\\
3814.64066443118	14646785.397274\\
3994.88019395417	14988890.8071199\\
4183.63593532002	15338990.6477831\\
4381.31027453331	15697263.2770665\\
4588.32461010084	16063911.8566782\\
4805.12025136124	16439117.7746143\\
5032.15935925999	16823088.8653505\\
5269.92593157566	17216026.2376522\\
5518.92683469738	17618142.2149354\\
5779.69288415331	18029655.8948461\\
6052.77997619335	18450774.2596887\\
6338.77027283849	18881735.6908216\\
6638.27344292308	19322757.7693385\\
6951.92796177561	19774079.2296367\\
7280.40247230857	20235944.611055\\
7624.39721041914	20708594.0880442\\
7984.64549773909	21192295.585557\\
8361.91530491632	21687281.1632082\\
8757.01088876051	22193835.6810216\\
9170.77450674293	22712219.2237212\\
9604.08821250538	23242705.1429313\\
10057.8757362058	23785577.9166254\\
10533.1044537094	24341142.7367966\\
11030.7874488222	24909679.3949091\\
11551.9856729648	25491497.1316028\\
12097.810206889	26086898.211532\\
12669.4246292591	26696210.1948028\\
13268.0474971472	27319755.1589153\\
13894.9549437314	27957857.5651494\\
14551.4833987319	28610868.1091166\\
15239.0324373883	29279124.7531159\\
15959.0677640473	29962996.3437425\\
16713.1243367249	30662840.0415777\\
17502.809639301	31379022.6666911\\
18329.8071083244	32111937.8568772\\
19195.8797217311	32861966.5314041\\
20102.8737571288	33629516.2808256\\
21052.7227276571	34414987.9650308\\
22047.4515038148	35218804.1017537\\
23089.1806300419	36041402.0594884\\
24180.1308452572	36866300.9065584\\
25322.6278169879	37726288.4654431\\
26519.1070991854	38606329.7042622\\
27772.1193242936	39506899.8368858\\
29084.3356406404	40428473.3306732\\
30458.5534067428	41371531.4108258\\
31897.7021546632	42336601.3838855\\
33404.8498351324	43324179.8604452\\
34983.2093577503	44334775.5103403\\
36636.1454402072	45368954.9536638\\
38367.1817811265	46427255.1081899\\
40180.0085718209	47510228.425356\\
42078.490362974	48618475.3461539\\
44066.6743030179	49752556.2844225\\
46148.7987657694	50913087.7512484\\
48329.3023857175	52100687.9713577\\
50612.8335202221	53315990.7913594\\
53004.2601587967	54559625.8578835\\
55508.6803005981	55832265.8881779\\
58131.4328222471	57134590.9490527\\
60878.1088591476	58467288.0477147\\
63754.5637245651	59831068.6383043\\
66766.9293918757	61226636.0127389\\
69921.6275665937	62654767.5670882\\
73225.3833760453	64116182.9858569\\
76685.2397058701	65611702.7434112\\
80308.5722139152	67142075.7443378\\
84103.105053526	68708156.4325881\\
88076.9273397545	70310731.9203041\\
92238.5103935848	71950699.8979506\\
96596.7258009384	73579728.79196\\
101160.864324958	75298323.9298043\\
105940.655711885	77057017.4559447\\
110946.289432752	78856790.070105\\
116188.43640511	80698572.8061375\\
121678.271741092	82583357.1295166\\
127427.498570313	84512122.7055213\\
133448.372988384	86485934.8730286\\
139753.730184229	88505805.2631881\\
146357.011801908	90572828.6219844\\
153272.294595261	92688118.4123473\\
160514.320436476	94852769.8705523\\
168098.527742537	97067941.1784945\\
176041.084386555	99334831.4745637\\
184358.922164149	101654626.718774\\
193069.772888325	104028563.977037\\
202192.206189836	106457901.840429\\
211745.669103571	108943942.455833\\
221750.527525393	111488004.930102\\
232228.109627772	114091402.45895\\
243200.751326795	116755594.987002\\
254691.843897454	119481942.069782\\
266725.88383874	122271897.439796\\
279328.525094825	125126979.682155\\
292526.633743665	128048649.049872\\
306348.345269608	131038506.615022\\
320823.124542107	134098098.36716\\
335981.828628378	137229086.587463\\
351856.772573927	140433121.378498\\
368481.798291168	143711899.310162\\
385892.34670299	147067162.305136\\
404125.53329506	150500681.024329\\
423220.227237928	154014316.79\\
443217.134247609	157609888.564864\\
464158.883361277	161289326.045253\\
486090.117813063	165054542.26409\\
509057.590203669	168907623.534113\\
533110.262166703	172850537.891849\\
558299.408744191	176885380.898054\\
584678.727693759	181014343.169403\\
612304.453960519	185239563.438273\\
641235.479557692	189563302.680945\\
671533.479111513	193987849.507618\\
703263.041338064	198515555.610623\\
736491.806732297	203148785.274394\\
771290.611762799	207890030.438952\\
807733.63987967	212741813.106393\\
845898.57965743	217706654.825047\\
885866.790410083	222787217.913094\\
927723.475631406	227986180.647092\\
971557.864630185	233306306.319599\\
1017463.40274761	238750397.551701\\
1065537.95056231	244321342.515855\\
1115883.99250775	249542394.571914\\
1168608.85534665	255341943.342525\\
1223824.93696819	261275960.278569\\
1281649.94599576	267347528.65601\\
1342207.15271601	273559878.531631\\
1405625.65186421	279916152.849307\\
1472040.637826	286419801.663788\\
1541593.69284227	293074085.275167\\
1614433.0888316	299882532.157918\\
1690714.10347358	306848703.172237\\
1770599.3512269	313976263.867226\\
1854259.12998785	321268898.588638\\
1941871.78412825	328730405.949433\\
2033624.08468667	336364634.223062\\
2129711.62752348	344175660.147525\\
2230339.2502885	352167469.50588\\
2335721.46909012	360344222.03993\\
2446082.9357968	368710177.887122\\
2561658.91694573	377269747.321052\\
2682695.79527973	386027259.761942\\
2809451.59498141	394987400.41153\\
2942196.53172437	404154709.422327\\
3081213.588714	413534084.357109\\
3226799.11994581	423130256.463902\\
3379263.48196743	432948204.830611\\
3538931.69549098	442993112.06322\\
3706144.13826623	453270136.918684\\
3881257.27069154	463784575.601427\\
4064644.39570963	474541950.040704\\
4256696.45460787	485547654.833337\\
4457822.86041971	495008722.945214\\
4668452.37070379	506407995.510701\\
4889034.00156144	518164852.748359\\
5120037.98484088	530192651.748022\\
5361956.77056882	542497599.049398\\
5615306.07674628	555085918.821237\\
5880625.98874676	567964114.908141\\
6158482.11066025	581138761.041131\\
6449466.77103762	594616415.234139\\
6754200.28560559	608404234.096445\\
7073332.27964444	622508898.641517\\
7407543.07284715	636937808.159582\\
7757545.12961241	651698229.953032\\
8124084.57786297	666797598.736216\\
8507942.79962744	682243670.163532\\
8909938.0967761	698044383.700907\\
9330927.43546166	714207313.79334\\
9771808.27298391	730741108.379791\\
10233520.4709726	747653863.635846\\
10717048.2989671	764954014.05402\\
11223422.5326642	782650544.320754\\
11753722.6513064	800752202.634615\\
12309079.138896	819268170.98311\\
12890675.8941403	838207670.555058\\
13499752.7542643	857580108.946724\\
14137608.1380736	877395630.232401\\
14805601.8138991	897663724.063265\\
15505157.7983263	918394561.916022\\
16237767.3918872	939598698.305965\\
17004992.3581879	961286602.663\\
17808468.2532468	983469047.112302\\
18649907.912143	1006157284.42257\\
19531105.1004063	1029362545.30757\\
20453938.3379339	1053096067.25273\\
21420374.9035838	1077369950.16885\\
22432475.0289842	1102196113.14695\\
23492396.2904966	1127586861.83294\\
24602398.2086978	1153555147.70869\\
25764847.0651837	1180113186.07164\\
26982220.9469654	1207274416.57672\\
28257115.0292083	1235052181.64417\\
29592247.1075796	1263460629.15435\\
30990463.3919943	1292513076.04756\\
32454744.5741133	1322224408.21002\\
33988212.1815267	1352608963.43007\\
35594135.2321686	1383681919.40511\\
37275937.2031494	1415457702.23672\\
39037203.3288609	1447953445.34017\\
40881688.2439129	1481183996.92308\\
42813323.987194	1515166080.09588\\
44836228.3841191	1549915867.39652\\
46954713.8249343	1585451156.53072\\
49173296.4577902	1621788988.92336\\
51496705.8161834	1658947116.0832\\
53929894.9012887	1696944132.92196\\
56478050.7406756	1735798118.33974\\
59146605.4459175	1758599178.54359\\
61941247.7926676	1786796665.85043\\
64867935.3478851	1826953447.59483\\
67932907.170067	1867995734.11246\\
71142697.1095573	1909943927.42207\\
74504147.7372892	1952816939.68606\\
78024424.9316504	1996635822.82221\\
81711033.154572	2041421280.16343\\
85571831.4494	2087194475.48969\\
89615050.1946605	2133977171.00928\\
93849308.6494272	2181792684.97571\\
98283633.3277003	2230663036.51468\\
102927477.240961	2280612144.10737\\
107790740.049927	2331664340.64888\\
112883789.168469	2383843868.22003\\
118217481.864667	2437176970.57599\\
123803188.40614	2491688406.13425\\
129652816.298967	2547405357.04682\\
135778835.671893	2604355120.19904\\
142194305.859916	2662565882.53696\\
148912903.243941	2722066352.88118\\
155948950.405828	2782886009.779\\
163317446.661017	2799999999.99556\\
171034100.033784	2799999999.99792\\
179115360.743323	2799999999.99802\\
187578456.272016	2799999999.21094\\
196441428.090663	2799999999.9976\\
205723170.118955	2799999999.99754\\
215443469.003188	2799999999.99889\\
225623046.297064	2799999999.99841\\
236283602.635518	2799999999.99883\\
247447863.995736	2799999999.99858\\
259139630.143966	2799999999.99874\\
271383825.371428	2799999999.99865\\
284206551.627451	2799999999.9978\\
297635144.163131	2799999936.76349\\
311698229.804114	2799999999.99856\\
326425787.976732	2799999999.99881\\
341849214.617593	2799999999.96804\\
358001389.102859	2799999970.92502\\
374916744.339889	2799997636.34919\\
392631340.170684	2799999974.99793\\
411182940.243583	2799999999.99863\\
430611092.517116	2799999999.99895\\
450957213.567614	2799999999.99166\\
472264676.880295	2799999999.99897\\
494578905.312064	2799999999.62101\\
517947467.923122	2799999999.96202\\
542420181.383803	2799999999.72699\\
568049216.172843	2799999999.9987\\
594889207.793433	2799999999.9989\\
622997373.244183	2799999999.9975\\
652433632.993261	2799999999.99899\\
683260738.715741	2799999999.99876\\
715544407.066458	2799983271.80901\\
749353459.773577	2799999999.78824\\
784759970.351462	2799999999.99876\\
821839417.745681	2799999999.9865\\
860670847.237616	2799999999.99411\\
901337038.951742	2799999999.99865\\
943924684.324764	2799999999.9962\\
988524570.912828	2799999990.50812\\
1035231775.93074	2799999999.99899\\
1084145868.93584	2799999999.99242\\
1135371124.08852	2799999999.97557\\
1189016742.44199	2799999999.96588\\
1245197084.73503	2799999999.97787\\
1304031915.18413	2799999999.98935\\
1365646656.79461	2799999999.99902\\
1430172658.73509	2799994840.25977\\
1497747476.3452	2799999999.99888\\
1568515164.37355	2799998590.73226\\
1642626584.07093	2799999783.42515\\
1720239724.7936	2799999999.93335\\
1801520040.80202	2799995670.15086\\
1886640803.97325	2799999381.72101\\
1975783473.1787	2799997862.97241\\
2069138081.11479	2799999999.99902\\
2166903639.41118	2799998143.53035\\
2269288562.88009	2799999999.91377\\
2376511113.81108	2799999849.18609\\
2488799867.25867	2799999600.44187\\
2606394198.31435	2799999460.20325\\
2729544792.402	2799999999.99873\\
2858514179.68447	2799999999.99304\\
2993577294.72049	2799984508.77096\\
3135022062.56511	2799999999.95845\\
3283150012.56305	2799999999.99859\\
3438276921.14331	2799999999.99336\\
3600733484.98562	2799999999.93135\\
3770866025.99345	2799999999.86934\\
3949037229.57669	2799999999.99897\\
4135626917.8177	2799999999.99902\\
4331032859.169	2799999999.99499\\
4535671616.4087	2799999999.97815\\
4749979434.66142	2799999999.98848\\
4974413171.37746	2799999999.99881\\
5209451270.25321	2799999999.9987\\
5455594781.16851	2799999981.57982\\
5713368428.31557	2799999999.98156\\
5983321728.79627	2799999999.99886\\
6266030164.07266	2799999999.97105\\
6562096406.76755	2799999999.97064\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{16-QAM}

\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1000	7296809.86896324\\
1047.24941229815	7467154.54075253\\
1096.73133155882	7641457.9806598\\
1148.55124242394	7819840.68793166\\
1202.81961362278	8002390.29518286\\
1259.65213346714	8189195.32032629\\
1319.16995647357	8380363.51575223\\
1381.49996163832	8575994.80639928\\
1446.77502291565	8776195.64877619\\
1515.13429247605	8981063.86489707\\
1586.72349734832	9190722.07817571\\
1661.69525007769	9405266.39528533\\
1740.20937406249	9624825.45369402\\
1822.43324426267	9849506.3189241\\
1908.54214400669	10079430.537997\\
1998.71963865725	10314728.8938075\\
2093.15796693257	10555517.954139\\
2192.05845071733	10801926.0818139\\
2295.63192423691	11054081.0985649\\
2404.09918350997	11312134.6672417\\
2517.69145703728	11576205.3906725\\
2636.65089873036	11846445.5080623\\
2761.23110413075	12122989.3506934\\
2891.6976510203	12405988.3533074\\
3028.32866557495	12695597.9725684\\
3171.415415269	12989239.5854416\\
3321.26292979375	13292635.6625564\\
3478.19065131413	13603121.2829508\\
3642.53311544964	13920857.980336\\
3814.64066443118	14246015.5988539\\
3994.88019395417	14578772.4150134\\
4183.63593532002	14919292.3696107\\
4381.31027453331	15267775.4780697\\
4588.32461010084	15624395.525008\\
4805.12025136124	15989345.5585982\\
5032.15935925999	16362817.9281415\\
5269.92593157566	16745017.3789171\\
5518.92683469738	17136137.5301135\\
5779.69288415331	17536402.1743907\\
6052.77997619335	17946007.5187996\\
6338.77027283849	18365185.5825305\\
6638.27344292308	18794148.7059306\\
6951.92796177561	19233143.1091936\\
7280.40247230857	19682383.5760091\\
7624.39721041914	20142119.8299726\\
7984.64549773909	20612594.9104581\\
8361.91530491632	21094055.7422134\\
8757.01088876051	21586756.9295215\\
9170.77450674293	22090971.9502881\\
9604.08821250538	22606968.7267793\\
10057.8757362058	23135012.8317964\\
10533.1044537094	23675392.2047773\\
11030.7874488222	24228389.9328084\\
11551.9856729648	24794304.6064123\\
12097.810206889	25373447.1409911\\
12669.4246292591	25966104.6828109\\
13268.0474971472	26572612.8064138\\
13894.9549437314	27193283.669372\\
14551.4833987319	27828453.2157465\\
15239.0324373883	28478455.253616\\
15959.0677640473	29143636.9196025\\
16713.1243367249	29824361.0481297\\
17502.809639301	30520981.5197396\\
18329.8071083244	31233877.0320751\\
19195.8797217311	31963421.7489172\\
20102.8737571288	32710007.0058693\\
21052.7227276571	33474027.5668244\\
22047.4515038148	34255892.226751\\
23089.1806300419	35056015.7956406\\
24180.1308452572	35874830.6855933\\
25322.6278169879	36712775.1677146\\
26519.1070991854	37570287.7434118\\
27772.1193242936	38447822.1902239\\
29084.3356406404	39345851.7093955\\
30458.5534067428	40264861.3351333\\
31897.7021546632	41205340.077206\\
33404.8498351324	42167776.4789569\\
34983.2093577503	43134880.0668961\\
36636.1454402072	44141220.6951305\\
38367.1817811265	45171041.663157\\
40180.0085718209	46224877.9481676\\
42078.490362974	47303295.9468608\\
44066.6743030179	48406878.7114616\\
46148.7987657694	49536200.4394486\\
48329.3023857175	50691861.1176657\\
50612.8335202221	51874481.648871\\
53004.2601587967	53084681.5010427\\
55508.6803005981	54323121.048711\\
58131.4328222471	55590442.0815886\\
60878.1088591476	56887330.3253757\\
63754.5637245651	58214456.5148078\\
66766.9293918757	59572540.6824621\\
69921.6275665937	60962303.8332663\\
73225.3833760453	62384485.077145\\
76685.2397058701	63839836.500392\\
80308.5722139152	65329124.0929168\\
84103.105053526	66853142.2323723\\
88076.9273397545	68412721.0115147\\
92238.5103935848	70008657.3179643\\
96596.7258009384	71641836.1581784\\
101160.864324958	73313082.980727\\
105940.655711885	75023320.0305104\\
110946.289432752	76773438.6450464\\
116188.43640511	78564364.4510905\\
121678.271741092	80397052.5221446\\
127427.498570313	82272501.8988344\\
133448.372988384	84191665.5480643\\
139753.730184229	86155584.9396299\\
146357.011801908	88109647.6400132\\
153272.294595261	90167534.7662015\\
160514.320436476	92273464.6642143\\
168098.527742537	94428556.6338699\\
176041.084386555	96633947.7717145\\
184358.922164149	98890819.9172674\\
193069.772888325	101200380.240717\\
202192.206189836	103563844.577697\\
211745.669103571	105982461.714492\\
221750.527525393	108457547.207471\\
232228.109627772	110990378.163005\\
243200.751326795	113582338.168792\\
254691.843897454	116234770.797624\\
266725.88383874	118949112.23832\\
279328.525094825	121726785.486042\\
292526.633743665	124569289.630444\\
306348.345269608	127478112.643924\\
320823.124542107	130454817.54867\\
335981.828628378	133500975.284186\\
351856.772573927	136618187.433547\\
368481.798291168	139808140.318804\\
385892.34670299	143072507.468897\\
404125.53329506	146413044.435524\\
423220.227237928	149831493.972085\\
443217.134247609	153329685.581704\\
464158.883361277	156909471.72125\\
486090.117813063	160572772.346806\\
509057.590203669	164321509.085867\\
533110.262166703	168157672.996793\\
558299.408744191	172083311.954207\\
584678.727693759	176100495.589164\\
612304.453960519	180211335.329788\\
641235.479557692	184418068.699666\\
671533.479111513	188722856.49448\\
703263.041338064	193128023.739145\\
736491.806732297	197635921.311403\\
771290.611762799	202248861.790356\\
807733.63987967	206969378.258892\\
845898.57965743	211799916.697448\\
885866.790410083	216743065.66494\\
927723.475631406	221801411.729458\\
971557.864630185	226977645.437813\\
1017463.40274761	232274511.094674\\
1065537.95056231	237694813.899184\\
1115883.99250775	243241441.264522\\
1168608.85534665	248917277.571887\\
1223824.93696819	254725337.866981\\
1281649.94599576	260668717.001251\\
1342207.15271601	266750583.42438\\
1405625.65186421	272974112.607042\\
1472040.637826	279342551.881232\\
1541593.69284227	285859341.947194\\
1614433.0888316	291905493.766035\\
1690714.10347358	298685751.322776\\
1770599.3512269	305622987.968582\\
1854259.12998785	312720925.292274\\
1941871.78412825	319983197.604876\\
2033624.08468667	327413608.114217\\
2129711.62752348	335016038.902167\\
2230339.2502885	342794419.545768\\
2335721.46909012	350752799.781268\\
2446082.9357968	358895304.861655\\
2561658.91694573	367226235.669397\\
2682695.79527973	375749870.25382\\
2809451.59498141	384470632.146935\\
2942196.53172437	393393051.35079\\
3081213.588714	402521783.518977\\
3226799.11994581	411861588.245645\\
3379263.48196743	421417160.860735\\
3538931.69549098	431193670.148369\\
3706144.13826623	441196050.917642\\
3881257.27069154	451429444.685655\\
4064644.39570963	461899293.556606\\
4256696.45460787	472610818.849668\\
4457822.86041971	483569755.004879\\
4668452.37070379	494781631.557532\\
4889034.00156144	506252374.900613\\
5120037.98484088	517987738.275988\\
5361956.77056882	529993848.931043\\
5615306.07674628	542277014.775739\\
5880625.98874676	554843358.40255\\
6158482.11066025	567699490.047372\\
6449466.77103762	580209177.186926\\
6754200.28560559	591672752.091094\\
7073332.27964444	605389258.567591\\
7407543.07284715	619420965.519155\\
7757545.12961241	633775161.855424\\
8124084.57786297	648458842.452873\\
8507942.79962744	663479677.648108\\
8909938.0967761	678845199.319732\\
9330927.43546166	694563197.939289\\
9771808.27298391	710641612.961259\\
10233520.4709726	727088506.828888\\
10717048.2989671	743912277.07304\\
11223422.5326642	761121233.27339\\
11753722.6513064	778724167.411668\\
12309079.138896	796729976.487568\\
12890675.8941403	815147586.509091\\
13499752.7542643	833986163.44817\\
14137608.1380736	853255242.060217\\
14805601.8138991	872964445.095506\\
15505157.7983263	893123773.124902\\
16237767.3918872	913743041.876307\\
17004992.3581879	934832841.51097\\
17808468.2532468	956403311.875433\\
18649907.912143	978465312.246466\\
19531105.1004063	1001030036.57748\\
20453938.3379339	1024108261.65193\\
21420374.9035838	1047711840.03347\\
22432475.0289842	1071852201.20357\\
23492396.2904966	1096541330.41044\\
24602398.2086978	1121791691.00628\\
25764847.0651837	1147615551.48609\\
26982220.9469654	1174025733.67553\\
28257115.0292083	1201035097.41661\\
29592247.1075796	1228657119.65303\\
30990463.3919943	1256905044.07816\\
32454744.5741133	1285793060.32948\\
33988212.1815267	1315335620.00535\\
35594135.2321686	1345546803.45107\\
37275937.2031494	1376441670.11455\\
39037203.3288609	1408034923.11211\\
40881688.2439129	1440342408.23878\\
42813323.987194	1473379910.71076\\
44836228.3841191	1507163738.15006\\
46954713.8249343	1541710014.90409\\
49173296.4577902	1577035741.22271\\
51496705.8161834	1613158616.10708\\
53929894.9012887	1649674582.89436\\
56478050.7406756	1687865598.32336\\
59146605.4459175	1726486075.6077\\
61941247.7926676	1765976108.26794\\
64867935.3478851	1806355464.16889\\
67932907.170067	1847643559.02869\\
71142697.1095573	1889860155.06643\\
74504147.7372892	1933026626.19538\\
78024424.9316504	1977163126.14823\\
81711033.154572	2022291647.34191\\
85571831.4494	2068434692.22798\\
89615050.1946605	2106252352.43958\\
93849308.6494272	2125952081.57855\\
98283633.3277003	2173565498.0748\\
102927477.240961	2222227717.40892\\
107790740.049927	2271962640.04484\\
112883789.168469	2322793436.75359\\
118217481.864667	2374745283.43628\\
123803188.40614	2427842651.9479\\
129652816.298967	2482111411.2557\\
135778835.671893	2537578167.64893\\
142194305.859916	2594269093.729\\
148912903.243941	2652212935.68745\\
155948950.405828	2711436960.64179\\
163317446.661017	2771970817.35625\\
171034100.033784	2799999999.9899\\
179115360.743323	2799999999.99957\\
187578456.272016	2799999999.99973\\
196441428.090663	2799999999.7246\\
205723170.118955	2799998111.53271\\
215443469.003188	2799999999.9987\\
225623046.297064	2799999773.61032\\
236283602.635518	2799999999.99943\\
247447863.995736	2799999999.99887\\
259139630.143966	2799999999.99975\\
271383825.371428	2799999996.27622\\
284206551.627451	2799999426.07032\\
297635144.163131	2799999999.99945\\
311698229.804114	2799999999.99954\\
326425787.976732	2799998443.32203\\
341849214.617593	2799999668.84138\\
358001389.102859	2799999999.99974\\
374916744.339889	2799999999.99996\\
392631340.170684	2799999999.99989\\
411182940.243583	2799999999.9999\\
430611092.517116	2799999999.99992\\
450957213.567614	2799999972.42207\\
472264676.880295	2799999979.13645\\
494578905.312064	2799995320.27725\\
517947467.923122	2799999999.99998\\
542420181.383803	2799999999.99988\\
568049216.172843	2799999999.99919\\
594889207.793433	2799999999.99732\\
622997373.244183	2799999999.99825\\
652433632.993261	2799999999.99905\\
683260738.715741	2799999999.99854\\
715544407.066458	2799999999.99318\\
749353459.773577	2799999998.08993\\
784759970.351462	2799995602.55802\\
821839417.745681	2799999998.93276\\
860670847.237616	2799999999.99993\\
901337038.951742	2799975303.16205\\
943924684.324764	2795643677.66833\\
988524570.912828	2799999999.99876\\
1035231775.93074	2799999999.99881\\
1084145868.93584	2799999999.94753\\
1135371124.08852	2799999999.99967\\
1189016742.44199	2799999999.73019\\
1245197084.73503	2799999551.34922\\
1304031915.18413	2799999999.9369\\
1365646656.79461	2799999999.67509\\
1430172658.73509	2799999999.82313\\
1497747476.3452	2799999824.66521\\
1568515164.37355	2799999614.19691\\
1642626584.07093	2799999998.878\\
1720239724.7936	2799999999.99998\\
1801520040.80202	2799999999.99998\\
1886640803.97325	2799999999.99505\\
1975783473.1787	2799999999.99377\\
2069138081.11479	2799999550.45052\\
2166903639.41118	2799999999.99856\\
2269288562.88009	2799999999.9788\\
2376511113.81108	2799999999.99906\\
2488799867.25867	2799999999.99998\\
2606394198.31435	2799999999.99794\\
2729544792.402	2799999999.92957\\
2858514179.68447	2799999999.91376\\
2993577294.72049	2799999999.99712\\
3135022062.56511	2799999999.99998\\
3283150012.56305	2799999743.66137\\
3438276921.14331	2799999938.32966\\
3600733484.98562	2799999999.99203\\
3770866025.99345	2799999999.98527\\
3949037229.57669	2799999999.99998\\
4135626917.8177	2799999999.97076\\
4331032859.169	2799999986.57717\\
4535671616.4087	2799999999.99996\\
4749979434.66142	2799999275.6699\\
4974413171.37746	2799999999.99712\\
5209451270.25321	2799999999.99902\\
5455594781.16851	2799999999.99783\\
5713368428.31557	2799999999.97219\\
5983321728.79627	2799999024.71606\\
6266030164.07266	2799999999.99945\\
6562096406.76755	2799998864.51189\\
6872151605.43114	2799999999.93418\\
7196856730.01153	2799999856.77201\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{64-QAM}

\addplot [color=mycolor1,dotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	7970580.10713187\\
1047.24941229815	8156653.5653379\\
1096.73133155882	8347072.35826733\\
1148.55124242394	8541937.75777722\\
1202.81961362278	8741354.20113835\\
1259.65213346714	8945425.83252761\\
1319.16995647357	9154259.41877906\\
1381.49996163832	9367964.18557978\\
1446.77502291565	9586661.94375013\\
1515.13429247605	9810467.71686559\\
1586.72349734832	10039495.4164019\\
1661.69525007769	10273873.7930014\\
1740.20937406249	10513717.8969299\\
1822.43324426267	10759173.8777771\\
1908.54214400669	11010357.0343273\\
1998.71963865725	11267390.7514549\\
2093.15796693257	11530426.5393629\\
2192.05845071733	11799614.6584112\\
2295.63192423691	12075084.4486546\\
2404.09918350997	12356982.5907253\\
2517.69145703728	12645462.0447211\\
2636.65089873036	12940677.4954612\\
2761.23110413075	13242783.7244973\\
2891.6976510203	13551942.8161964\\
3028.32866557495	13868327.3237161\\
3171.415415269	14192089.5720305\\
3321.26292979375	14523414.0162848\\
3478.19065131413	14862476.1341386\\
3642.53311544964	15209446.1960208\\
3814.64066443118	15561016.9578187\\
3994.88019395417	15924534.3978189\\
4183.63593532002	16296532.8728318\\
4381.31027453331	16677226.5980254\\
4588.32461010084	17066820.0382976\\
4805.12025136124	17465498.3599455\\
5032.15935925999	17873505.0710957\\
5269.92593157566	18291038.547781\\
5518.92683469738	18718322.0517364\\
5779.69288415331	19155592.4468292\\
6052.77997619335	19603076.6031088\\
6338.77027283849	20061012.5396292\\
6638.27344292308	20529641.0127852\\
6951.92796177561	21009227.5951911\\
7280.40247230857	21500016.7707961\\
7624.39721041914	22002265.3618577\\
7984.64549773909	22516257.4105709\\
8361.91530491632	23042244.4894517\\
8757.01088876051	23580528.7642034\\
9170.77450674293	24131381.7487701\\
9604.08821250538	24695103.7714434\\
10057.8757362058	25271995.4020807\\
10533.1044537094	25862366.3956353\\
11030.7874488222	26466523.7858702\\
11551.9856729648	27084800.1366796\\
12097.810206889	27717523.269521\\
12669.4246292591	28365020.0294042\\
13268.0474971472	29027645.0206126\\
13894.9549437314	29705751.6562339\\
14551.4833987319	30399688.9190942\\
15239.0324373883	31109846.9337586\\
15959.0677640473	31836589.407785\\
16713.1243367249	32580318.0596146\\
17502.809639301	33341417.6559668\\
18329.8071083244	34120293.86457\\
19195.8797217311	34917369.3273722\\
20102.8737571288	35733053.686325\\
21052.7227276571	36567810.6828156\\
22047.4515038148	37422050.074499\\
23089.1806300419	38296256.293185\\
24180.1308452572	39190874.1496168\\
25322.6278169879	40106398.1522788\\
26519.1070991854	41043305.6337631\\
27772.1193242936	42002104.0622208\\
29084.3356406404	42983293.3071357\\
30458.5534067428	43987407.3774196\\
31897.7021546632	45014979.3846271\\
33404.8498351324	46066554.7106365\\
34983.2093577503	47142681.0906284\\
36636.1454402072	48243965.9760858\\
38367.1817811265	49370960.0279133\\
40180.0085718209	50524281.8078815\\
42078.490362974	51680956.5864325\\
44066.6743030179	52886704.9408342\\
46148.7987657694	54120581.8114483\\
48329.3023857175	55383245.6268718\\
50612.8335202221	56675354.2003842\\
53004.2601587967	57997606.3091193\\
55508.6803005981	59350713.8945394\\
58131.4328222471	60735365.962952\\
60878.1088591476	62152327.5940198\\
63754.5637245651	63602346.1675309\\
66766.9293918757	65086188.0613045\\
69921.6275665937	66604629.3146843\\
73225.3833760453	68158489.2605098\\
76685.2397058701	69748597.9923288\\
80308.5722139152	71375796.1490788\\
84103.105053526	73040941.489223\\
88076.9273397545	74744926.5682401\\
92238.5103935848	76488667.2515\\
96596.7258009384	78273059.3511534\\
101160.864324958	80099081.6536679\\
105940.655711885	81967680.9107469\\
110946.289432752	83879868.5549598\\
116188.43640511	85836648.6859372\\
121678.271741092	87839068.3908392\\
127427.498570313	89888164.8534037\\
133448.372988384	91985074.3489832\\
139753.730184229	94130882.7500939\\
146357.011801908	96326720.6083563\\
153272.294595261	98573768.1810708\\
160514.320436476	100873212.317086\\
168098.527742537	103156806.646691\\
176041.084386555	105566257.387151\\
184358.922164149	108031965.584436\\
193069.772888325	110555227.613574\\
202192.206189836	113137384.201962\\
211745.669103571	115779837.598291\\
221750.527525393	118483941.276654\\
232228.109627772	121251171.264732\\
243200.751326795	124082988.807054\\
254691.843897454	126980892.562548\\
266725.88383874	129946425.846357\\
279328.525094825	132981178.915044\\
292526.633743665	136086722.192892\\
306348.345269608	139264760.533974\\
320823.124542107	142516953.732426\\
335981.828628378	145845020.257366\\
351856.772573927	149250744.717872\\
368481.798291168	152735930.512381\\
385892.34670299	156302425.884006\\
404125.53329506	159952123.204112\\
423220.227237928	163686970.757319\\
443217.134247609	167508934.391918\\
464158.883361277	171420053.810637\\
486090.117813063	175422394.520814\\
509057.590203669	179518083.268906\\
533110.262166703	183709280.678685\\
558299.408744191	187998233.269632\\
584678.727693759	192387215.098312\\
612304.453960519	196878549.294469\\
641235.479557692	201474577.37729\\
671533.479111513	206177804.707548\\
703263.041338064	210990650.783489\\
736491.806732297	215915717.700737\\
771290.611762799	220955591.097993\\
807733.63987967	226112947.431083\\
845898.57965743	231390519.109037\\
885866.790410083	236791094.236161\\
927723.475631406	242317543.184673\\
971557.864630185	247972774.432676\\
1017463.40274761	253759766.841063\\
1065537.95056231	259681619.321787\\
1115883.99250775	265741434.731834\\
1168608.85534665	271942448.129148\\
1223824.93696819	278287883.479918\\
1281649.94599576	284781149.6823\\
1342207.15271601	291425643.376799\\
1405625.65186421	298224925.852052\\
1472040.637826	305182489.400863\\
1541593.69284227	312302171.851759\\
1614433.0888316	319587503.01036\\
1690714.10347358	327042459.287448\\
1770599.3512269	334671035.342992\\
1854259.12998785	342477167.169014\\
1941871.78412825	349761580.624721\\
2033624.08468667	357885944.737984\\
2129711.62752348	366198448.517963\\
2230339.2502885	374703356.867373\\
2335721.46909012	383405186.718123\\
2446082.9357968	392308406.464319\\
2561658.91694573	401417691.190658\\
2682695.79527973	410737763.691737\\
2809451.59498141	420273441.419683\\
2942196.53172437	430029694.64428\\
3081213.588714	440011608.087792\\
3226799.11994581	450224367.497032\\
3379263.48196743	460673247.233501\\
3538931.69549098	471363670.264759\\
3706144.13826623	482301160.205538\\
3881257.27069154	493491410.57486\\
4064644.39570963	504940248.802359\\
4256696.45460787	516653653.47325\\
4457822.86041971	528637530.097288\\
4668452.37070379	540898157.39975\\
4889034.00156144	553441850.930715\\
5120037.98484088	566275220.379058\\
5361956.77056882	579404612.578412\\
5615306.07674628	592837220.647236\\
5880625.98874676	606579540.351676\\
6158482.11066025	620639023.209656\\
6449466.77103762	635022694.079739\\
6754200.28560559	649737875.107257\\
7073332.27964444	664792559.605005\\
7407543.07284715	680194148.582129\\
7757545.12961241	694712797.568774\\
8124084.57786297	709335677.401285\\
8507942.79962744	725776917.120315\\
8909938.0967761	742596076.594669\\
9330927.43546166	759801714.918903\\
9771808.27298391	777402458.408436\\
10233520.4709726	795407387.794858\\
10717048.2989671	813825501.040967\\
11223422.5326642	832666119.17089\\
11753722.6513064	851938979.452712\\
12309079.138896	871653678.327114\\
12890675.8941403	891820162.076825\\
13499752.7542643	912448690.934707\\
14137608.1380736	933549485.351931\\
14805601.8138991	955133455.519811\\
15505157.7983263	977211349.84277\\
16237767.3918872	999794261.984303\\
17004992.3581879	1022893378.33618\\
17808468.2532468	1046520539.13985\\
18649907.912143	1070687549.31805\\
19531105.1004063	1095406406.34405\\
20453938.3379339	1120689640.4645\\
21420374.9035838	1146549801.23024\\
22432475.0289842	1172999618.65018\\
23492396.2904966	1200052781.65848\\
24602398.2086978	1227722474.35015\\
25764847.0651837	1256022388.19424\\
26982220.9469654	1284967048.80156\\
28257115.0292083	1314570363.63865\\
29592247.1075796	1344847120.63187\\
30990463.3919943	1375812924.19014\\
32454744.5741133	1407482568.09559\\
33988212.1815267	1439871961.73173\\
35594135.2321686	1472997227.04637\\
37275937.2031494	1506874927.58328\\
39037203.3288609	1541521448.38286\\
40881688.2439129	1576954395.25657\\
42813323.987194	1613190570.99319\\
44836228.3841191	1650248844.33137\\
46954713.8249343	1688146934.38697\\
49173296.4577902	1726904082.96344\\
51496705.8161834	1766538977.89684\\
53929894.9012887	1807071188.07638\\
56478050.7406756	1848521333.84462\\
59146605.4459175	1890909026.96622\\
61941247.7926676	1934255884.70194\\
64867935.3478851	1978583256.67599\\
67932907.170067	2023912576.69797\\
71142697.1095573	2070266122.49356\\
74504147.7372892	2117668396.79788\\
78024424.9316504	2166140838.27079\\
81711033.154572	2215707351.07952\\
85571831.4494	2266395074.50384\\
89615050.1946605	2318225972.83925\\
93849308.6494272	2371227136.87652\\
98283633.3277003	2425424355.43624\\
102927477.240961	2480844912.52793\\
107790740.049927	2537516233.97221\\
112883789.168469	2595465819.8176\\
118217481.864667	2613126156.37527\\
123803188.40614	2671600082.2982\\
129652816.298967	2731701115.257\\
135778835.671893	2793142971.85464\\
142194305.859916	2799999999.67569\\
148912903.243941	2799999999.9995\\
155948950.405828	2799999999.96823\\
163317446.661017	2799999998.24927\\
171034100.033784	2799999999.99854\\
179115360.743323	2799999984.08543\\
187578456.272016	2799999999.99038\\
196441428.090663	2799999999.99973\\
205723170.118955	2799999999.99922\\
215443469.003188	2799999999.99931\\
225623046.297064	2799999999.3379\\
236283602.635518	2799999999.16002\\
247447863.995736	2799999992.29408\\
259139630.143966	2799999993.22247\\
271383825.371428	2799999999.99961\\
284206551.627451	2799999999.9997\\
297635144.163131	2799999999.75146\\
311698229.804114	2799999999.99996\\
326425787.976732	2799999999.99973\\
341849214.617593	2799999999.99991\\
358001389.102859	2799999999.99921\\
374916744.339889	2799999999.99982\\
392631340.170684	2799999999.99966\\
411182940.243583	2799999999.99991\\
430611092.517116	2799999999.99971\\
450957213.567614	2799999999.99989\\
472264676.880295	2799999999.99996\\
494578905.312064	2799999999.99936\\
517947467.923122	2799994210.53077\\
542420181.383803	2799999999.95884\\
568049216.172843	2799999894.54402\\
594889207.793433	2799999999.99989\\
622997373.244183	2799999999.98901\\
652433632.993261	2799999999.99971\\
683260738.715741	2799999999.81937\\
715544407.066458	2799999999.99986\\
749353459.773577	2799998680.04655\\
784759970.351462	2799995740.89898\\
821839417.745681	2799999669.79245\\
860670847.237616	2799999999.99663\\
901337038.951742	2799999999.90358\\
943924684.324764	2799999999.99978\\
988524570.912828	2799999999.99918\\
1035231775.93074	2799999984.80007\\
1084145868.93584	2799998254.14609\\
1135371124.08852	2799999921.24403\\
1189016742.44199	2799999999.70647\\
1245197084.73503	2799999999.97809\\
1304031915.18413	2799999999.99783\\
1365646656.79461	2799972947.3793\\
1430172658.73509	2799999999.78648\\
1497747476.3452	2799999849.3752\\
1568515164.37355	2799998689.76082\\
1642626584.07093	2799999999.99996\\
1720239724.7936	2799999999.99063\\
1801520040.80202	2799999999.96939\\
1886640803.97325	2799999999.94775\\
1975783473.1787	2799999999.99792\\
2069138081.11479	2799999999.99998\\
2166903639.41118	2799999999.99793\\
2269288562.88009	2799999999.99997\\
2376511113.81108	2799999999.99512\\
2488799867.25867	2799999999.99996\\
2606394198.31435	2799999999.99952\\
2729544792.402	2799999999.99998\\
2858514179.68447	2799999999.90797\\
2993577294.72049	2799994043.20943\\
3135022062.56511	2799999999.93477\\
3283150012.56305	2799999999.96711\\
3438276921.14331	2799999627.21169\\
3600733484.98562	2799999998.34657\\
3770866025.99345	2799999999.98514\\
3949037229.57669	2799999999.81928\\
4135626917.8177	2799999999.99998\\
4331032859.169	2799999989.37101\\
4535671616.4087	2799999999.97326\\
4749979434.66142	2799999999.99998\\
4974413171.37746	2799999997.32967\\
5209451270.25321	2799999999.99993\\
5455594781.16851	2799999999.99721\\
5713368428.31557	2799999999.99611\\
5983321728.79627	2799999999.99256\\
6266030164.07266	2799999999.98901\\
6562096406.76755	2799999999.99251\\
6872151605.43114	2799999999.99251\\
7196856730.01153	2799999999.99602\\
7536903980.89854	2799999999.99904\\
7893018264.54357	2799999999.88414\\
8265958738.8018	2799999999.88414\\
8656520431.29092	2799999999.76923\\
9065535934.21636	2799999999.88345\\
9493877179.27582	2799999999.88345\\
9942457296.42744	2799999999.99766\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{256-QAM}

\addplot [color=mycolor1,dashdotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	9673914.38232064\\
1047.24941229815	9898307.34342741\\
1096.73133155882	10129391.0816525\\
1148.55124242394	10365860.778366\\
1202.81961362278	10607859.1027143\\
1259.65213346714	10855509.0724501\\
1319.16995647357	11108928.55135\\
1381.49996163832	11368277.0002905\\
1446.77502291565	11633672.3839181\\
1515.13429247605	11905263.6325505\\
1586.72349734832	12183204.5047165\\
1661.69525007769	12467631.3252173\\
1740.20937406249	12758693.9008607\\
1822.43324426267	13056559.3860344\\
1908.54214400669	13361367.7783214\\
1998.71963865725	13673298.8106481\\
2093.15796693257	13992512.3199793\\
2192.05845071733	14319177.6741048\\
2295.63192423691	14653477.8670022\\
2404.09918350997	14995569.1018984\\
2517.69145703728	15345663.212922\\
2636.65089873036	15703919.6589386\\
2761.23110413075	16070538.0943381\\
2891.6976510203	16445729.5007739\\
3028.32866557495	16829671.9864292\\
3171.415415269	17222579.918386\\
3321.26292979375	17624662.6505954\\
3478.19065131413	18036131.5150195\\
3642.53311544964	18457205.0033688\\
3814.64066443118	18888113.9556315\\
3994.88019395417	19329081.0760377\\
4183.63593532002	19776141.4595574\\
4381.31027453331	20238118.501808\\
4588.32461010084	20710887.5172092\\
4805.12025136124	21194698.9473087\\
5032.15935925999	21689816.0305222\\
5269.92593157566	22196490.3885117\\
5518.92683469738	22715011.559938\\
5779.69288415331	23245637.3773461\\
6052.77997619335	23788670.1975529\\
6338.77027283849	24344384.3529308\\
6638.27344292308	24913080.167209\\
6951.92796177561	25495062.3802712\\
7280.40247230857	26090643.0602428\\
7624.39721041914	26700132.786026\\
7984.64549773909	27323858.5127574\\
8361.91530491632	27962165.4833728\\
8757.01088876051	28615379.9969205\\
9170.77450674293	29283853.7444815\\
9604.08821250538	29967956.9081802\\
10057.8757362058	30668025.6496899\\
10533.1044537094	31384458.0178386\\
11030.7874488222	32117628.9025027\\
11551.9856729648	32867918.9646936\\
12097.810206889	33635741.497615\\
12669.4246292591	34421509.3118847\\
13268.0474971472	35225619.3022708\\
13894.9549437314	36048524.8135258\\
14551.4833987319	36890665.2206349\\
15239.0324373883	37752463.1514438\\
15959.0677640473	38634391.6763661\\
16713.1243367249	39536943.7008301\\
17502.809639301	40460580.0565765\\
18329.8071083244	41405764.4779257\\
19195.8797217311	42373056.2853393\\
20102.8737571288	43362939.3117381\\
21052.7227276571	44375958.6149317\\
22047.4515038148	45412620.4764818\\
23089.1806300419	46473523.3621765\\
24180.1308452572	47559191.4167586\\
25322.6278169879	48670230.0428039\\
26519.1070991854	49807227.9130833\\
27772.1193242936	50970779.8735848\\
29084.3356406404	52161531.1998612\\
30458.5534067428	53380083.3791799\\
31897.7021546632	54627105.0912859\\
33404.8498351324	55903254.4882203\\
34983.2093577503	57209236.4609723\\
36636.1454402072	58545701.1076353\\
38367.1817811265	59913405.7700922\\
40180.0085718209	61313035.8168036\\
42078.490362974	62745389.9460137\\
44066.6743030179	64211192.0718308\\
46148.7987657694	65711232.5091767\\
48329.3023857175	67216214.2407965\\
50612.8335202221	68784586.3647481\\
53004.2601587967	70389544.4564559\\
55508.6803005981	72031940.2731263\\
58131.4328222471	73712639.7706797\\
60878.1088591476	75432543.1542336\\
63754.5637245651	77192622.052064\\
66766.9293918757	78993705.1674977\\
69921.6275665937	80836822.9743673\\
73225.3833760453	82722945.1508965\\
76685.2397058701	84653049.4124552\\
80308.5722139152	86628193.2648459\\
84103.105053526	88649396.9356934\\
88076.9273397545	90717762.2456644\\
92238.5103935848	92834363.2507017\\
96596.7258009384	95000349.5484313\\
101160.864324958	97216831.1031026\\
105940.655711885	99485027.4363628\\
110946.289432752	101806117.655755\\
116188.43640511	104181348.771442\\
121678.271741092	106611987.416664\\
127427.498570313	109099297.519968\\
133448.372988384	111644630.689226\\
139753.730184229	114249307.928809\\
146357.011801908	116914729.200206\\
153272.294595261	119642310.339639\\
160514.320436476	122433501.126956\\
168098.527742537	125289772.239355\\
176041.084386555	128212636.164853\\
184358.922164149	131203689.437509\\
193069.772888325	134181116.716019\\
202192.206189836	137315442.891663\\
211745.669103571	140522943.557608\\
221750.527525393	143805297.289887\\
232228.109627772	147164277.264778\\
243200.751326795	150601641.150102\\
254691.843897454	154119276.429521\\
266725.88383874	157718898.72968\\
279328.525094825	161402590.801607\\
292526.633743665	165172224.417349\\
306348.345269608	169029823.41705\\
320823.124542107	172977427.45949\\
335981.828628378	177017135.165542\\
351856.772573927	181151086.146697\\
368481.798291168	185381475.073723\\
385892.34670299	189710557.680573\\
404125.53329506	194140577.344473\\
423220.227237928	198673965.5973\\
443217.134247609	203313090.199784\\
464158.883361277	208060395.330113\\
486090.117813063	212918402.985477\\
509057.590203669	217889692.995303\\
533110.262166703	222976904.047986\\
558299.408744191	228182693.552362\\
584678.727693759	233509878.181264\\
612304.453960519	238961255.887896\\
641235.479557692	244539686.897573\\
671533.479111513	250248159.666489\\
703263.041338064	256089655.250647\\
736491.806732297	262067316.97798\\
771290.611762799	268184210.497884\\
807733.63987967	274443702.893615\\
845898.57965743	280849017.822904\\
885866.790410083	287403533.872877\\
927723.475631406	294110748.468466\\
971557.864630185	300974205.898714\\
1017463.40274761	307997526.587695\\
1065537.95056231	315184370.417326\\
1115883.99250775	322538626.281371\\
1168608.85534665	330064101.878912\\
1223824.93696819	337764787.248411\\
1281649.94599576	345644763.661717\\
1342207.15271601	353708114.413761\\
1405625.65186421	361959213.085646\\
1472040.637826	370402291.352\\
1541593.69284227	379041884.185994\\
1614433.0888316	387882489.096383\\
1690714.10347358	396928760.107745\\
1770599.3512269	406185503.449466\\
1854259.12998785	415657550.213442\\
1941871.78412825	425349916.764393\\
2033624.08468667	435267679.424974\\
2129711.62752348	444549260.380077\\
2230339.2502885	454871034.248874\\
2335721.46909012	465431657.274193\\
2446082.9357968	476236560.838982\\
2561658.91694573	487291373.733591\\
2682695.79527973	498601827.174594\\
2809451.59498141	510173837.906422\\
2942196.53172437	522013352.00027\\
3081213.588714	534126460.507882\\
3226799.11994581	546519579.845803\\
3379263.48196743	559199057.001734\\
3538931.69549098	572171517.578989\\
3706144.13826623	585443550.611071\\
3881257.27069154	599022119.12712\\
4064644.39570963	612914305.122575\\
4256696.45460787	627127115.472305\\
4457822.86041971	641668100.398498\\
4668452.37070379	656544698.544967\\
4889034.00156144	671764529.057592\\
5120037.98484088	687335549.94719\\
5361956.77056882	703265710.618775\\
5615306.07674628	719563282.491262\\
5880625.98874676	736236612.668109\\
6158482.11066025	753294380.085564\\
6449466.77103762	770745339.90228\\
6754200.28560559	788598369.660089\\
7073332.27964444	806862758.12316\\
7407543.07284715	825547836.052957\\
7757545.12961241	844663393.366881\\
8124084.57786297	864219062.676249\\
8507942.79962744	884224896.027347\\
8909938.0967761	901159269.82719\\
9330927.43546166	922044739.532115\\
9771808.27298391	943410136.640264\\
10233520.4709726	965266245.925482\\
10717048.2989671	987624397.875792\\
11223422.5326642	1010495736.67921\\
11753722.6513064	1033891907.9971\\
12309079.138896	1057824822.70616\\
12890675.8941403	1082306454.31638\\
13499752.7542643	1107349630.65788\\
14137608.1380736	1132966434.42066\\
14805601.8138991	1159170057.63127\\
15505157.7983263	1185973988.35632\\
16237767.3918872	1213391200.29446\\
17004992.3581879	1241435816.62955\\
17808468.2532468	1270122313.59372\\
18649907.912143	1299464506.3339\\
19531105.1004063	1329477322.95747\\
20453938.3379339	1360176017.76809\\
21420374.9035838	1391576115.96507\\
22432475.0289842	1423692913.9799\\
23492396.2904966	1456542758.35854\\
24602398.2086978	1490142149.66034\\
25764847.0651837	1524507853.41249\\
26982220.9469654	1559656914.77688\\
28257115.0292083	1595607326.91893\\
29592247.1075796	1632376492.1445\\
30990463.3919943	1669983093.71018\\
32454744.5741133	1708445954.39742\\
33988212.1815267	1747784047.20708\\
35594135.2321686	1788017067.34108\\
37275937.2031494	1829164940.90496\\
39037203.3288609	1871248361.34006\\
40881688.2439129	1914287752.7129\\
42813323.987194	1958305398.88723\\
44836228.3841191	2003322343.59554\\
46954713.8249343	2049361124.09386\\
49173296.4577902	2096444837.59224\\
51496705.8161834	2144597078.84038\\
53929894.9012887	2193840555.34987\\
56478050.7406756	2244200995.58454\\
59146605.4459175	2295702722.55652\\
61941247.7926676	2348371455.81194\\
64867935.3478851	2402232851.03115\\
67932907.170067	2457313968.85854\\
71142697.1095573	2513641834.34549\\
74504147.7372892	2571244790.10438\\
78024424.9316504	2630150740.29304\\
81711033.154572	2690388404.61176\\
85571831.4494	2751988975.51861\\
89615050.1946605	2799999999.99164\\
93849308.6494272	2799991676.68253\\
98283633.3277003	2799999999.99959\\
102927477.240961	2799997527.35639\\
107790740.049927	2799999999.99961\\
112883789.168469	2799999999.99815\\
118217481.864667	2799999354.28174\\
123803188.40614	2799999999.99998\\
129652816.298967	2799999999.99935\\
135778835.671893	2799999999.99982\\
142194305.859916	2799999999.99996\\
148912903.243941	2799999905.83649\\
155948950.405828	2799999943.70946\\
163317446.661017	2799999999.99968\\
171034100.033784	2799999999.99983\\
179115360.743323	2799999999.99969\\
187578456.272016	2799999999.99989\\
196441428.090663	2799999999.99986\\
205723170.118955	2799999999.99985\\
215443469.003188	2799999999.9997\\
225623046.297064	2799999999.99998\\
236283602.635518	2799999999.99978\\
247447863.995736	2799999996.39051\\
259139630.143966	2799999999.99682\\
271383825.371428	2799999999.92819\\
284206551.627451	2799999999.99996\\
297635144.163131	2799999543.75689\\
311698229.804114	2799999999.99975\\
326425787.976732	2799999999.99991\\
341849214.617593	2799999999.99998\\
358001389.102859	2799999999.99991\\
374916744.339889	2799999999.99998\\
392631340.170684	2799999999.99991\\
411182940.243583	2799999999.97553\\
430611092.517116	2799999990.00887\\
450957213.567614	2799999999.99993\\
472264676.880295	2799999999.99996\\
494578905.312064	2799989742.92927\\
517947467.923122	2799999464.13303\\
542420181.383803	2799999999.96872\\
568049216.172843	2799999999.99986\\
594889207.793433	2799999999.99991\\
622997373.244183	2799999999.99986\\
652433632.993261	2799999908.96023\\
683260738.715741	2799999999.99998\\
715544407.066458	2799999999.99973\\
749353459.773577	2799999999.99979\\
784759970.351462	2799999307.82425\\
821839417.745681	2799999999.99432\\
860670847.237616	2799999999.99922\\
901337038.951742	2799997082.0064\\
943924684.324764	2799999999.58192\\
988524570.912828	2799999999.99984\\
1035231775.93074	2799999999.83334\\
1084145868.93584	2799963479.68405\\
1135371124.08852	2799999999.79036\\
1189016742.44199	2799999999.99771\\
1245197084.73503	2799999994.83172\\
1304031915.18413	2799999999.99994\\
1365646656.79461	2799999565.94352\\
1430172658.73509	2799999874.56346\\
1497747476.3452	2799999999.99505\\
1568515164.37355	2799977035.26383\\
1642626584.07093	2799995062.29657\\
1720239724.7936	2799999999.99528\\
1801520040.80202	2799999999.99998\\
1886640803.97325	2799988548.97326\\
1975783473.1787	2799999911.23385\\
2069138081.11479	2799999999.95037\\
2166903639.41118	2799999765.38456\\
2269288562.88009	2799995025.88581\\
2376511113.81108	2799999999.79706\\
2488799867.25867	2799999999.8494\\
2606394198.31435	2799999999.99996\\
2729544792.402	2799999999.99805\\
2858514179.68447	2799999999.99384\\
2993577294.72049	2799999999.99977\\
3135022062.56511	2799994237.27408\\
3283150012.56305	2799999999.99927\\
3438276921.14331	2799999999.65645\\
3600733484.98562	2799996125.22621\\
3770866025.99345	2799999999.98003\\
3949037229.57669	2799999999.99537\\
4135626917.8177	2799999988.64945\\
4331032859.169	2799999999.99471\\
4535671616.4087	2799999999.99545\\
4749979434.66142	2799999999.99902\\
4974413171.37746	2799999999.98406\\
5209451270.25321	2799999999.99998\\
5455594781.16851	2799999993.44156\\
5713368428.31557	2799999999.99993\\
5983321728.79627	2799999999.99992\\
6266030164.07266	2799999999.99824\\
6562096406.76755	2799999999.99999\\
6872151605.43114	2799999999.99608\\
7196856730.01153	2799999999.73051\\
7536903980.89854	2799999999.46494\\
7893018264.54357	2799999999.72378\\
8265958738.8018	2799999999.98262\\
8656520431.29092	2799999999.92713\\
9065535934.21636	2799999999.87164\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{1024-QAM}

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1000	15072583.7872104\\
1047.24941229815	15431857.8304054\\
1096.73133155882	15799689.3810734\\
1148.55124242394	16176285.599887\\
1202.81961362278	16561881.2486609\\
1259.65213346714	16811570.7628949\\
1319.16995647357	17202341.4022422\\
1381.49996163832	17602176.05093\\
1446.77502291565	18011295.2806673\\
1515.13429247605	18429912.2293771\\
1586.72349734832	18858262.5887308\\
1661.69525007769	19295540.46887\\
1740.20937406249	19745000.0745825\\
1822.43324426267	20203858.3049473\\
1908.54214400669	20673371.0490256\\
1998.71963865725	21153788.0841087\\
2093.15796693257	13931495.9518885\\
2192.05845071733	14253540.3467534\\
2295.63192423691	14583042.059322\\
2404.09918350997	14920156.5221383\\
2517.69145703728	15265048.569675\\
2636.65089873036	15617915.9944662\\
2761.23110413075	15978924.5195095\\
2891.6976510203	16348278.4080374\\
3028.32866557495	16726164.2867181\\
3171.415415269	17112776.5020124\\
3321.26292979375	17508308.6352664\\
3478.19065131413	17912985.0595506\\
3642.53311544964	18327009.1601084\\
3814.64066443118	18750585.7993237\\
3994.88019395417	19183950.3825016\\
4183.63593532002	19627314.0630378\\
4381.31027453331	20080916.6252271\\
4588.32461010084	13002973.4322982\\
4805.12025136124	13302963.5688782\\
5032.15935925999	13609875.2837758\\
5269.92593157566	13923869.6232322\\
5518.92683469738	14245109.3115022\\
5779.69288415331	14573766.3878329\\
6052.77997619335	14910003.8155531\\
6338.77027283849	15254003.2482201\\
6638.27344292308	15605939.1711051\\
6951.92796177561	15965998.2945976\\
7280.40247230857	16334365.9261352\\
7624.39721041914	16711235.0386075\\
7984.64549773909	17096800.6904347\\
8361.91530491632	17491270.0134391\\
8757.01088876051	17894838.6270261\\
9170.77450674293	18307721.2805377\\
9604.08821250538	18730135.3770767\\
10057.8757362058	19162296.4682315\\
10533.1044537094	19604432.3573858\\
11030.7874488222	19894277.2648851\\
11551.9856729648	20247136.5176702\\
12097.810206889	20728178.0742054\\
12669.4246292591	21220629.6064981\\
13268.0474971472	21724756.0361482\\
13894.9549437314	22240842.0067539\\
14551.4833987319	22769159.7770311\\
15239.0324373883	23310005.216971\\
15959.0677640473	23863673.6224287\\
16713.1243367249	24430461.9566946\\
17502.809639301	25010681.0106074\\
18329.8071083244	25604656.0426273\\
19195.8797217311	26212701.8944867\\
20102.8737571288	26835151.2760353\\
21052.7227276571	27472351.1907323\\
22047.4515038148	28124641.8881496\\
23089.1806300419	28792378.8792058\\
24180.1308452572	29475927.5737313\\
25322.6278169879	30175658.2216079\\
26519.1070991854	30891956.0438486\\
27772.1193242936	31625207.0492912\\
29084.3356406404	32375814.4725584\\
30458.5534067428	33144177.0701214\\
31897.7021546632	33930720.9260186\\
33404.8498351324	34735869.6329647\\
34983.2093577503	35560060.3398369\\
36636.1454402072	36403746.0260659\\
38367.1817811265	37267370.287915\\
40180.0085718209	38151416.1050095\\
42078.490362974	39056354.2002769\\
44066.6743030179	39982674.5141898\\
46148.7987657694	40930885.9124289\\
48329.3023857175	41901487.3207498\\
50612.8335202221	42895013.7974078\\
53004.2601587967	43911999.280091\\
55508.6803005981	44952992.5816814\\
58131.4328222471	46018555.8583175\\
60878.1088591476	47109260.2417027\\
63754.5637245651	48225696.3633958\\
66766.9293918757	49368459.8672966\\
69921.6275665937	50538181.9996949\\
73225.3833760453	51735466.4476523\\
76685.2397058701	52960970.7793049\\
80308.5722139152	54215357.7601155\\
84103.105053526	55499287.5638997\\
88076.9273397545	56813456.5579508\\
92238.5103935848	58158570.1722059\\
96596.7258009384	59535333.3047973\\
101160.864324958	60944500.6885333\\
105940.655711885	62386817.7818754\\
110946.289432752	63863047.5151034\\
116188.43640511	65373995.5029997\\
121678.271741092	66901422.827377\\
127427.498570313	66901422.8287648\\
133448.372988384	66901422.8287735\\
139753.730184229	66901422.8287711\\
146357.011801908	66901422.8287579\\
153272.294595261	66901422.8287774\\
160514.320436476	66901422.8287757\\
168098.527742537	66901422.8287768\\
176041.084386555	66901417.4913615\\
% 184358.922164149	66895048.3866784\\
% 193069.772888325	55180261.2992415\\
% 202192.206189836	56443972.2147123\\
% 211745.669103571	57736306.7409244\\
% 221750.527525393	59057890.1587775\\
% 232228.109627772	60409384.6764989\\
% 243200.751326795	61791444.1987682\\
% 254691.843897454	63204742.689215\\
% 266725.88383874	64649959.9054437\\
% 279328.525094825	66127811.5511148\\
% 292526.633743665	66901422.8287388\\
306348.345269608	66901422.8287507\\
320823.124542107	66901422.8287752\\
335981.828628378	66901422.8287024\\
351856.772573927	66901422.8287733\\
368481.798291168	66901422.8287766\\
385892.34670299	66901422.8287755\\
404125.53329506	66901422.828776\\
423220.227237928	66901422.8191452\\
443217.134247609	66901422.6891876\\
464158.883361277	66901422.8287763\\
486090.117813063	66901422.4644073\\
509057.590203669	66901422.8287763\\
533110.262166703	66901422.8287752\\
558299.408744191	66901422.5862448\\
584678.727693759	66901279.9000204\\
612304.453960519	66901422.8287771\\
641235.479557692	66901161.5578344\\
671533.479111513	66901422.8287346\\
703263.041338064	66901421.9731418\\
736491.806732297	66901422.8287708\\
771290.611762799	66901422.8287757\\
807733.63987967	66901422.8287752\\
845898.57965743	66901422.828769\\
885866.790410083	66901422.8287749\\
927723.475631406	66901422.8283316\\
971557.864630185	66901422.828776\\
1017463.40274761	66901422.8287763\\
1065537.95056231	66901422.8285213\\
1115883.99250775	66901422.8287766\\
1168608.85534665	66901422.8287755\\
1223824.93696819	66901422.8287722\\
1281649.94599576	66901422.8226475\\
1342207.15271601	66901422.8287738\\
1405625.65186421	66901422.8287774\\
1472040.637826	66901422.8287756\\
1541593.69284227	66901422.8285355\\
1614433.0888316	66901422.8287752\\
1690714.10347358	66901422.8287774\\
1770599.3512269	66901422.8287771\\
1854259.12998785	66901422.8287768\\
1941871.78412825	66901422.8287703\\
2033624.08468667	66901422.8224831\\
2129711.62752348	66901422.8287421\\
2230339.2502885	66901422.8287741\\
2335721.46909012	66901422.8287757\\
2446082.9357968	66901422.8287772\\
2561658.91694573	66901422.8287774\\
2682695.79527973	66901422.3565817\\
2809451.59498141	66901422.8287768\\
2942196.53172437	66901422.8287766\\
3081213.588714	66901422.8287774\\
3226799.11994581	66901422.8287774\\
3379263.48196743	66901422.821996\\
3538931.69549098	66900942.0762387\\
3706144.13826623	66901422.8287761\\
3881257.27069154	66901422.8287763\\
4064644.39570963	66901223.8144728\\
4256696.45460787	66901422.8287766\\
4457822.86041971	66901422.8287774\\
4668452.37070379	66901422.8287774\\
4889034.00156144	66901422.6358637\\
5120037.98484088	66901422.8287755\\
5361956.77056882	66901422.8287756\\
5615306.07674628	66901422.8287771\\
5880625.98874676	66901422.8287766\\
6158482.11066025	66901422.8287714\\
6449466.77103762	66901422.8287744\\
6754200.28560559	66901422.8287757\\
7073332.27964444	66901422.8287768\\
7407543.07284715	66901422.8287767\\
7757545.12961241	66901422.8287755\\
8124084.57786297	66901422.8287766\\
8507942.79962744	66901408.2253975\\
8909938.0967761	66901422.8287768\\
9330927.43546166	66901422.8287768\\
9771808.27298391	66901422.8287757\\
10233520.4709726	66901422.8287755\\
10717048.2989671	66901405.4865471\\
11223422.5326642	66901422.8287774\\
11753722.6513064	66901422.8287774\\
12309079.138896	66901422.8287774\\
12890675.8941403	66901422.8287771\\
13499752.7542643	66901422.8287771\\
14137608.1380736	66901422.8287763\\
14805601.8138991	66901415.5249335\\
15505157.7983263	66901422.8247784\\
16237767.3918872	66901422.8287771\\
17004992.3581879	66901422.8287766\\
17808468.2532468	66901422.8287774\\
18649907.912143	66901422.8287771\\
19531105.1004063	66901422.7839513\\
20453938.3379339	66901420.6343921\\
21420374.9035838	66901421.2931164\\
22432475.0289842	66901422.8286638\\
23492396.2904966	66901422.8287746\\
24602398.2086978	66901422.8285338\\
25764847.0651837	66901331.86283\\
26982220.9469654	66901422.4542558\\
28257115.0292083	66901422.8287774\\
29592247.1075796	66901422.8287667\\
30990463.3919943	66901422.8284586\\
32454744.5741133	66901422.8286778\\
33988212.1815267	66901422.8286794\\
35594135.2321686	66901422.8287629\\
37275937.2031494	66901422.8285875\\
39037203.3288609	66901407.0936142\\
40881688.2439129	66901422.7991935\\
42813323.987194	66901422.8256995\\
44836228.3841191	66901422.8283324\\
46954713.8249343	66901281.2209288\\
49173296.4577902	66901422.8278185\\
51496705.8161834	66901422.8279857\\
53929894.9012887	66901422.8287752\\
56478050.7406756	66901422.8287722\\
59146605.4459175	66901422.8287772\\
61941247.7926676	66901422.8286575\\
64867935.3478851	66901422.8257011\\
67932907.170067	66901422.8287774\\
71142697.1095573	66901422.828764\\
74504147.7372892	66901422.8286053\\
78024424.9316504	66901422.8287522\\
81711033.154572	66901422.8286689\\
85571831.4494	66901422.8285856\\
89615050.1946605	66901422.8246629\\
93849308.6494272	66901422.826253\\
98283633.3277003	66901422.8278432\\
102927477.240961	nan\\
107790740.049927	nan\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=1}

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1000	7991892.36147623\\
1047.24941229815	8183508.570879\\
1096.73133155882	8379717.11928884\\
1148.55124242394	8580636.72451165\\
1202.81961362278	8786371.93694795\\
1259.65213346714	8997041.5278637\\
1319.16995647357	9212765.40374237\\
1381.49996163832	9433666.48163878\\
1446.77502291565	9659864.47268011\\
1515.13429247605	9891489.31072188\\
1586.72349734832	10128667.92866\\
1661.69525007769	10371536.680152\\
1740.20937406249	10620228.2262173\\
1822.43324426267	10874883.7138686\\
1908.54214400669	11135653.0595062\\
1998.71963865725	11402679.4659202\\
2093.15796693257	11676096.2731629\\
2192.05845071733	11956079.6459794\\
2295.63192423691	12242781.8331626\\
2404.09918350997	12536345.6008514\\
2517.69145703728	12836958.5470112\\
2636.65089873036	13144780.259991\\
2761.23110413075	13459983.6677597\\
2891.6976510203	13782741.5562456\\
3028.32866557495	14113243.4810491\\
3171.415415269	14451668.7709367\\
3321.26292979375	14798204.3939441\\
3478.19065131413	15153053.2336542\\
3642.53311544964	15516410.990799\\
3814.64066443118	15888472.9209614\\
3994.88019395417	16269459.5459591\\
4183.63593532002	16659580.0019061\\
4381.31027453331	17059052.4968349\\
4588.32461010084	17468097.8477189\\
4805.12025136124	17886950.7364629\\
5032.15935925999	18315836.5766732\\
5269.92593157566	18755004.9229573\\
5518.92683469738	19204695.9524292\\
5779.69288415331	19665165.8084808\\
6052.77997619335	20136670.3316539\\
6338.77027283849	20533327.002088\\
6638.27344292308	21019896.5828559\\
6951.92796177561	21517975.970984\\
7280.40247230857	22027827.734748\\
7624.39721041914	22549723.8532515\\
7984.64549773909	23083959.156975\\
8361.91530491632	23630818.9707004\\
8757.01088876051	24190594.1058471\\
9170.77450674293	24763597.7440486\\
9604.08821250538	25350136.6901819\\
10057.8757362058	25950529.3967271\\
10533.1044537094	26565092.296443\\
11030.7874488222	27194169.3529787\\
11551.9856729648	43393478.05952\\
12097.810206889	44426514.3287082\\
12669.4246292591	45484110.2432638\\
13268.0474971472	46566872.9779656\\
13894.9549437314	47675356.935085\\
14551.4833987319	48810186.2360782\\
15239.0324373883	49972012.3397617\\
15959.0677640473	51161671.6623687\\
16713.1243367249	52379119.7756036\\
17502.809639301	53625751.0299615\\
18329.8071083244	54901989.0141787\\
19195.8797217311	56207985.4439784\\
20102.8737571288	57546162.8406957\\
21052.7227276571	58915541.0943448\\
22047.4515038148	59012173.6193948\\
23089.1806300419	59012163.2374286\\
24180.1308452572	59012173.6193928\\
25322.6278169879	41884441.2295479\\
26519.1070991854	42849074.2249899\\
27772.1193242936	43835853.0432459\\
29084.3356406404	44845296.1835821\\
30458.5534067428	45877896.0549483\\
31897.7021546632	46934206.7509439\\
33404.8498351324	48014745.9088133\\
34983.2093577503	49120081.6561553\\
36636.1454402072	50250762.3329758\\
38367.1817811265	51407394.3897775\\
40180.0085718209	52590532.4733819\\
42078.490362974	53800806.4031022\\
44066.6743030179	55038814.4707835\\
46148.7987657694	56305198.888937\\
48329.3023857175	57600606.9793589\\
50612.8335202221	58925698.7707942\\
53004.2601587967	59012173.6193776\\
55508.6803005981	59012169.2245346\\
58131.4328222471	59012173.6194011\\
60878.1088591476	59012173.6193961\\
63754.5637245651	59011975.692101\\
66766.9293918757	59012173.6194007\\
69921.6275665937	44769038.2338386\\
73225.3833760453	59012173.6194004\\
76685.2397058701	46876472.0300702\\
80308.5722139152	47966997.7043065\\
84103.105053526	49082806.9412682\\
88076.9273397545	50224491.7167386\\
92238.5103935848	51392644.9141363\\
96596.7258009384	52587873.5578686\\
101160.864324958	53810801.3109541\\
105940.655711885	55062067.1296641\\
110946.289432752	56342325.4970308\\
116188.43640511	57652235.243231\\
121678.271741092	58992481.4694498\\
127427.498570313	59012173.6193896\\
133448.372988384	59012173.6193996\\
139753.730184229	59012173.6193921\\
% 146357.011801908	59012173.6193998\\
% 153272.294595261	59012173.6193955\\
% 160514.320436476	59011421.1555101\\
% 168098.527742537	59012173.2565666\\
% 176041.084386555	58961467.7633036\\
% 184358.922164149	59012173.6193976\\
% 193069.772888325	48156202.4106401\\
% 202192.206189836	49273461.4181106\\
% 211745.669103571	50416564.9253872\\
% 221750.527525393	51586103.3218727\\
% 232228.109627772	52782689.7342464\\
% 243200.751326795	54006938.6313256\\
% 254691.843897454	55259489.695306\\
% 266725.88383874	56540993.3658381\\
% 279328.525094825	57852113.1748057\\
% 292526.633743665	59012173.6193338\\
% 306348.345269608	59012173.6193914\\
% 320823.124542107	59012173.6193933\\
% 335981.828628378	59012173.6193957\\
% 351856.772573927	59012173.619399\\
368481.798291168	59012173.6193995\\
385892.34670299	59012173.6194002\\
404125.53329506	59012173.6193858\\
423220.227237928	59012173.6193991\\
443217.134247609	59012025.9244096\\
464158.883361277	59012173.6193986\\
486090.117813063	59012173.6192684\\
509057.590203669	59012173.6194003\\
533110.262166703	59012173.6193996\\
558299.408744191	59012165.1464563\\
584678.727693759	59012173.6193996\\
612304.453960519	59012134.6068844\\
641235.479557692	59012173.6193998\\
671533.479111513	59012173.6194008\\
703263.041338064	59012132.6328598\\
736491.806732297	59012173.6194003\\
771290.611762799	59012173.6194003\\
807733.63987967	59012173.6193919\\
845898.57965743	59012173.6194001\\
885866.790410083	59012173.6071463\\
927723.475631406	59012173.5175237\\
971557.864630185	59012173.6194001\\
1017463.40274761	59012173.6194003\\
1065537.95056231	59012173.6194008\\
1115883.99250775	59012173.6193997\\
1168608.85534665	59012173.6194003\\
1223824.93696819	59012173.5663146\\
1281649.94599576	59012173.6194006\\
1342207.15271601	59012173.6194001\\
1405625.65186421	59012173.6194008\\
1472040.637826	59012173.6194003\\
1541593.69284227	59012173.6194003\\
1614433.0888316	59012173.6193996\\
1690714.10347358	59012173.6135398\\
1770599.3512269	59012173.6194008\\
1854259.12998785	59012173.6193994\\
1941871.78412825	59012173.6192625\\
2033624.08468667	59012172.2656956\\
2129711.62752348	59012173.6193989\\
2230339.2502885	59012173.6194008\\
2335721.46909012	59012173.6194002\\
2446082.9357968	59012173.5565555\\
2561658.91694573	59012173.6194001\\
2682695.79527973	59012173.6194011\\
2809451.59498141	59012173.3382997\\
2942196.53172437	59012173.6194003\\
3081213.588714	59012173.2176507\\
3226799.11994581	59012173.6194007\\
3379263.48196743	59012173.6194011\\
3538931.69549098	59012173.1461696\\
3706144.13826623	59012173.6194008\\
3881257.27069154	59012125.4485331\\
4064644.39570963	59012173.6193998\\
4256696.45460787	59012173.6194007\\
4457822.86041971	59012173.6035761\\
4668452.37070379	59012128.8703596\\
4889034.00156144	59012171.8690316\\
5120037.98484088	59012173.6194006\\
5361956.77056882	59012173.6194011\\
5615306.07674628	59012173.6193974\\
5880625.98874676	59012143.2028066\\
6158482.11066025	59012173.6194006\\
6449466.77103762	59012160.4663323\\
6754200.28560559	59012173.6194008\\
7073332.27964444	59012173.6194011\\
7407543.07284715	59012173.6193994\\
7757545.12961241	59012173.6194002\\
8124084.57786297	59012173.6194008\\
8507942.79962744	59012173.6194004\\
8909938.0967761	59012173.6194003\\
9330927.43546166	59012173.6194006\\
9771808.27298391	59012173.6194008\\
10233520.4709726	59012173.6193984\\
10717048.2989671	59012173.6194008\\
11223422.5326642	59012173.6193994\\
11753722.6513064	59012173.6180361\\
12309079.138896	59012146.2474418\\
12890675.8941403	59012172.2496094\\
13499752.7542643	59012173.6194001\\
14137608.1380736	59012173.6194006\\
14805601.8138991	59012173.6194011\\
15505157.7983263	59012168.0678299\\
16237767.3918872	59012173.5247691\\
17004992.3581879	59012156.1636553\\
17808468.2532468	59012173.6193994\\
18649907.912143	59012173.6194011\\
19531105.1004063	59012173.6194011\\
20453938.3379339	59012173.6193945\\
21420374.9035838	59012173.6194008\\
22432475.0289842	59012173.6193985\\
23492396.2904966	59012173.6193896\\
24602398.2086978	59012173.6193938\\
25764847.0651837	59012173.6191049\\
26982220.9469654	59012173.6178493\\
28257115.0292083	59012156.3901101\\
29592247.1075796	59012147.3456175\\
30990463.3919943	59012133.8097507\\
32454744.5741133	59012171.7558955\\
33988212.1815267	59012173.6131539\\
35594135.2321686	59012027.3585865\\
37275937.2031494	59012173.6190368\\
39037203.3288609	59012173.6193994\\
40881688.2439129	59012173.6194011\\
42813323.987194	59012173.6187589\\
44836228.3841191	59012173.6194008\\
46954713.8249343	59012173.6194011\\
49173296.4577902	59012162.5156859\\
51496705.8161834	59012173.6194011\\
53929894.9012887	59012150.8126684\\
56478050.7406756	59012173.6192621\\
59146605.4459175	59012173.6194002\\
61941247.7926676	59012173.6194008\\
64867935.3478851	59012173.6194011\\
67932907.170067	59012091.6271956\\
71142697.1095573	59012173.6193998\\
74504147.7372892	59012173.6175524\\
78024424.9316504	59012156.9155867\\
81711033.154572	59012173.6192956\\
85571831.4494	59012173.5951958\\
89615050.1946605	59012173.5710959\\
93849308.6494272	59012173.6189115\\
98283633.3277003	59012173.6174611\\
102927477.240961	59012166.8812648\\
107790740.049927	59012173.6193858\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=2}

\addplot [color=mycolor2,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1000	3226851.30405717\\
1047.24941229815	3303381.87340904\\
1096.73133155882	3381730.90638669\\
1148.55124242394	3461939.31388429\\
1202.81961362278	3544049.1990853\\
1259.65213346714	3628108.04961058\\
1319.16995647357	3714164.21623618\\
1381.49996163832	3802259.40750317\\
1446.77502291565	3896581.03565664\\
1515.13429247605	3989297.88620806\\
1586.72349734832	4084226.73142834\\
1661.69525007769	4181408.00012886\\
1740.20937406249	4280907.87560439\\
1822.43324426267	4382778.15267672\\
1908.54214400669	4487073.94196606\\
1998.71963865725	4593854.63533301\\
2093.15796693257	4703177.63425636\\
2192.05845071733	4815105.52321668\\
2295.63192423691	4929696.91872345\\
2404.09918350997	5047018.59740001\\
2517.69145703728	5167139.11567812\\
2636.65089873036	5290116.37817274\\
2761.23110413075	5416024.11547261\\
2891.6976510203	5544934.05984801\\
3028.32866557495	5676913.74883016\\
3171.415415269	5812035.42263171\\
3321.26292979375	5950379.49224269\\
3478.19065131413	6092018.62002491\\
3642.53311544964	6237032.95316605\\
3814.64066443118	6385503.82730539\\
3994.88019395417	6537511.02380463\\
4183.63593532002	6693140.82351202\\
4381.31027453331	6852478.41372035\\
4588.32461010084	7015613.02467573\\
4805.12025136124	7182637.83622042\\
5032.15935925999	7353642.36533781\\
5269.92593157566	7528723.69943233\\
5518.92683469738	7707977.83100316\\
5779.69288415331	7908685.6936549\\
6052.77997619335	8095736.35759241\\
6338.77027283849	8287216.11433136\\
6638.27344292308	8483231.76243376\\
6951.92796177561	8683885.04376191\\
7280.40247230857	8889291.09747401\\
7624.39721041914	9099559.10220172\\
7984.64549773909	9314807.5077242\\
8361.91530491632	9535153.61593023\\
8757.01088876051	9760715.67730638\\
9170.77450674293	9991622.92073192\\
9604.08821250538	10227998.1320376\\
10057.8757362058	10469974.533005\\
10533.1044537094	10717677.2838626\\
11030.7874488222	10971252.5492672\\
11551.9856729648	11230832.3758162\\
12097.810206889	11496563.171018\\
12669.4246292591	11768590.6622671\\
13268.0474971472	12047061.4804993\\
13894.9549437314	12332132.1149166\\
14551.4833987319	12623956.9219599\\
15239.0324373883	12922698.0722319\\
15959.0677640473	13228518.2055225\\
16713.1243367249	13541589.247171\\
17502.809639301	13862078.2213661\\
18329.8071083244	14190164.4896476\\
19195.8797217311	14526028.5245169\\
20102.8737571288	14869856.0011825\\
21052.7227276571	15221833.5966737\\
22047.4515038148	15582158.8949727\\
23089.1806300419	15951026.507014\\
24180.1308452572	16328642.3913708\\
25322.6278169879	16715211.4794222\\
26519.1070991854	17110952.478518\\
27772.1193242936	17516079.7910315\\
29084.3356406404	17930819.9221199\\
30458.5534067428	18355394.7271704\\
31897.7021546632	18790045.6845376\\
33404.8498351324	19235007.8583913\\
34983.2093577503	19690531.4611707\\
36636.1454402072	20156863.5504594\\
38367.1817811265	20634265.0682704\\
40180.0085718209	21123002.0185083\\
42078.490362974	21623335.5495585\\
44066.6743030179	22135548.7208858\\
46148.7987657694	22659927.9313348\\
48329.3023857175	23196756.3633382\\
50612.8335202221	23746335.981967\\
53004.2601587967	24308967.5415104\\
55508.6803005981	24884962.3380043\\
58131.4328222471	25474645.7404802\\
60878.1088591476	26025665.3178726\\
63754.5637245651	26098990.5617648\\
66766.9293918757	26688040.2724951\\
69921.6275665937	27290367.5199107\\
73225.3833760453	27906275.3349607\\
76685.2397058701	28536071.7145536\\
80308.5722139152	29180063.5853787\\
84103.105053526	29838573.0336292\\
88076.9273397545	30511924.1199435\\
92238.5103935848	31200452.1020457\\
96596.7258009384	31904493.5176431\\
101160.864324958	32624405.9962793\\
105940.655711885	33360536.2693562\\
110946.289432752	34113250.2067724\\
116188.43640511	34882924.1629058\\
121678.271741092	35669937.9823092\\
127427.498570313	36474679.3338297\\
133448.372988384	37297543.3649612\\
139753.730184229	38138940.4144177\\
146357.011801908	38999286.3670875\\
153272.294595261	39879000.3868219\\
160514.320436476	40778520.8867294\\
168098.527742537	41698295.1916193\\
176041.084386555	42638770.3427047\\
184358.922164149	43600418.0158134\\
193069.772888325	44583699.7153704\\
202192.206189836	45589114.050602\\
211745.669103571	46617148.2654595\\
221750.527525393	47668308.0068816\\
232228.109627772	48743119.3388586\\
243200.751326795	49842102.8624763\\
254691.843897454	50965798.4264609\\
266725.88383874	52329902.0007888\\
279328.525094825	53504631.5991384\\
292526.633743665	54705759.4371381\\
306348.345269608	55933873.4417049\\
320823.124542107	57189585.1575055\\
335981.828628378	58473504.6334341\\
351856.772573927	59786277.7305987\\
368481.798291168	61128549.4039654\\
385892.34670299	62500989.9808945\\
404125.53329506	63904273.2002687\\
423220.227237928	65339092.4833172\\
443217.134247609	66806153.4962769\\
464158.883361277	68306180.1032563\\
486090.117813063	69839923.5833213\\
509057.590203669	71408150.8478191\\
533110.262166703	73011623.9430593\\
558299.408744191	74651134.382094\\
584678.727693759	76327512.2164906\\
612304.453960519	78041562.2711192\\
641235.479557692	79794168.348067\\
671533.479111513	81586153.9412854\\
703263.041338064	83418449.2433843\\
736491.806732297	85291937.1513811\\
771290.611762799	87207555.714836\\
% 807733.63987967	89166238.6561984\\
% 845898.57965743	91168996.5299225\\
% 885866.790410083	93216786.9155476\\
% 927723.475631406	95310639.1737808\\
% 971557.864630185	97451589.3410584\\
% 1017463.40274761	99640697.0953329\\
% 1065537.95056231	67843194.9564356\\
% 1115883.99250775	69437404.7155706\\
% 1168608.85534665	71069511.0598305\\
% 1223824.93696819	72740407.5358893\\
% 1281649.94599576	74451045.406155\\
% 1342207.15271601	76202396.0324252\\
% 1405625.65186421	77995435.3826332\\
% 1472040.637826	79831198.4585029\\
% 1541593.69284227	81710714.4922518\\
% 1614433.0888316	83635057.9233255\\
% 1690714.10347358	85605316.1607884\\
% 1770599.3512269	87622634.2301276\\
% 1854259.12998785	89688141.0792241\\
% 1941871.78412825	91803031.4968367\\
% 2033624.08468667	93968513.3600486\\
% 2129711.62752348	96185847.1753341\\
% 2230339.2502885	98456288.9345919\\
% 2335721.46909012	100781156.974307\\
% 2446082.9357968	103161792.242823\\
% 2561658.91694573	104102661.271848\\
% 2682695.79527973	104626626.080367\\
% 2809451.59498141	107124319.016572\\
% 2942196.53172437	109681616.129564\\
% 3081213.588714	112299929.443474\\
% 3226799.11994581	114980710.750436\\
% 3379263.48196743	117725476.7648\\
% 3538931.69549098	120535734.476265\\
% 3706144.13826623	123413069.655857\\
% 3881257.27069154	126359054.109576\\
% 4064644.39570963	129375375.445642\\
% 4256696.45460787	132463641.153911\\
% 4457822.86041971	135625642.24264\\
% 4668452.37070379	138863110.704989\\
% 4889034.00156144	142177875.477489\\
% 5120037.98484088	145571738.667656\\
% 5361956.77056882	149046650.910751\\
% 5615306.07674628	152604506.282883\\
% 5880625.98874676	156247308.525202\\
% 6158482.11066025	159977082.119057\\
% 6449466.77103762	163795912.049729\\
% 6754200.28560559	167705947.315834\\
% 7073332.27964444	171709387.513295\\
% 7407543.07284715	175808396.159304\\
% 7757545.12961241	180005357.929095\\
% 8124084.57786297	184302587.391752\\
% 8507942.79962744	297379092.695388\\
% 8909938.0967761	304576358.610928\\
% 9330927.43546166	311953221.225863\\
% 9771808.27298391	319514681.820855\\
% 10233520.4709726	327265418.29201\\
% 10717048.2989671	335210528.217501\\
% 11223422.5326642	217400354.792105\\
% 11753722.6513064	350011581.581442\\
% 12309079.138896	350011581.582235\\
% 12890675.8941403	350011581.582315\\
% 13499752.7542643	238921974.974309\\
% 14137608.1380736	358985271.185918\\
% 14805601.8138991	367530496.900416\\
% 15505157.7983263	256453354.162437\\
% 16237767.3918872	385232693.113696\\
% 17004992.3581879	394399818.467505\\
% 17808468.2532468	403783936.008309\\
% 18649907.912143	413390525.028654\\
19531105.1004063	423224715.443299\\
20453938.3379339	433292038.639869\\
21420374.9035838	443597665.824364\\
22432475.0289842	454147870.819637\\
23492396.2904966	464947837.298709\\
24602398.2086978	475996118.497797\\
25764847.0651837	487322082.304668\\
26982220.9469654	498908410.617389\\
28257115.0292083	510769657.822281\\
29592247.1075796	522912028.793668\\
30990463.3919943	535342338.447\\
32454744.5741133	548067425.064455\\
33988212.1815267	560912147.412278\\
35594135.2321686	574430538.480376\\
37275937.2031494	588083194.922337\\
39037203.3288609	602059941.62966\\
40881688.2439129	616332176.745353\\
42813323.987194	631017169.931878\\
44836228.3841191	646013509.092926\\
46954713.8249343	661366436.804283\\
49173296.4577902	677084290.071667\\
51496705.8161834	693176055.799086\\
53929894.9012887	709650492.619908\\
56478050.7406756	726517204.324486\\
59146605.4459175	743785285.599889\\
61941247.7926676	761464999.736388\\
64867935.3478851	779565883.0238\\
67932907.170067	798098437.014936\\
71142697.1095573	817073100.110069\\
74504147.7372892	836500644.547933\\
78024424.9316504	856392234.443421\\
81711033.154572	876759392.031657\\
85571831.4494	897613690.657087\\
89615050.1946605	918966872.625683\\
93849308.6494272	940831256.824827\\
98283633.3277003	963219680.84249\\
102927477.240961	986145357.68876\\
107790740.049927	1009620575.53439\\
112883789.168469	1033660318.52881\\
118217481.864667	1058277545.28772\\
123803188.40614	1083487165.64528\\
129652816.298967	1109303772.82254\\
135778835.671893	1135742684.56928\\
142194305.859916	1162819069.27848\\
148912903.243941	1184574462.59721\\
155948950.405828	1184574462.62996\\
163317446.661017	1184574462.63147\\
171034100.033784	1185480119.50373\\
179115360.743323	1210934327.15043\\
187578456.272016	1236874064.25257\\
196441428.090663	1263306795.59742\\
205723170.118955	1290239565.87736\\
215443469.003188	1317677800.80481\\
225623046.297064	1345628778.7887\\
236283602.635518	1374099149.20656\\
247447863.995736	1403094828.25119\\
259139630.143966	1432622679.43309\\
271383825.371428	1462687825.41032\\
284206551.627451	1493297452.2823\\
297635144.163131	1524457403.79291\\
311698229.804114	1556174063.70485\\
326425787.976732	1588452064.80591\\
341849214.617593	1621297855.55334\\
358001389.102859	1654717352.15914\\
374916744.339889	1688715042.01146\\
392631340.170684	1723297176.9183\\
411182940.243583	1769668952.11371\\
430611092.517116	1855451550.24286\\
450957213.567614	1945392840.98178\\
472264676.880295	2039675946.83701\\
494578905.312064	2138565423.94509\\
517947467.923122	2242230975.32675\\
542420181.383803	2350920106.6852\\
568049216.172843	2468155014.75685\\
594889207.793433	2586742715.71884\\
622997373.244183	2711022143.12498\\
652433632.993261	2799999999.74825\\
683260738.715741	2799999999.99611\\
% 715544407.066458	2795643677.66789\\
% 749353459.773577	2068159898.59834\\
% 784759970.351462	2165225360.84683\\
% 821839417.745681	2266868829.79898\\
% 860670847.237616	2376482844.61586\\
% 901337038.951742	2488624587.31211\\
% 943924684.324764	2606057723.01339\\
% 988524570.912828	2729038087.2608\\
% 1035231775.93074	2799999999.90382\\
% 1084145868.93584	2799999999.7302\\
% 1135371124.08852	2799999999.99952\\
% 1189016742.44199	2799999999.98756\\
% 1245197084.73503	2414462136.25966\\
% 1304031915.18413	2529372538.92268\\
% 1365646656.79461	2649747519.71097\\
% 1430172658.73509	2775860899.25663\\
% 1497747476.3452	2799999999.99952\\
% 1568515164.37355	2799999120.57482\\
% 1642626584.07093	2799999999.99952\\
1720239724.7936	2799999999.91225\\
1801520040.80202	2799999999.98849\\
1886640803.97325	2799997244.68666\\
1975783473.1787	2799992894.43156\\
2069138081.11479	2799999735.6078\\
2166903639.41118	2799999999.99953\\
2269288562.88009	2799999999.99957\\
2376511113.81108	2799999999.99959\\
2488799867.25867	2799999817.04009\\
2606394198.31435	2799999999.99952\\
2729544792.402	2799999999.99957\\
2858514179.68447	2799998452.29384\\
2993577294.72049	2799999999.96302\\
3135022062.56511	2799996837.89648\\
3283150012.56305	2799999287.26492\\
3438276921.14331	2799995845.53933\\
3600733484.98562	2799999007.42867\\
3770866025.99345	2799999999.99936\\
3949037229.57669	2799999999.99902\\
4135626917.8177	2799999999.97765\\
4331032859.169	2799999999.98862\\
4535671616.4087	2799999999.98862\\
4749979434.66142	2799999999.98862\\
4974413171.37746	2799999999.9996\\
5209451270.25321	2799999999.99453\\
5455594781.16851	2799999999.98946\\
5713368428.31557	2799999889.17282\\
5983321728.79627	2799999999.96773\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=3}

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1000	192525.743346314\\
1047.24941229815	192525.74334645\\
1096.73133155882	192525.743346453\\
1148.55124242394	192525.74334644\\
1202.81961362278	192525.743346447\\
1259.65213346714	192525.743346451\\
1319.16995647357	192525.743346449\\
1381.49996163832	192525.743346444\\
1446.77502291565	192525.743346452\\
1515.13429247605	192525.743346451\\
1586.72349734832	192525.743346448\\
1661.69525007769	192525.743346451\\
1740.20937406249	192525.743346453\\
1822.43324426267	192525.743346451\\
1908.54214400669	192525.74334645\\
1998.71963865725	192525.743346453\\
2093.15796693257	192525.743346453\\
2192.05845071733	192525.743346453\\
2295.63192423691	192525.743346453\\
2404.09918350997	192525.743346453\\
2517.69145703728	192525.743346453\\
2636.65089873036	192525.743346451\\
2761.23110413075	192525.743346452\\
2891.6976510203	192525.743346451\\
3028.32866557495	192525.743346451\\
3171.415415269	192525.743346453\\
3321.26292979375	192525.743346453\\
3478.19065131413	192525.743346454\\
3642.53311544964	192525.743346452\\
3814.64066443118	192525.743346453\\
3994.88019395417	192525.743346454\\
4183.63593532002	192525.743346453\\
4381.31027453331	192525.743346453\\
4588.32461010084	192525.743346453\\
4805.12025136124	192525.743346453\\
5032.15935925999	192525.743346454\\
5269.92593157566	192525.743346454\\
5518.92683469738	192525.743346453\\
5779.69288415331	192525.743346454\\
6052.77997619335	192525.743346454\\
6338.77027283849	192525.743346454\\
6638.27344292308	192525.743346454\\
6951.92796177561	192525.743346454\\
7280.40247230857	192525.743346454\\
7624.39721041914	192525.743346454\\
7984.64549773909	192525.743346454\\
8361.91530491632	192525.743346454\\
8757.01088876051	192525.743346454\\
9170.77450674293	192525.743346454\\
9604.08821250538	192525.743346454\\
10057.8757362058	192525.743346454\\
10533.1044537094	192525.743346454\\
11030.7874488222	192525.743346454\\
11551.9856729648	192525.743346454\\
12097.810206889	192525.743346454\\
12669.4246292591	192525.743346454\\
13268.0474971472	192525.743346453\\
13894.9549437314	192525.743346454\\
14551.4833987319	192525.743346138\\
15239.0324373883	192525.743345695\\
15959.0677640473	192525.743345657\\
16713.1243367249	192525.74334519\\
17502.809639301	192525.743343854\\
18329.8071083244	192525.743345143\\
19195.8797217311	192525.74334397\\
20102.8737571288	192525.743345553\\
21052.7227276571	192525.743346414\\
22047.4515038148	192525.743346107\\
23089.1806300419	192525.743345014\\
24180.1308452572	192525.743345643\\
25322.6278169879	192525.743346115\\
26519.1070991854	192525.743345944\\
27772.1193242936	192525.74334548\\
29084.3356406404	192525.743346167\\
30458.5534067428	192525.743345695\\
31897.7021546632	192525.743345888\\
33404.8498351324	192525.74334589\\
34983.2093577503	192525.743345733\\
36636.1454402072	192525.743346236\\
38367.1817811265	192525.743345957\\
40180.0085718209	192525.743346418\\
42078.490362974	192525.743346314\\
44066.6743030179	192525.74334584\\
46148.7987657694	192525.743346283\\
48329.3023857175	192525.74334644\\
50612.8335202221	192525.74334635\\
53004.2601587967	192525.743346438\\
55508.6803005981	192525.743346411\\
58131.4328222471	192525.743346441\\
60878.1088591476	192525.743346454\\
63754.5637245651	192525.743346454\\
66766.9293918757	192525.743346454\\
69921.6275665937	192525.743346454\\
73225.3833760453	192525.743346454\\
76685.2397058701	192525.743346454\\
80308.5722139152	192525.743346454\\
84103.105053526	192525.743346454\\
88076.9273397545	192525.743346454\\
92238.5103935848	192525.743346454\\
96596.7258009384	192525.743346454\\
101160.864324958	192525.743346454\\
105940.655711885	192525.743346385\\
110946.289432752	192525.743345369\\
116188.43640511	192525.743344606\\
121678.271741092	192525.743344632\\
127427.498570313	192525.743346362\\
133448.372988384	192525.743337162\\
139753.730184229	192525.743345598\\
146357.011801908	192525.743338985\\
153272.294595261	192525.743338985\\
160514.320436476	192525.743338985\\
168098.527742537	192525.743338985\\
176041.084386555	192525.743332372\\
184358.922164149	nan\\
193069.772888325	nan\\
202192.206189836	nan\\
211745.669103571	nan\\
221750.527525393	nan\\
232228.109627772	nan\\
243200.751326795	nan\\
254691.843897454	nan\\
266725.88383874	nan\\
279328.525094825	nan\\
292526.633743665	nan\\
306348.345269608	nan\\
320823.124542107	nan\\
335981.828628378	nan\\
351856.772573927	nan\\
368481.798291168	nan\\
385892.34670299	nan\\
404125.53329506	nan\\
423220.227237928	nan\\
443217.134247609	nan\\
464158.883361277	nan\\
486090.117813063	nan\\
509057.590203669	nan\\
533110.262166703	nan\\
558299.408744191	nan\\
584678.727693759	nan\\
612304.453960519	nan\\
641235.479557692	nan\\
671533.479111513	nan\\
703263.041338064	nan\\
736491.806732297	nan\\
771290.611762799	nan\\
807733.63987967	nan\\
845898.57965743	nan\\
885866.790410083	nan\\
927723.475631406	nan\\
971557.864630185	nan\\
1017463.40274761	nan\\
1065537.95056231	nan\\
1115883.99250775	nan\\
1168608.85534665	nan\\
1223824.93696819	nan\\
1281649.94599576	nan\\
1342207.15271601	nan\\
1405625.65186421	nan\\
1472040.637826	nan\\
1541593.69284227	nan\\
1614433.0888316	nan\\
1690714.10347358	nan\\
1770599.3512269	nan\\
1854259.12998785	nan\\
1941871.78412825	nan\\
2033624.08468667	nan\\
2129711.62752348	nan\\
2230339.2502885	nan\\
2335721.46909012	nan\\
2446082.9357968	nan\\
2561658.91694573	nan\\
2682695.79527973	nan\\
2809451.59498141	nan\\
2942196.53172437	nan\\
3081213.588714	nan\\
3226799.11994581	nan\\
3379263.48196743	nan\\
3538931.69549098	nan\\
3706144.13826623	nan\\
3881257.27069154	nan\\
4064644.39570963	nan\\
4256696.45460787	nan\\
4457822.86041971	nan\\
4668452.37070379	nan\\
4889034.00156144	nan\\
5120037.98484088	nan\\
5361956.77056882	nan\\
5615306.07674628	nan\\
5880625.98874676	nan\\
6158482.11066025	nan\\
6449466.77103762	nan\\
6754200.28560559	nan\\
7073332.27964444	nan\\
7407543.07284715	nan\\
7757545.12961241	nan\\
8124084.57786297	nan\\
8507942.79962744	nan\\
8909938.0967761	nan\\
9330927.43546166	nan\\
9771808.27298391	nan\\
10233520.4709726	nan\\
10717048.2989671	nan\\
11223422.5326642	nan\\
11753722.6513064	nan\\
12309079.138896	nan\\
12890675.8941403	nan\\
13499752.7542643	nan\\
14137608.1380736	nan\\
14805601.8138991	nan\\
15505157.7983263	nan\\
16237767.3918872	nan\\
17004992.3581879	nan\\
17808468.2532468	nan\\
18649907.912143	nan\\
19531105.1004063	nan\\
20453938.3379339	nan\\
21420374.9035838	nan\\
22432475.0289842	nan\\
23492396.2904966	nan\\
24602398.2086978	nan\\
25764847.0651837	nan\\
26982220.9469654	nan\\
28257115.0292083	nan\\
29592247.1075796	nan\\
30990463.3919943	nan\\
32454744.5741133	nan\\
33988212.1815267	nan\\
35594135.2321686	nan\\
37275937.2031494	nan\\
39037203.3288609	nan\\
40881688.2439129	nan\\
42813323.987194	nan\\
44836228.3841191	nan\\
46954713.8249343	nan\\
49173296.4577902	nan\\
51496705.8161834	nan\\
53929894.9012887	nan\\
56478050.7406756	nan\\
59146605.4459175	nan\\
61941247.7926676	nan\\
64867935.3478851	nan\\
67932907.170067	nan\\
71142697.1095573	nan\\
74504147.7372892	nan\\
78024424.9316504	nan\\
81711033.154572	nan\\
85571831.4494	nan\\
89615050.1946605	nan\\
93849308.6494272	nan\\
98283633.3277003	nan\\
102927477.240961	nan\\
107790740.049927	nan\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{Energy-Pulse}

\addplot [color=mycolor3,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1000	2638637.54062454\\
1047.24941229815	2700580.53342594\\
1096.73133155882	2763975.70367116\\
1148.55124242394	2828856.49251499\\
1202.81961362278	2895256.19595701\\
1259.65213346714	2963211.48560248\\
1319.16995647357	3032758.23378525\\
1381.49996163832	3103933.29463623\\
1446.77502291565	3176774.86534703\\
1515.13429247605	3251322.06088413\\
1586.72349734832	3327613.48944669\\
1661.69525007769	3405691.0825138\\
1740.20937406249	3485594.63990809\\
1822.43324426267	3567368.1177646\\
1908.54214400669	3651054.81398833\\
1998.71963865725	3736698.92159533\\
2093.15796693257	3824346.51123908\\
2192.05845071733	3914042.80419218\\
2295.63192423691	4005837.36069706\\
2404.09918350997	4099778.37424278\\
2517.69145703728	4195916.18613295\\
2636.65089873036	4294300.94966291\\
2761.23110413075	4394985.19303323\\
2891.6976510203	4498023.01506284\\
3028.32866557495	4603469.03843842\\
3171.415415269	4711380.59539538\\
3321.26292979375	4821812.21262871\\
3478.19065131413	4934825.46073923\\
3642.53311544964	5050478.7759494\\
3814.64066443118	5168834.40597371\\
3994.88019395417	5289955.79383591\\
4183.63593532002	5413907.22672922\\
4381.31027453331	5540752.71714006\\
4588.32461010084	5670563.47887975\\
4805.12025136124	5803405.51006223\\
5032.15935925999	5939351.15511693\\
5269.92593157566	6078471.52213681\\
5518.92683469738	6220842.20542712\\
5779.69288415331	6366538.11877367\\
6052.77997619335	6515636.52064993\\
6338.77027283849	6668217.4449423\\
6638.27344292308	6824361.62586764\\
6951.92796177561	6984151.65715118\\
7280.40247230857	7147676.60325429\\
7624.39721041914	7315017.82434911\\
7984.64549773909	7486267.53404771\\
8361.91530491632	7661517.4269367\\
8757.01088876051	7840858.54826097\\
9170.77450674293	8024388.53076363\\
9604.08821250538	8212204.70458792\\
10057.8757362058	8404406.49390324\\
10533.1044537094	8601096.51727167\\
11030.7874488222	8802379.89699032\\
11551.9856729648	9008362.86511432\\
12097.810206889	9219157.10852639\\
12669.4246292591	9434873.47608149\\
13268.0474971472	9655625.47656738\\
13894.9549437314	9881533.18234239\\
14551.4833987319	10112716.2766521\\
15239.0324373883	10349297.8616635\\
15959.0677640473	10591403.1276291\\
16713.1243367249	10839164.1263434\\
17502.809639301	11092708.0987272\\
18329.8071083244	11352173.1501902\\
19195.8797217311	11617697.6821295\\
20102.8737571288	11889421.7480437\\
21052.7227276571	12167490.0371671\\
22047.4515038148	12452052.462817\\
23089.1806300419	12743259.6610926\\
24180.1308452572	13041265.4676552\\
25322.6278169879	13346230.2870413\\
26519.1070991854	13658318.0200395\\
27772.1193242936	13977691.3120571\\
29084.3356406404	14304522.2777498\\
30458.5534067428	14638984.4679535\\
31897.7021546632	14981257.6872678\\
33404.8498351324	15331523.5488776\\
34983.2093577503	15689967.1740956\\
36636.1454402072	16056780.9193113\\
38367.1817811265	16432159.9662737\\
40180.0085718209	16816304.6162255\\
42078.490362974	17209419.1003092\\
44066.6743030179	17611713.219203\\
46148.7987657694	18023401.4225764\\
48329.3023857175	18444701.3146249\\
50612.8335202221	18875838.7103793\\
53004.2601587967	19317043.8302227\\
55508.6803005981	19768552.2311403\\
58131.4328222471	20230603.2202069\\
60878.1088591476	20703441.6962531\\
63754.5637245651	21187322.4996698\\
66766.9293918757	21682501.1044049\\
69921.6275665937	22189243.8365923\\
73225.3833760453	22707818.1258046\\
76685.2397058701	23238501.3301956\\
80308.5722139152	23781575.1967193\\
84103.105053526	24337330.8994232\\
88076.9273397545	24906062.198941\\
92238.5103935848	25161032.0434725\\
96596.7258009384	21449970.8666109\\
101160.864324958	25161032.0434942\\
105940.655711885	22463434.1459332\\
110946.289432752	22987982.8997095\\
116188.43640511	23524780.1571423\\
121678.271741092	24074111.0324959\\
127427.498570313	24636270.4041773\\
133448.372988384	25161032.0434722\\
139753.730184229	25161032.043493\\
146357.011801908	25161032.0434942\\
153272.294595261	25161032.0434959\\
160514.320436476	25161032.0434936\\
168098.527742537	25161032.0434969\\
176041.084386555	25161032.0434967\\
184358.922164149	25161032.0434967\\
193069.772888325	25161032.0434962\\
202192.206189836	25161032.0434969\\
211745.669103571	25161032.0434967\\
221750.527525393	25161032.0434964\\
232228.109627772	25161032.0434967\\
243200.751326795	25161032.0434964\\
254691.843897454	25161032.0434963\\
266725.88383874	25161032.0434968\\
279328.525094825	25161032.0434968\\
292526.633743665	25161032.0434966\\
306348.345269608	25161032.0434968\\
320823.124542107	25161032.0434967\\
335981.828628378	25161032.0434968\\
351856.772573927	25161032.0434969\\
368481.798291168	25161032.0434967\\
385892.34670299	25161032.0434968\\
404125.53329506	25161032.0434967\\
423220.227237928	25161032.0434966\\
443217.134247609	25161032.0434967\\
464158.883361277	25161032.043497\\
486090.117813063	25161032.0434968\\
509057.590203669	25161032.0434968\\
533110.262166703	25161032.0434968\\
558299.408744191	25161032.0434968\\
584678.727693759	25161032.043497\\
612304.453960519	25161032.0434965\\
641235.479557692	25161032.043497\\
671533.479111513	25161032.0434968\\
703263.041338064	25161032.0434967\\
736491.806732297	25161032.043497\\
771290.611762799	25161032.0434969\\
807733.63987967	25161032.0434967\\
845898.57965743	25161032.0434968\\
885866.790410083	25161032.0434969\\
927723.475631406	25161032.043497\\
971557.864630185	25161032.0434968\\
1017463.40274761	25161032.0434969\\
1065537.95056231	25161032.043497\\
1115883.99250775	25161032.0434969\\
1168608.85534665	25161032.043497\\
1223824.93696819	25161032.043497\\
1281649.94599576	25161032.0434968\\
1342207.15271601	25161032.043497\\
1405625.65186421	25161032.0434968\\
1472040.637826	25161032.043497\\
1541593.69284227	25161032.043497\\
1614433.0888316	25161032.0434968\\
1690714.10347358	25161032.0434968\\
1770599.3512269	25161032.0434969\\
1854259.12998785	25161032.0434969\\
1941871.78412825	25161032.043497\\
2033624.08468667	25161032.043497\\
2129711.62752348	25161032.0434969\\
2230339.2502885	25161032.0434969\\
2335721.46909012	25161032.0434969\\
2446082.9357968	25161032.043497\\
2561658.91694573	25161032.0434969\\
2682695.79527973	25161032.043497\\
2809451.59498141	25161032.043497\\
2942196.53172437	25161032.0434969\\
3081213.588714	25161032.0434967\\
3226799.11994581	25161032.0434969\\
3379263.48196743	25161032.043497\\
3538931.69549098	25161032.043497\\
3706144.13826623	25161032.043497\\
3881257.27069154	25161032.043497\\
4064644.39570963	25161032.043497\\
4256696.45460787	25161032.043497\\
4457822.86041971	25161032.043497\\
4668452.37070379	25161032.0434969\\
4889034.00156144	25161032.0434968\\
5120037.98484088	25161032.0434285\\
5361956.77056882	25161032.0434408\\
5615306.07674628	25161032.0433621\\
5880625.98874676	25161032.0432649\\
6158482.11066025	25161032.0433993\\
6449466.77103762	25161032.0431039\\
6754200.28560559	25161032.0428265\\
7073332.27964444	25161032.0432692\\
7407543.07284715	25161032.0433659\\
7757545.12961241	25161032.0432822\\
8124084.57786297	25161032.0432443\\
8507942.79962744	25161032.0431407\\
8909938.0967761	25161032.0427677\\
9330927.43546166	25161032.0426574\\
9771808.27298391	25161032.0431426\\
10233520.4709726	25161032.0432424\\
10717048.2989671	25161032.0430886\\
11223422.5326642	25161032.0432846\\
11753722.6513064	25161032.0429557\\
12309079.138896	25161032.0425087\\
12890675.8941403	25161032.0433601\\
13499752.7542643	25161032.0433784\\
14137608.1380736	25161032.0433386\\
14805601.8138991	25161032.0427839\\
15505157.7983263	25161032.0430078\\
16237767.3918872	25161032.0433235\\
17004992.3581879	25161032.0433764\\
17808468.2532468	25161032.0429987\\
18649907.912143	25161032.0429264\\
19531105.1004063	25161032.0434541\\
20453938.3379339	25161032.0430426\\
21420374.9035838	25161032.0434531\\
22432475.0289842	25161032.0434152\\
23492396.2904966	25161032.0433773\\
24602398.2086978	25161032.0416601\\
25764847.0651837	25161032.0423275\\
26982220.9469654	25161032.042995\\
28257115.0292083	25161032.0428982\\
29592247.1075796	25161032.0428982\\
30990463.3919943	25161032.0428015\\
32454744.5741133	nan\\
33988212.1815267	nan\\
35594135.2321686	nan\\
37275937.2031494	nan\\
39037203.3288609	nan\\
40881688.2439129	nan\\
42813323.987194	nan\\
44836228.3841191	nan\\
46954713.8249343	nan\\
49173296.4577902	nan\\
51496705.8161834	nan\\
53929894.9012887	nan\\
56478050.7406756	nan\\
59146605.4459175	nan\\
61941247.7926676	nan\\
64867935.3478851	nan\\
67932907.170067	nan\\
71142697.1095573	nan\\
74504147.7372892	nan\\
78024424.9316504	nan\\
81711033.154572	nan\\
85571831.4494	nan\\
89615050.1946605	nan\\
93849308.6494272	nan\\
98283633.3277003	nan\\
102927477.240961	nan\\
107790740.049927	nan\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{Arbitrary-Pulse}


\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1000	2800000000\\
1047.24941229815	2800000000\\
1096.73133155882	2800000000\\
1148.55124242394	2800000000\\
1202.81961362278	2800000000\\
1259.65213346714	2800000000\\
1319.16995647357	2800000000\\
1381.49996163832	2800000000\\
1446.77502291565	2800000000\\
1515.13429247605	2800000000\\
1586.72349734832	2800000000\\
1661.69525007769	2800000000\\
1740.20937406249	2800000000\\
1822.43324426267	2800000000\\
1908.54214400669	2800000000\\
1998.71963865725	2800000000\\
2093.15796693257	2800000000\\
2192.05845071733	2800000000\\
2295.63192423691	2800000000\\
2404.09918350997	2800000000\\
2517.69145703728	2800000000\\
2636.65089873036	2800000000\\
2761.23110413075	2800000000\\
2891.6976510203	2800000000\\
3028.32866557495	2800000000\\
3171.415415269	2800000000\\
3321.26292979375	2800000000\\
3478.19065131413	2800000000\\
3642.53311544964	2800000000\\
3814.64066443118	2800000000\\
3994.88019395417	2800000000\\
4183.63593532002	2800000000\\
4381.31027453331	2800000000\\
4588.32461010084	2800000000\\
4805.12025136124	2800000000\\
5032.15935925999	2800000000\\
5269.92593157566	2800000000\\
5518.92683469738	2800000000\\
5779.69288415331	2800000000\\
6052.77997619335	2800000000\\
6338.77027283849	2800000000\\
6638.27344292308	2800000000\\
6951.92796177561	2800000000\\
7280.40247230857	2800000000\\
7624.39721041914	2800000000\\
7984.64549773909	2800000000\\
8361.91530491632	2800000000\\
8757.01088876051	2800000000\\
9170.77450674293	2800000000\\
9604.08821250538	2800000000\\
10057.8757362058	2800000000\\
10533.1044537094	2800000000\\
11030.7874488222	2800000000\\
11551.9856729648	2800000000\\
12097.810206889	2800000000\\
12669.4246292591	2800000000\\
13268.0474971472	2800000000\\
13894.9549437314	2800000000\\
14551.4833987319	2800000000\\
15239.0324373883	2800000000\\
15959.0677640473	2800000000\\
16713.1243367249	2800000000\\
17502.809639301	2800000000\\
18329.8071083244	2800000000\\
19195.8797217311	2800000000\\
20102.8737571288	2800000000\\
21052.7227276571	2800000000\\
22047.4515038148	2800000000\\
23089.1806300419	2800000000\\
24180.1308452572	2800000000\\
25322.6278169879	2800000000\\
26519.1070991854	2800000000\\
27772.1193242936	2800000000\\
29084.3356406404	2800000000\\
30458.5534067428	2800000000\\
31897.7021546632	2800000000\\
33404.8498351324	2800000000\\
34983.2093577503	2800000000\\
36636.1454402072	2800000000\\
38367.1817811265	2800000000\\
40180.0085718209	2800000000\\
42078.490362974	2800000000\\
44066.6743030179	2800000000\\
46148.7987657694	2800000000\\
48329.3023857175	2800000000\\
50612.8335202221	2800000000\\
53004.2601587967	2800000000\\
55508.6803005981	2800000000\\
58131.4328222471	2800000000\\
60878.1088591476	2800000000\\
63754.5637245651	2800000000\\
66766.9293918757	2800000000\\
69921.6275665937	2800000000\\
73225.3833760453	2800000000\\
76685.2397058701	2800000000\\
80308.5722139152	2800000000\\
84103.105053526	2800000000\\
88076.9273397545	2800000000\\
92238.5103935848	2800000000\\
96596.7258009384	2800000000\\
101160.864324958	2800000000\\
105940.655711885	2800000000\\
110946.289432752	2800000000\\
116188.43640511	2800000000\\
121678.271741092	2800000000\\
127427.498570313	2800000000\\
133448.372988384	2800000000\\
139753.730184229	2800000000\\
146357.011801908	2800000000\\
153272.294595261	2800000000\\
160514.320436476	2800000000\\
168098.527742537	2800000000\\
176041.084386555	2800000000\\
184358.922164149	2800000000\\
193069.772888325	2800000000\\
202192.206189836	2800000000\\
211745.669103571	2800000000\\
221750.527525393	2800000000\\
232228.109627772	2800000000\\
243200.751326795	2800000000\\
254691.843897454	2800000000\\
266725.88383874	2800000000\\
279328.525094825	2800000000\\
292526.633743665	2800000000\\
306348.345269608	2800000000\\
320823.124542107	2800000000\\
335981.828628378	2800000000\\
351856.772573927	2800000000\\
368481.798291168	2800000000\\
385892.34670299	2800000000\\
404125.53329506	2800000000\\
423220.227237928	2800000000\\
443217.134247609	2800000000\\
464158.883361277	2800000000\\
486090.117813063	2800000000\\
509057.590203669	2800000000\\
533110.262166703	2800000000\\
558299.408744191	2800000000\\
584678.727693759	2800000000\\
612304.453960519	2800000000\\
641235.479557692	2800000000\\
671533.479111513	2800000000\\
703263.041338064	2800000000\\
736491.806732297	2800000000\\
771290.611762799	2800000000\\
807733.63987967	2800000000\\
845898.57965743	2800000000\\
885866.790410083	2800000000\\
927723.475631406	2800000000\\
971557.864630185	2800000000\\
1017463.40274761	2800000000\\
1065537.95056231	2800000000\\
1115883.99250775	2800000000\\
1168608.85534665	2800000000\\
1223824.93696819	2800000000\\
1281649.94599576	2800000000\\
1342207.15271601	2800000000\\
1405625.65186421	2800000000\\
1472040.637826	2800000000\\
1541593.69284227	2800000000\\
1614433.0888316	2800000000\\
1690714.10347358	2800000000\\
1770599.3512269	2800000000\\
1854259.12998785	2800000000\\
1941871.78412825	2800000000\\
2033624.08468667	2800000000\\
2129711.62752348	2800000000\\
2230339.2502885	2800000000\\
2335721.46909012	2800000000\\
2446082.9357968	2800000000\\
2561658.91694573	2800000000\\
2682695.79527973	2800000000\\
2809451.59498141	2800000000\\
2942196.53172437	2800000000\\
3081213.588714	2800000000\\
3226799.11994581	2800000000\\
3379263.48196743	2800000000\\
3538931.69549098	2800000000\\
3706144.13826623	2800000000\\
3881257.27069154	2800000000\\
4064644.39570963	2800000000\\
4256696.45460787	2800000000\\
4457822.86041971	2800000000\\
4668452.37070379	2800000000\\
4889034.00156144	2800000000\\
5120037.98484088	2800000000\\
5361956.77056882	2800000000\\
5615306.07674628	2800000000\\
5880625.98874676	2800000000\\
6158482.11066025	2800000000\\
6449466.77103762	2800000000\\
6754200.28560559	2800000000\\
7073332.27964444	2800000000\\
7407543.07284715	2800000000\\
7757545.12961241	2800000000\\
8124084.57786297	2800000000\\
8507942.79962744	2800000000\\
8909938.0967761	2800000000\\
9330927.43546166	2800000000\\
9771808.27298391	2800000000\\
10233520.4709726	2800000000\\
10717048.2989671	2800000000\\
11223422.5326642	2800000000\\
11753722.6513064	2800000000\\
12309079.138896	2800000000\\
12890675.8941403	2800000000\\
13499752.7542643	2800000000\\
14137608.1380736	2800000000\\
14805601.8138991	2800000000\\
15505157.7983263	2800000000\\
16237767.3918872	2800000000\\
17004992.3581879	2800000000\\
17808468.2532468	2800000000\\
18649907.912143	2800000000\\
19531105.1004063	2800000000\\
20453938.3379339	2800000000\\
21420374.9035838	2800000000\\
22432475.0289842	2800000000\\
23492396.2904966	2800000000\\
24602398.2086978	2800000000\\
25764847.0651837	2800000000\\
26982220.9469654	2800000000\\
28257115.0292083	2800000000\\
29592247.1075796	2800000000\\
30990463.3919943	2800000000\\
32454744.5741133	2800000000\\
33988212.1815267	2800000000\\
35594135.2321686	2800000000\\
37275937.2031494	2800000000\\
39037203.3288609	2800000000\\
40881688.2439129	2800000000\\
42813323.987194	2800000000\\
44836228.3841191	2800000000\\
46954713.8249343	2800000000\\
49173296.4577902	2800000000\\
51496705.8161834	2800000000\\
53929894.9012887	2800000000\\
56478050.7406756	2800000000\\
59146605.4459175	2800000000\\
61941247.7926676	2800000000\\
64867935.3478851	2800000000\\
67932907.170067	2800000000\\
71142697.1095573	2800000000\\
74504147.7372892	2800000000\\
78024424.9316504	2800000000\\
81711033.154572	2800000000\\
85571831.4494	2800000000\\
89615050.1946605	2800000000\\
93849308.6494272	2800000000\\
98283633.3277003	2800000000\\
102927477.240961	2800000000\\
107790740.049927	2800000000\\
112883789.168469	2800000000\\
118217481.864667	2800000000\\
123803188.40614	2800000000\\
129652816.298967	2800000000\\
135778835.671893	2800000000\\
142194305.859916	2800000000\\
148912903.243941	2800000000\\
155948950.405828	2800000000\\
163317446.661017	2800000000\\
171034100.033784	2800000000\\
179115360.743323	2800000000\\
187578456.272016	2800000000\\
196441428.090663	2800000000\\
205723170.118955	2800000000\\
215443469.003188	2800000000\\
225623046.297064	2800000000\\
236283602.635518	2800000000\\
247447863.995736	2800000000\\
259139630.143966	2800000000\\
271383825.371428	2800000000\\
284206551.627451	2800000000\\
297635144.163131	2800000000\\
311698229.804114	2800000000\\
326425787.976732	2800000000\\
341849214.617593	2800000000\\
358001389.102859	2800000000\\
374916744.339889	2800000000\\
392631340.170684	2800000000\\
411182940.243583	2800000000\\
430611092.517116	2800000000\\
450957213.567614	2800000000\\
472264676.880295	2800000000\\
494578905.312064	2800000000\\
517947467.923122	2800000000\\
542420181.383803	2800000000\\
568049216.172843	2800000000\\
594889207.793433	2800000000\\
622997373.244183	2800000000\\
652433632.993261	2800000000\\
683260738.715741	2800000000\\
715544407.066458	2800000000\\
749353459.773577	2800000000\\
784759970.351462	2800000000\\
821839417.745681	2800000000\\
860670847.237616	2800000000\\
901337038.951742	2800000000\\
943924684.324764	2800000000\\
988524570.912828	2800000000\\
1035231775.93074	2800000000\\
1084145868.93584	2800000000\\
1135371124.08852	2800000000\\
1189016742.44199	2800000000\\
1245197084.73503	2800000000\\
1304031915.18413	2800000000\\
1365646656.79461	2800000000\\
1430172658.73509	2800000000\\
1497747476.3452	2800000000\\
1568515164.37355	2800000000\\
1642626584.07093	2800000000\\
1720239724.7936	2800000000\\
1801520040.80202	2800000000\\
1886640803.97325	2800000000\\
1975783473.1787	2800000000\\
2069138081.11479	2800000000\\
2166903639.41118	2800000000\\
2269288562.88009	2800000000\\
2376511113.81108	2800000000\\
2488799867.25867	2800000000\\
2606394198.31435	2800000000\\
2729544792.402	2800000000\\
2858514179.68447	2800000000\\
2993577294.72049	2800000000\\
3135022062.56511	2800000000\\
3283150012.56305	2800000000\\
3438276921.14331	2800000000\\
3600733484.98562	2800000000\\
3770866025.99345	2800000000\\
3949037229.57669	2800000000\\
4135626917.8177	2800000000\\
4331032859.169	2800000000\\
4535671616.4087	2800000000\\
4749979434.66142	2800000000\\
4974413171.37746	2800000000\\
5209451270.25321	2800000000\\
5455594781.16851	2800000000\\
5713368428.31557	2800000000\\
5983321728.79627	2800000000\\
6266030164.07266	2800000000\\
6562096406.76755	2800000000\\
6872151605.43114	2800000000\\
7196856730.01153	2800000000\\
7536903980.89854	2800000000\\
7893018264.54357	2800000000\\
8265958738.8018	2800000000\\
8656520431.29092	2800000000\\
9065535934.21636	2800000000\\
9493877179.27582	2800000000\\
9942457296.42744	2800000000\\
10412232560.4831	2800000000\\
10904204429.6775	2800000000\\
11419421680.5586	2800000000\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fixedLO/Ebit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=2in,
at={(0.758in,0.558in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1e3,
xmax=1e10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R_\mathrm{eff}$ [bit/s]},
ymode=log,
ymin=4e-09,
ymax=1e-4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}^*_{\mathrm{bit}}$ [J/bit]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={distance=50m FIXED},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=north east, at={(0.99,0.99)}, legend columns=5, transpose legend}
]
% \addplot [color=mycolor1, line width=1.0pt]
  % table[row sep=crcr]{%
% 1000	4.45289785115632e-06\\
% 1047.24941229815	4.25317448414836e-06\\
% 1096.73133155882	4.0624393294594e-06\\
% 1148.55124242394	3.88028738021805e-06\\
% 1202.81961362278	3.70633189067562e-06\\
% 1259.65213346714	3.54020355257663e-06\\
% 1319.16995647357	3.38154970868336e-06\\
% 1381.49996163832	3.2300336017783e-06\\
% 1446.77502291565	3.08533365754402e-06\\
% 1515.13429247605	2.94714279979213e-06\\
% 1586.72349734832	2.81516779658179e-06\\
% 1661.69525007769	2.68912863583446e-06\\
% 1740.20937406249	2.56875792911405e-06\\
% 1822.43324426267	2.4538003423019e-06\\
% 1908.54214400669	2.34401205195325e-06\\
% 1998.71963865725	2.23916022617664e-06\\
% 2093.15796693257	2.13902252893045e-06\\
% 2192.05845071733	2.04338664667687e-06\\
% 2295.63192423691	1.95204983639423e-06\\
% 2404.09918350997	1.86481849396853e-06\\
% 2517.69145703728	1.78150774206027e-06\\
% 2636.65089873036	1.70194103656309e-06\\
% 2761.23110413075	1.62594979078881e-06\\
% 2891.6976510203	1.55337301666737e-06\\
% 3028.32866557495	1.48405698204732e-06\\
% 3171.415415269	1.41785488351639e-06\\
% 3321.26292979375	1.3546265339551e-06\\
% 3478.19065131413	1.29423806418741e-06\\
% 3642.53311544964	1.23656163808864e-06\\
% 3814.64066443118	1.1814751805433e-06\\
% 3994.88019395417	1.1288621176734e-06\\
% 4183.63593532002	1.07861112878355e-06\\
% 4381.31027453331	1.03061590949435e-06\\
% 4588.32461010084	9.84774945559356e-07\\
% 4805.12025136124	9.40991296883696e-07\\
% 5032.15935925999	8.99172391284072e-07\\
% 5269.92593157566	8.59229827550785e-07\\
% 5518.92683469738	8.21079187392125e-07\\
% 5779.69288415331	7.84639855860459e-07\\
% 6052.77997619335	7.49834849877392e-07\\
% 6338.77027283849	7.16590654492685e-07\\
% 6638.27344292308	6.84837066528031e-07\\
% 6951.92796177561	6.54507045272595e-07\\
% 7280.40247230857	6.25536569912188e-07\\
% 7624.39721041914	5.97864755015007e-07\\
% 7984.64549773909	5.71433865159988e-07\\
% 8361.91530491632	5.46187209771589e-07\\
% 8757.01088876051	5.22071547546199e-07\\
% 9170.77450674293	4.99036035021883e-07\\
% 9604.08821250538	4.77032118490555e-07\\
% 10057.8757362058	4.5601343078461e-07\\
% 10533.1044537094	4.35935692718151e-07\\
% 11030.7874488222	4.16756618972851e-07\\
% 11551.9856729648	3.98435828227958e-07\\
% 12097.810206889	3.80934757343014e-07\\
% 12669.4246292591	3.64216579410489e-07\\
% 13268.0474971472	3.48246125503756e-07\\
% 13894.9549437314	3.3298980995374e-07\\
% 14551.4833987319	3.1841555899507e-07\\
% 15239.0324373883	3.04492742629766e-07\\
% 15959.0677640473	2.91192109563313e-07\\
% 16713.1243367249	2.78485725074549e-07\\
% 17502.809639301	2.66346911687061e-07\\
% 18329.8071083244	2.54750192515695e-07\\
% 19195.8797217311	2.43671237167544e-07\\
% 20102.8737571288	2.33086810082203e-07\\
% 21052.7227276571	2.22974721201245e-07\\
% 22047.4515038148	2.13313778861896e-07\\
% 23089.1806300419	2.04083608676921e-07\\
% 24180.1308452572	1.95264398079484e-07\\
% 25322.6278169879	1.86838329838994e-07\\
% 26519.1070991854	1.78787775181701e-07\\
% 27772.1193242936	1.71095898225993e-07\\
% 29084.3356406404	1.63746620265305e-07\\
% 30458.5534067428	1.5672458566122e-07\\
% 31897.7021546632	1.5001512927414e-07\\
% 33404.8498351324	1.4360424536218e-07\\
% 34983.2093577503	1.37478557882082e-07\\
% 36636.1454402072	1.31625292128904e-07\\
% 38367.1817811265	1.26032247654124e-07\\
% 40180.0085718209	1.20687772404497e-07\\
% 42078.490362974	1.15580738026613e-07\\
% 44066.6743030179	1.10700516284588e-07\\
% 46148.7987657694	1.06036956540699e-07\\
% 48329.3023857175	1.01580364251012e-07\\
% 50612.8335202221	9.73214804302435e-08\\
% 53004.2601587967	9.3251465010152e-08\\
% 55508.6803005981	8.93628238069846e-08\\
% 58131.4328222471	8.56481871005292e-08\\
% 60878.1088591476	8.20998750992903e-08\\
% 63754.5637245651	7.87101116212754e-08\\
% 66766.9293918757	7.54723353113946e-08\\
% 69921.6275665937	7.2379010043053e-08\\
% 73225.3833760453	6.94242893675308e-08\\
% 76685.2397058701	6.66018034028243e-08\\
% 80308.5722139152	6.39034926085283e-08\\
% 84103.105053526	6.13144019377205e-08\\
% 88076.9273397545	5.88395692481653e-08\\
% 92238.5103935848	5.64738982541033e-08\\
% 96596.7258009384	5.42125212656405e-08\\
% 101160.864324958	5.20507889054391e-08\\
% 105940.655711885	4.99842602886751e-08\\
% 110946.289432752	4.80086936453781e-08\\
% 116188.43640511	4.61200373652078e-08\\
% 121678.271741092	4.43144214456239e-08\\
% 127427.498570313	4.25881571803193e-08\\
% 133448.372988384	4.09384596514789e-08\\
% 139753.730184229	3.93624004983451e-08\\
% 146357.011801908	3.78566953592421e-08\\
% 153272.294595261	3.64182067519086e-08\\
% 160514.320436476	3.50439374639375e-08\\
% 168098.527742537	3.37310242353802e-08\\
% 176041.084386555	3.24767709587394e-08\\
% 184358.922164149	3.12784468481031e-08\\
% 193069.772888325	3.01336794091763e-08\\
% 202192.206189836	2.90400254703122e-08\\
% 211745.669103571	2.79952253156218e-08\\
% 221750.527525393	2.70297968483837e-08\\
% 232228.109627772	2.60435574077828e-08\\
% 243200.751326795	2.51328016331454e-08\\
% 254691.843897454	2.42562755664477e-08\\
% 266725.88383874	2.34109483644746e-08\\
% 279328.525094825	2.26023144204094e-08\\
% 292526.633743665	2.1828753872799e-08\\
% 306348.345269608	2.10892400192522e-08\\
% 320823.124542107	2.03826591069311e-08\\
% 335981.828628378	1.97075491298157e-08\\
% 351856.772573927	1.90625130253735e-08\\
% 368481.798291168	1.84462157716607e-08\\
% 385892.34670299	1.78573815913375e-08\\
% 404125.53329506	1.7294791380983e-08\\
% 423220.227237928	1.67572799525534e-08\\
% 443217.134247609	1.62437345416331e-08\\
% 464158.883361277	1.5753089489299e-08\\
% 486090.117813063	1.52843294942622e-08\\
% 509057.590203669	1.48364822087278e-08\\
% 533110.262166703	1.44086188650664e-08\\
% 558299.408744191	1.39998518312704e-08\\
% 584678.727693759	1.36093327866312e-08\\
% 612304.453960519	1.3236250969812e-08\\
% 641235.479557692	1.28798315143366e-08\\
% 671533.479111513	1.25393338585444e-08\\
% 703263.041338064	1.22140502063099e-08\\
% 736491.806732297	1.19033041106174e-08\\
% 771290.611762799	1.16064490501441e-08\\
% 807733.63987967	1.13228677532113e-08\\
% 845898.57965743	1.10519677842772e-08\\
% 885866.790410083	1.07931865872008e-08\\
% 927723.475631406	1.05419867817271e-08\\
% 971557.864630185	1.02979655228496e-08\\
% 1017463.40274761	1.00648165522937e-08\\
% 1065537.95056231	9.84205860386514e-09\\
% 1115883.99250775	9.6292315802039e-09\\
% 1168608.85534665	9.42589562429082e-09\\
% 1223824.93696819	9.23163022580485e-09\\
% 1281649.94599576	9.04603337745301e-09\\
% 1342207.15271601	8.8687207619623e-09\\
% 1405625.65186421	8.69932497210614e-09\\
% 1472040.637826	8.53749477318572e-09\\
% 1541593.69284227	8.38289439354073e-09\\
% 1614433.0888316	8.23520284733097e-09\\
% 1690714.10347358	8.09411337114842e-09\\
% 1770599.3512269	7.95933238833527e-09\\
% 1854259.12998785	7.83057974332275e-09\\
% 1941871.78412825	7.70758732184376e-09\\
% 2033624.08468667	7.59009890681734e-09\\
% 2129711.62752348	7.4778695872204e-09\\
% 2230339.2502885	7.37066527626993e-09\\
% 2335721.46909012	7.26826216657679e-09\\
% 2446082.9357968	7.17044658302568e-09\\
% 2561658.91694573	7.07701360189911e-09\\
% 2682695.79527973	6.98776831715511e-09\\
% 2809451.59498141	6.90252382112815e-09\\
% 2942196.53172437	6.82110163394675e-09\\
% 3081213.588714	6.74333118293918e-09\\
% 3226799.11994581	6.66904941952807e-09\\
% 3379263.48196743	6.59810058162726e-09\\
% 3538931.69549098	6.53033573561064e-09\\
% 3706144.13826623	6.4656126286891e-09\\
% 3881257.27069154	6.40379527703388e-09\\
% 4064644.39570963	6.3447537457071e-09\\
% 4256696.45460787	6.28836387132979e-09\\
% 4457822.86041971	6.23450700844467e-09\\
% 4668452.37070379	6.18306979008108e-09\\
% 4889034.00156144	6.13394388022141e-09\\
% 5120037.98484088	6.08702587906073e-09\\
% 5361956.77056882	6.04221659231737e-09\\
% 5615306.07674628	5.99942182013173e-09\\
% 5880625.98874676	5.9585511826286e-09\\
% 6158482.11066025	5.91951842110642e-09\\
% 6449466.77103762	5.88224113068e-09\\
% 6754200.28560559	5.84664056223285e-09\\
% 7073332.27964444	5.81264150937678e-09\\
% 7407543.07284715	5.78017210710506e-09\\
% 7757545.12961241	5.749163703315e-09\\
% 8124084.57786297	5.71955327522909e-09\\
% 8507942.79962744	5.69127048616621e-09\\
% 8909938.0967761	5.66426316912886e-09\\
% 9330927.43546166	5.63851763686986e-09\\
% 9771808.27298391	5.61384729961916e-09\\
% 10233520.4709726	5.59033378408995e-09\\
% 10717048.2989671	5.5678586030769e-09\\
% 11223422.5326642	5.54640641749455e-09\\
% 11753722.6513064	5.52592148956192e-09\\
% 12309079.138896	5.50635924819759e-09\\
% 12890675.8941403	5.4876781271692e-09\\
% 13499752.7542643	5.46983849534544e-09\\
% 14137608.1380736	5.45280269650992e-09\\
% 14805601.8138991	5.4365340187546e-09\\
% 15505157.7983263	5.42099847601105e-09\\
% 16237767.3918872	5.40670598242629e-09\\
% 17004992.3581879	5.40288888145314e-09\\
% 17808468.2532468	5.40400351074121e-09\\
% 18649907.912143	5.39040998087589e-09\\
% 19531105.1004063	5.3774285678452e-09\\
% 20453938.3379339	5.36503186271528e-09\\
% 21420374.9035838	5.35351435325067e-09\\
% 22432475.0289842	5.3512524422291e-09\\
% 23492396.2904966	5.36262408259597e-09\\
% 24602398.2086978	5.38844119407772e-09\\
% 25764847.0651837	5.42972977729797e-09\\
% 26982220.9469654	5.48769407483021e-09\\
% 28257115.0292083	5.50904938488355e-09\\
% 29592247.1075796	5.52688496980811e-09\\
% 30990463.3919943	5.55946393559275e-09\\
% 32454744.5741133	5.60783168006661e-09\\
% 33988212.1815267	5.67324059253103e-09\\
% 35594135.2321686	5.75710080015495e-09\\
% 37275937.2031494	5.8611954460068e-09\\
% 39037203.3288609	5.97076693176349e-09\\
% 40881688.2439129	6.07227490148092e-09\\
% 42813323.987194	6.20808780902735e-09\\
% 44836228.3841191	6.34390071657378e-09\\
% 46954713.8249343	6.53437925965131e-09\\
% 49173296.4577902	6.72485780272884e-09\\
% 51496705.8161834	6.97634776544946e-09\\
% 53929894.9012887	7.33077905139235e-09\\
% 56478050.7406756	7.68521033733524e-09\\
% 59146605.4459175	8.12607908331791e-09\\
% 61941247.7926676	nan\\
% 64867935.3478851	nan\\
% 67932907.170067	nan\\
% 71142697.1095573	nan\\
% 74504147.7372892	nan\\
% 78024424.9316504	nan\\
% 81711033.154572	nan\\
% 85571831.4494	nan\\
% 89615050.1946605	nan\\
% 93849308.6494272	nan\\
% 98283633.3277003	nan\\
% 102927477.240961	nan\\
% 107790740.049927	nan\\
% 112883789.168469	nan\\
% 118217481.864667	nan\\
% 123803188.40614	nan\\
% 129652816.298967	nan\\
% 135778835.671893	nan\\
% 142194305.859916	nan\\
% 148912903.243941	nan\\
% 155948950.405828	nan\\
% 163317446.661017	nan\\
% 171034100.033784	nan\\
% 179115360.743323	nan\\
% 187578456.272016	nan\\
% 196441428.090663	nan\\
% 205723170.118955	nan\\
% 215443469.003188	nan\\
% 225623046.297064	nan\\
% 236283602.635518	nan\\
% 247447863.995736	nan\\
% 259139630.143966	nan\\
% 271383825.371428	nan\\
% 284206551.627451	nan\\
% 297635144.163131	nan\\
% 311698229.804114	nan\\
% 326425787.976732	nan\\
% 341849214.617593	nan\\
% 358001389.102859	nan\\
% 374916744.339889	nan\\
% 392631340.170684	nan\\
% 411182940.243583	nan\\
% 430611092.517116	nan\\
% 450957213.567614	nan\\
% 472264676.880295	nan\\
% 494578905.312064	nan\\
% 517947467.923122	nan\\
% 542420181.383803	nan\\
% 568049216.172843	nan\\
% 594889207.793433	nan\\
% 622997373.244183	nan\\
% 652433632.993261	nan\\
% 683260738.715741	nan\\
% 715544407.066458	nan\\
% 749353459.773577	nan\\
% 784759970.351462	nan\\
% 821839417.745681	nan\\
% 860670847.237616	nan\\
% 901337038.951742	nan\\
% 943924684.324764	nan\\
% 988524570.912828	nan\\
% 1035231775.93074	nan\\
% 1084145868.93584	nan\\
% 1135371124.08852	nan\\
% 1189016742.44199	nan\\
% 1245197084.73503	nan\\
% 1304031915.18413	nan\\
% 1365646656.79461	nan\\
% 1430172658.73509	nan\\
% 1497747476.3452	nan\\
% 1568515164.37355	nan\\
% 1642626584.07093	nan\\
% 1720239724.7936	nan\\
% 1801520040.80202	nan\\
% 1886640803.97325	nan\\
% 1975783473.1787	nan\\
% 2069138081.11479	nan\\
% 2166903639.41118	nan\\
% 2269288562.88009	nan\\
% 2376511113.81108	nan\\
% 2488799867.25867	nan\\
% 2606394198.31435	nan\\
% 2729544792.402	nan\\
% 2858514179.68447	nan\\
% 2993577294.72049	nan\\
% 3135022062.56511	nan\\
% 3283150012.56305	nan\\
% 3438276921.14331	nan\\
% 3600733484.98562	nan\\
% 3770866025.99345	nan\\
% 3949037229.57669	nan\\
% 4135626917.8177	nan\\
% 4331032859.169	nan\\
% 4535671616.4087	nan\\
% 4749979434.66142	nan\\
% 4974413171.37746	nan\\
% 5209451270.25321	nan\\
% 5455594781.16851	nan\\
% 5713368428.31557	nan\\
% 5983321728.79627	nan\\
% 6266030164.07266	nan\\
% 6562096406.76755	nan\\
% 6872151605.43114	nan\\
% 7196856730.01153	nan\\
% 7536903980.89854	nan\\
% 7893018264.54357	nan\\
% 8265958738.8018	nan\\
% 8656520431.29092	nan\\
% 9065535934.21636	nan\\
% 9493877179.27582	nan\\
% 9942457296.42744	nan\\
% 10412232560.4831	nan\\
% 10904204429.6775	nan\\
% 11419421680.5586	nan\\
% 11958982643.7498	nan\\
% 12524037545.3507	nan\\
% 13115790958.9685	nan\\
% 13735504373.6051	nan\\
% 14384498882.8767	nan\\
% 15064158001.2959	nan\\
% 15775930613.6236	nan\\
% 16521334063.5737	nan\\
% 17301957388.4589	nan\\
% 18119464706.6712	nan\\
% 18975598765.2185	nan\\
% 19872184654.8805	nan\\
% 20811133700.904	nan\\
% 21794447537.5299	nan\\
% 22824222375.041	nan\\
% 23902653468.4239	nan\\
% 25032039797.1732	nan\\
% 26214788966.2135	nan\\
% 27453422338.3871	nan\\
% 28750580409.4488	nan\\
% 30109028437.026	nan\\
% 31531662335.5437	nan\\
% 33021514849.6818	nan\\
% 34581762019.5238	nan\\
% 36215729951.1807	nan\\
% 37926901907.3224	nan\\
% 39718925732.733	nan\\
% 41595621630.7184	nan\\
% 43560990306.9462	nan\\
% 45619221498.0747	nan\\
% 47774702903.3577	nan\\
% 50032029538.26	nan\\
% 52396013530.0263	nan\\
% 54871694376.0859	nan\\
% 57464349687.1597	nan\\
% 60179506437.9733	nan\\
% 63022952749.5604	nan\\
% 66000750228.271	nan\\
% 69119246887.7937	nan\\
% 72385090681.7325	nan\\
% 75805243675.5925	nan\\
% 79386996888.3821	nan\\
% 83137985835.4733	nan\\
% 87066206805.8512	nan\\
% 91180033908.457	nan\\
% 95488236923.9568	nan\\
% 100000000000	nan\\
% };
% \addlegendentry{4-QAM}

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1000	3.272252511122e-05\\
1047.24941229815	3.1249746916538e-05\\
1096.73133155882	2.98433412409076e-05\\
1148.55124242394	2.85003152417497e-05\\
1202.81961362278	2.721781106702e-05\\
1259.65213346714	2.5993099765655e-05\\
1319.16995647357	2.48235754727451e-05\\
1381.49996163832	2.37067498570374e-05\\
1446.77502291565	2.26402468189356e-05\\
1515.13429247605	2.16217974276933e-05\\
1586.72349734832	2.06492350870118e-05\\
1661.69525007769	1.97204909187347e-05\\
1740.20937406249	1.88335893548032e-05\\
1822.43324426267	1.79866439280729e-05\\
1908.54214400669	1.7177853253023e-05\\
1998.71963865725	1.64054971877889e-05\\
2093.15796693257	1.56679331693394e-05\\
2192.05845071733	1.49635928271968e-05\\
2295.63192423691	1.42909783566399e-05\\
2404.09918350997	1.3648659497237e-05\\
2517.69145703728	1.30352705500541e-05\\
2636.65089873036	1.24495074066265e-05\\
2761.23110413075	1.18901247707501e-05\\
2891.6976510203	1.13559335056058e-05\\
3028.32866557495	1.0845798100561e-05\\
3171.415415269	1.035863425225e-05\\
3321.26292979375	9.89340655477749e-06\\
3478.19065131413	9.44912629412188e-06\\
3642.53311544964	9.02484934203769e-06\\
3814.64066443118	8.61967414496782e-06\\
3994.88019395417	8.23273980367962e-06\\
4183.63593532002	7.86322423953175e-06\\
4381.31027453331	7.51034244346343e-06\\
4588.32461010084	7.17334480397412e-06\\
4805.12025136124	6.8515155105301e-06\\
5032.15935925999	6.54417102899501e-06\\
5269.92593157566	6.25065864583509e-06\\
5518.92683469738	5.9703550779964e-06\\
5779.69288415331	5.7026651454913e-06\\
6052.77997619335	5.44702050386507e-06\\
6338.77027283849	5.20287843384128e-06\\
6638.27344292308	4.96972068556636e-06\\
6951.92796177561	4.74705237499014e-06\\
7280.40247230857	4.5344009300304e-06\\
7624.39721041914	4.33131508427539e-06\\
7984.64549773909	4.13736391607981e-06\\
8361.91530491632	3.95213593100629e-06\\
8757.01088876051	3.77523818565705e-06\\
9170.77450674293	3.60629545102835e-06\\
9604.08821250538	3.44494941360483e-06\\
10057.8757362058	3.29085791249113e-06\\
10533.1044537094	3.14369421095506e-06\\
11030.7874488222	3.00314630082997e-06\\
11551.9856729648	2.86891623829379e-06\\
12097.810206889	2.74071950960948e-06\\
12669.4246292591	2.61828442547509e-06\\
13268.0474971472	2.50135154269288e-06\\
13894.9549437314	2.38967311192491e-06\\
14551.4833987319	2.2830125503586e-06\\
15239.0324373883	2.18114393815818e-06\\
15959.0677640473	2.08385153762923e-06\\
16713.1243367249	1.99092933407156e-06\\
17502.809639301	1.90218059734217e-06\\
18329.8071083244	1.8174174631938e-06\\
19195.8797217311	1.7364605334973e-06\\
20102.8737571288	1.65913849449559e-06\\
21052.7227276571	1.58528775227602e-06\\
22047.4515038148	1.5147520846844e-06\\
23089.1806300419	1.44738230893886e-06\\
24180.1308452572	1.38303598042831e-06\\
25322.6278169879	1.3215771529326e-06\\
26519.1070991854	1.26287579795848e-06\\
27772.1193242936	1.20680785636718e-06\\
29084.3356406404	1.1532548582563e-06\\
30458.5534067428	1.10210367096958e-06\\
31897.7021546632	1.05324625847177e-06\\
33404.8498351324	1.00657945157583e-06\\
34983.2093577503	9.62004728532874e-07\\
36636.1454402072	9.19428005517635e-07\\
38367.1817811265	8.78759436562791e-07\\
40180.0085718209	8.39913222516125e-07\\
42078.490362974	8.02807428613431e-07\\
44066.6743030179	7.67363810278566e-07\\
46148.7987657694	7.33507646779511e-07\\
48329.3023857175	7.01167582386082e-07\\
50612.8335202221	6.70275474690926e-07\\
53004.2601587967	6.40766249770671e-07\\
55508.6803005981	6.12577763878702e-07\\
58131.4328222471	5.85650671374941e-07\\
60878.1088591476	5.59928298611295e-07\\
63754.5637245651	5.35356523504147e-07\\
66766.9293918757	5.11883660537374e-07\\
69921.6275665937	4.89460350950923e-07\\
73225.3833760453	4.68039457881072e-07\\
76685.2397058701	4.47575966229025e-07\\
80308.5722139152	4.28026887044566e-07\\
84103.105053526	4.09351166221124e-07\\
88076.9273397545	3.91509597307791e-07\\
92238.5103935848	3.744647382526e-07\\
96596.7258009384	3.58180836164453e-07\\
101160.864324958	3.42623843067227e-07\\
105940.655711885	3.27761040049496e-07\\
110946.289432752	3.13561282766667e-07\\
116188.43640511	2.99994828022075e-07\\
121678.271741092	2.87033270641996e-07\\
127427.498570313	2.74649483196611e-07\\
133448.372988384	2.62817558438597e-07\\
139753.730184229	2.51512754336746e-07\\
146357.011801908	2.40711441587597e-07\\
153272.294595261	2.30391053493307e-07\\
160514.320436476	2.20530038099069e-07\\
168098.527742537	2.11107812488146e-07\\
176041.084386555	2.02104719137239e-07\\
184358.922164149	1.93501984239252e-07\\
193069.772888325	1.85281677904752e-07\\
202192.206189836	1.7742667615738e-07\\
211745.669103571	1.69920624642322e-07\\
221750.527525393	1.62747903970585e-07\\
232228.109627772	1.55893596625314e-07\\
243200.751326795	1.49343455359705e-07\\
254691.843897454	1.43083873019253e-07\\
266725.88383874	1.37101853724107e-07\\
279328.525094825	1.31384985350198e-07\\
292526.633743665	1.25921413250576e-07\\
306348.345269608	1.20699815161035e-07\\
320823.124542107	1.15709377236617e-07\\
335981.828628378	1.10939771168007e-07\\
351856.772573927	1.06381132329133e-07\\
368481.798291168	1.02024038909456e-07\\
385892.34670299	9.7859491986572e-08\\
404125.53329506	9.38788964967115e-08\\
423220.227237928	9.00740430626665e-08\\
443217.134247609	8.64370906404734e-08\\
464158.883361277	8.29605499479454e-08\\
486090.117813063	7.96372676398017e-08\\
509057.590203669	7.64604111957318e-08\\
533110.262166703	7.34234544892553e-08\\
558299.408744191	7.05201640066815e-08\\
584678.727693759	6.77445856868639e-08\\
612304.453960519	6.50910323537611e-08\\
641235.479557692	6.25540717150798e-08\\
671533.479111513	6.01285149014806e-08\\
703263.041338064	5.7809405521981e-08\\
736491.806732297	5.5592009212282e-08\\
771290.611762799	5.34718036538025e-08\\
807733.63987967	5.14444690422008e-08\\
845898.57965743	4.95058789851244e-08\\
885866.790410083	4.76520918098393e-08\\
927723.475631406	4.58793422622651e-08\\
971557.864630185	4.4184033579773e-08\\
1017463.40274761	4.25627299209026e-08\\
1065537.95056231	4.1012149135909e-08\\
1115883.99250775	3.95292059029244e-08\\
1168608.85534665	3.81109295996586e-08\\
1223824.93696819	3.67543827855999e-08\\
1281649.94599576	3.54568321294396e-08\\
1342207.15271601	3.42156664410908e-08\\
1405625.65186421	3.30283911878674e-08\\
1472040.637826	3.18926232574654e-08\\
1541593.69284227	3.08060859566268e-08\\
1614433.0888316	2.97666042348662e-08\\
1690714.10347358	2.87721001231176e-08\\
1770599.3512269	2.78205883776209e-08\\
1854259.12998785	2.69101723197974e-08\\
1941871.78412825	2.60390398632875e-08\\
2033624.08468667	2.52054597197149e-08\\
2129711.62752348	2.44077777751288e-08\\
2230339.2502885	2.36444136294339e-08\\
2335721.46909012	2.29138572914647e-08\\
2446082.9357968	2.22146660226948e-08\\
2561658.91694573	2.1545461322885e-08\\
2682695.79527973	2.09049260512771e-08\\
2809451.59498141	2.02918016772283e-08\\
2942196.53172437	1.97048856544557e-08\\
3081213.588714	1.91430289133252e-08\\
3226799.11994581	1.86051334658666e-08\\
3379263.48196743	1.80901501184407e-08\\
3538931.69549098	1.7597076287208e-08\\
3706144.13826623	1.71249539117728e-08\\
3881257.27069154	1.66728674625789e-08\\
4064644.39570963	1.62399420378391e-08\\
4256696.45460787	1.5825341545964e-08\\
4457822.86041971	1.54282781724613e-08\\
4668452.37070379	1.50481140119528e-08\\
4889034.00156144	1.46839814009822e-08\\
5120037.98484088	1.43351828968794e-08\\
5361956.77056882	1.40010519615332e-08\\
5615306.07674628	1.36809515521824e-08\\
5880625.98874676	1.33742728037839e-08\\
6158482.11066025	1.30804337705293e-08\\
6449466.77103762	1.27988782238476e-08\\
6754200.28560559	1.2529074504353e-08\\
7073332.27964444	1.22705144253099e-08\\
7407543.07284715	1.20227122252965e-08\\
7757545.12961241	1.17852035678557e-08\\
8124084.57786297	1.15575445860159e-08\\
8507942.79962744	1.1339310969667e-08\\
8909938.0967761	1.11300970938609e-08\\
9330927.43546166	1.09295151861971e-08\\
9771808.27298391	1.0737194531536e-08\\
10233520.4709726	1.05527807123588e-08\\
10717048.2989671	1.03759348831748e-08\\
11223422.5326642	1.0206333077441e-08\\
11753722.6513064	1.00436655455352e-08\\
12309079.138896	9.88763612238525e-09\\
12890675.8941403	9.73796162342089e-09\\
13499752.7542643	9.59437126757627e-09\\
14137608.1380736	9.45660612612592e-09\\
14805601.8138991	9.32441859619419e-09\\
15505157.7983263	9.19757189782873e-09\\
16237767.3918872	9.07583959357954e-09\\
17004992.3581879	8.95900512957209e-09\\
17808468.2532468	8.84686139710916e-09\\
18649907.912143	8.73921031387907e-09\\
19531105.1004063	8.63586242388966e-09\\
20453938.3379339	8.53663651528705e-09\\
21420374.9035838	8.44135925525615e-09\\
22432475.0289842	8.34986484123563e-09\\
23492396.2904966	8.26199466771537e-09\\
24602398.2086978	8.17759700791634e-09\\
25764847.0651837	8.09652670968552e-09\\
26982220.9469654	8.01864490496732e-09\\
28257115.0292083	7.9438187322429e-09\\
29592247.1075796	7.87192107135496e-09\\
30990463.3919943	7.80283029016298e-09\\
32454744.5741133	7.7364300024979e-09\\
33988212.1815267	7.67260883690948e-09\\
35594135.2321686	7.61126021572305e-09\\
37275937.2031494	7.55228214394233e-09\\
39037203.3288609	7.49557700755822e-09\\
40881688.2439129	7.44105138084109e-09\\
42813323.987194	7.38861584221469e-09\\
44836228.3841191	7.33818479832665e-09\\
46954713.8249343	7.28967631594908e-09\\
49173296.4577902	7.24301196135798e-09\\
51496705.8161834	7.19811664685715e-09\\
53929894.9012887	7.15491848412639e-09\\
56478050.7406756	7.11334864408884e-09\\
59146605.4459175	7.07336675987231e-09\\
61941247.7926676	7.03504603761331e-09\\
64867935.3478851	6.99817393627318e-09\\
67932907.170067	6.96268132822065e-09\\
71142697.1095573	6.92851277958704e-09\\
74504147.7372892	6.89561519566154e-09\\
78024424.9316504	6.86393771896028e-09\\
81711033.154572	6.83343163181834e-09\\
85571831.4494	6.80405026330226e-09\\
89615050.1946605	6.77574890025049e-09\\
93849308.6494272	6.74848470225742e-09\\
98283633.3277003	6.72221662042488e-09\\
102927477.240961	6.69690531971305e-09\\
107790740.049927	6.67251310473033e-09\\
112883789.168469	6.64900384880842e-09\\
118217481.864667	6.62634292621619e-09\\
123803188.40614	6.60449714737249e-09\\
129652816.298967	6.58343469692376e-09\\
135778835.671893	6.56312507455878e-09\\
142194305.859916	6.5435390384386e-09\\
148912903.243941	6.52464855112465e-09\\
155948950.405828	6.50642672789374e-09\\
163317446.661017	6.48889192095464e-09\\
171034100.033784	6.47213235464249e-09\\
179115360.743323	6.45612019709723e-09\\
187578456.272016	6.4408224484609e-09\\
196441428.090663	6.4262075470939e-09\\
205723170.118955	6.41224529632346e-09\\
215443469.003188	6.39890681345874e-09\\
225623046.297064	6.38616447254801e-09\\
236283602.635518	6.37399185259904e-09\\
247447863.995736	6.36236368505439e-09\\
259139630.143966	6.35125580583074e-09\\
271383825.371428	6.34064510793858e-09\\
284206551.627451	6.33050949655729e-09\\
297635144.163131	6.32082784758686e-09\\
311698229.804114	6.31157995715844e-09\\
326425787.976732	6.30274651988743e-09\\
341849214.617593	6.29430907277815e-09\\
358001389.102859	6.28624996857847e-09\\
374916744.339889	6.27855241763988e-09\\
392631340.170684	6.27120004705366e-09\\
411182940.243583	6.26417769013353e-09\\
430611092.517116	6.2574705343156e-09\\
450957213.567614	6.25106449540058e-09\\
472264676.880295	6.24494662430493e-09\\
494578905.312064	6.24298126397121e-09\\
517947467.923122	6.25487094079886e-09\\
542420181.383803	6.26115365488745e-09\\
568049216.172843	6.25491704607329e-09\\
594889207.793433	6.24895995328973e-09\\
622997373.244183	6.24326992626173e-09\\
652433632.993261	6.23783506656271e-09\\
683260738.715741	6.23264397679415e-09\\
715544407.066458	6.22879835837148e-09\\
749353459.773577	6.23639046193995e-09\\
784759970.351462	6.25840623145293e-09\\
821839417.745681	6.29574302679138e-09\\
860670847.237616	6.34937675984499e-09\\
901337038.951742	6.39858999221154e-09\\
943924684.324764	6.3938817182024e-09\\
988524570.912828	6.38952282149106e-09\\
1035231775.93074	6.39406137266182e-09\\
1084145868.93584	6.41310534937701e-09\\
1135371124.08852	6.44746692180067e-09\\
1189016742.44199	6.49815888818051e-09\\
1245197084.73503	6.56632671003292e-09\\
1304031915.18413	6.65335467253159e-09\\
1365646656.79461	6.73781756934021e-09\\
1430172658.73509	6.7638255454547e-09\\
1497747476.3452	6.80627403517737e-09\\
1568515164.37355	6.86619100207593e-09\\
1642626584.07093	6.94493940634e-09\\
1720239724.7936	7.04403824267646e-09\\
1801520040.80202	7.16521865723692e-09\\
1886640803.97325	7.31062964269165e-09\\
1975783473.1787	7.44545411980669e-09\\
2069138081.11479	7.55494568276324e-09\\
2166903639.41118	7.68834540614489e-09\\
2269288562.88009	7.84794562754999e-09\\
2376511113.81108	8.03643848046789e-09\\
2488799867.25867	8.2569899329338e-09\\
2606394198.31435	8.51330449553815e-09\\
2729544792.402	8.75620308495323e-09\\
2858514179.68447	9.01774532511686e-09\\
2993577294.72049	9.32070174729399e-09\\
3135022062.56511	9.6701790039085e-09\\
3283150012.56305	1.00725587083196e-08\\
3438276921.14331	1.05281336628192e-08\\
3600733484.98562	1.10298446699108e-08\\
3770866025.99345	1.15315556770023e-08\\
3949037229.57669	1.21483449963571e-08\\
4135626917.8177	1.28580469511415e-08\\
4331032859.169	1.36241659589352e-08\\
4535671616.4087	1.44223410935183e-08\\
4749979434.66142	1.54132630110415e-08\\
4974413171.37746	1.64041849285647e-08\\
5209451270.25321	1.75830951803573e-08\\
5455594781.16851	1.87095091685922e-08\\
5713368428.31557	2.00103645700338e-08\\
5983321728.79627	2.15170124164207e-08\\
6266030164.07266	2.3246212472848e-08\\
6562096406.76755	2.51617713028792e-08\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{16-QAM}

\addplot [color=mycolor1,dashed,line width=1.0pt ]
  table[row sep=crcr]{%
1000	4.3051755388026e-05\\
1047.24941229815	4.11138977193359e-05\\
1096.73133155882	3.92633754745907e-05\\
1148.55124242394	3.7496250479587e-05\\
1202.81961362278	3.58087621911701e-05\\
1259.65213346714	3.41973196840839e-05\\
1319.16995647357	3.26584939993286e-05\\
1381.49996163832	3.11890108377177e-05\\
1446.77502291565	2.97857435830583e-05\\
1515.13429247605	2.84457066400863e-05\\
1586.72349734832	2.71660490729524e-05\\
1661.69525007769	2.59440485307034e-05\\
1740.20937406249	2.47771054468072e-05\\
1822.43324426267	2.36627375003602e-05\\
1908.54214400669	2.25985743271694e-05\\
1998.71963865725	2.15823524694379e-05\\
2093.15796693257	2.06119105532871e-05\\
2192.05845071733	1.96851846838374e-05\\
2295.63192423691	1.8800204048033e-05\\
2404.09918350997	1.79550867158367e-05\\
2517.69145703728	1.71480356308464e-05\\
2636.65089873036	1.63773347817869e-05\\
2761.23110413075	1.56413455467173e-05\\
2891.6976510203	1.49385032021606e-05\\
3028.32866557495	1.42673135897172e-05\\
3171.415415269	1.36263500474356e-05\\
3321.26292979375	1.30142500999541e-05\\
3478.19065131413	1.24297126737102e-05\\
3642.53311544964	1.18714954446111e-05\\
3814.64066443118	1.13384121111856e-05\\
3994.88019395417	1.08293298676182e-05\\
4183.63593532002	1.0343166990777e-05\\
4381.31027453331	9.87889053609737e-06\\
4588.32461010084	9.4355141374058e-06\\
4805.12025136124	9.0120959059983e-06\\
5032.15935925999	8.60773642449333e-06\\
5269.92593157566	8.22157683118452e-06\\
5518.92683469738	7.85279699081013e-06\\
5779.69288415331	7.50061374784057e-06\\
6052.77997619335	7.16427925856132e-06\\
6338.77027283849	6.8430793983964e-06\\
6638.27344292308	6.53633224107806e-06\\
6951.92796177561	6.24338660642138e-06\\
7280.40247230857	5.9636206736087e-06\\
7624.39721041914	5.69644065702864e-06\\
7984.64549773909	5.44127954184739e-06\\
8361.91530491632	5.19759587661784e-06\\
8757.01088876051	4.96487262035312e-06\\
9170.77450674293	4.74261604160758e-06\\
9604.08821250538	4.53035466721901e-06\\
10057.8757362058	4.32763827847166e-06\\
10533.1044537094	4.13403695254077e-06\\
11030.7874488222	3.94914014717592e-06\\
11551.9856729648	3.77255582667241e-06\\
12097.810206889	3.60390962726815e-06\\
12669.4246292591	3.44284406018754e-06\\
13268.0474971472	3.28901775063385e-06\\
13894.9549437314	3.14210471110836e-06\\
14551.4833987319	3.00179364750793e-06\\
15239.0324373883	2.86778729652205e-06\\
15959.0677640473	2.73980179291746e-06\\
16713.1243367249	2.61756606536214e-06\\
17502.809639301	2.50082125950105e-06\\
18329.8071083244	2.38932018705442e-06\\
19195.8797217311	2.28282679976456e-06\\
20102.8737571288	2.18111568707024e-06\\
21052.7227276571	2.08397159643834e-06\\
22047.4515038148	1.9911889753306e-06\\
23089.1806300419	1.90257153382955e-06\\
24180.1308452572	1.81793182699156e-06\\
25322.6278169879	1.73709085603727e-06\\
26519.1070991854	1.65987768752953e-06\\
27772.1193242936	1.58612908972743e-06\\
29084.3356406404	1.51568918534163e-06\\
30458.5534067428	1.44840911995114e-06\\
31897.7021546632	1.38414674537506e-06\\
33404.8498351324	1.32276631732463e-06\\
34983.2093577503	1.2641382149714e-06\\
36636.1454402072	1.20813875757647e-06\\
38367.1817811265	1.1546496106567e-06\\
40180.0085718209	1.10355788580931e-06\\
42078.490362974	1.05475577942879e-06\\
44066.6743030179	1.00814034348592e-06\\
46148.7987657694	9.6361326664424e-07\\
48329.3023857175	9.21080665247761e-07\\
50612.8335202221	8.80452883734561e-07\\
53004.2601587967	8.41644304051196e-07\\
55508.6803005981	8.04573163661839e-07\\
58131.4328222471	7.69161381764491e-07\\
60878.1088591476	7.35334393344077e-07\\
63754.5637245651	7.03020990708926e-07\\
66766.9293918757	6.72153172173096e-07\\
69921.6275665937	6.42665997562206e-07\\
73225.3833760453	6.1449745023501e-07\\
76685.2397058701	5.87588305326824e-07\\
80308.5722139152	5.61882003934151e-07\\
84103.105053526	5.37324532972537e-07\\
88076.9273397545	5.13864310451772e-07\\
92238.5103935848	4.91452075924084e-07\\
96596.7258009384	4.70040785872013e-07\\
101160.864324958	4.49585513813161e-07\\
105940.655711885	4.30043354909063e-07\\
110946.289432752	4.11373334875055e-07\\
116188.43640511	3.9353632299713e-07\\
121678.271741092	3.76494949070557e-07\\
127427.498570313	3.60213524083378e-07\\
133448.372988384	3.44657964475901e-07\\
139753.730184229	3.29795719814879e-07\\
146357.011801908	3.15595819118962e-07\\
153272.294595261	3.02028457825137e-07\\
160514.320436476	2.89065281030652e-07\\
168098.527742537	2.76679210689655e-07\\
176041.084386555	2.64844386317884e-07\\
184358.922164149	2.53536110153494e-07\\
193069.772888325	2.42730794789954e-07\\
202192.206189836	2.32405913169524e-07\\
211745.669103571	2.22539950830849e-07\\
221750.527525393	2.13112360309013e-07\\
232228.109627772	2.04103517591013e-07\\
243200.751326795	1.95494680533919e-07\\
254691.843897454	1.87267949157253e-07\\
266725.88383874	1.79406227725039e-07\\
279328.525094825	1.71893188536839e-07\\
292526.633743665	1.64713237350699e-07\\
306348.345269608	1.57851480364427e-07\\
320823.124542107	1.51293692684922e-07\\
335981.828628378	1.45026288218467e-07\\
351856.772573927	1.39036290917899e-07\\
368481.798291168	1.33311307325491e-07\\
385892.34670299	1.27839500353105e-07\\
404125.53329506	1.22609564243831e-07\\
423220.227237928	1.17610700661858e-07\\
443217.134247609	1.12832595859679e-07\\
464158.883361277	1.08265398874078e-07\\
486090.117813063	1.038997007045e-07\\
509057.590203669	9.97265144295246e-08\\
533110.262166703	9.57372562191373e-08\\
558299.408744191	9.19237272024185e-08\\
584678.727693759	8.8278096152082e-08\\
612304.453960519	8.47928829490382e-08\\
641235.479557692	8.14609427918153e-08\\
671533.479111513	7.82754511172597e-08\\
703263.041338064	7.52298892004519e-08\\
736491.806732297	7.23180304032175e-08\\
771290.611762799	6.95339270419956e-08\\
807733.63987967	6.68718978471454e-08\\
845898.57965743	6.43265159870315e-08\\
885866.790410083	6.1892597631429e-08\\
927723.475631406	5.9565191029938e-08\\
971557.864630185	5.73395660821947e-08\\
1017463.40274761	5.52112043777129e-08\\
1065537.95056231	5.31757896841871e-08\\
1115883.99250775	5.12291988640457e-08\\
1168608.85534665	4.93674931999521e-08\\
1223824.93696819	4.75869101108248e-08\\
1281649.94599576	4.58838552407744e-08\\
1342207.15271601	4.42548949041531e-08\\
1405625.65186421	4.26967488706667e-08\\
1472040.637826	4.1206283475227e-08\\
1541593.69284227	3.97805050379087e-08\\
1614433.0888316	3.84166018453792e-08\\
1690714.10347358	3.71118970574107e-08\\
1770599.3512269	3.5863674904652e-08\\
1854259.12998785	3.46694416310479e-08\\
1941871.78412825	3.35268147476142e-08\\
2033624.08468667	3.24335180407093e-08\\
2129711.62752348	3.13873768048746e-08\\
2230339.2502885	3.03863132901239e-08\\
2335721.46909012	2.94283423540227e-08\\
2446082.9357968	2.85115673093307e-08\\
2561658.91694573	2.76341759583988e-08\\
2682695.79527973	2.67944368059076e-08\\
2809451.59498141	2.59906954419144e-08\\
2942196.53172437	2.52213710875371e-08\\
3081213.588714	2.44849532959511e-08\\
3226799.11994581	2.37799988017028e-08\\
3379263.48196743	2.31051285116601e-08\\
3538931.69549098	2.24590246312228e-08\\
3706144.13826623	2.18404279196993e-08\\
3881257.27069154	2.12481350690355e-08\\
4064644.39570963	2.06809962003394e-08\\
4256696.45460787	2.01379124728997e-08\\
4457822.86041971	1.96178338006307e-08\\
4668452.37070379	1.91197566711094e-08\\
4889034.00156144	1.86427220625842e-08\\
5120037.98484088	1.81858134545458e-08\\
5361956.77056882	1.77481549276477e-08\\
5615306.07674628	1.73289093489555e-08\\
5880625.98874676	1.69272766386824e-08\\
6158482.11066025	1.65424921147454e-08\\
6449466.77103762	1.61738260453485e-08\\
6754200.28560559	1.58207549339684e-08\\
7073332.27964444	1.54824440705972e-08\\
7407543.07284715	1.51582449459457e-08\\
7757545.12961241	1.48475475588956e-08\\
8124084.57786297	1.45497688208518e-08\\
8507942.79962744	1.42643513553574e-08\\
8909938.0967761	1.39907623515497e-08\\
9330927.43546166	1.37284924690369e-08\\
9771808.27298391	1.34770547918807e-08\\
10233520.4709726	1.32359838294773e-08\\
10717048.2989671	1.30048345622277e-08\\
11223422.5326642	1.2783181529982e-08\\
11753722.6513064	1.25706179613346e-08\\
12309079.138896	1.23667549419346e-08\\
12890675.8941403	1.21712206200552e-08\\
13499752.7542643	1.19836594477489e-08\\
14137608.1380736	1.18037314559876e-08\\
14805601.8138991	1.16311115622606e-08\\
15505157.7983263	1.14654889091709e-08\\
16237767.3918872	1.13065662326383e-08\\
17004992.3581879	1.11540592583768e-08\\
17808468.2532468	1.10076961253769e-08\\
18649907.912143	1.08672168351803e-08\\
19531105.1004063	1.07323727257865e-08\\
20453938.3379339	1.06029259690861e-08\\
21420374.9035838	1.0478649090764e-08\\
22432475.0289842	1.03593245116631e-08\\
23492396.2904966	1.0244744109645e-08\\
24602398.2086978	1.01347088010272e-08\\
25764847.0651837	1.00290281407181e-08\\
26982220.9469654	9.92751994021128e-09\\
28257115.0292083	9.8300099026354e-09\\
29592247.1075796	9.73633127409695e-09\\
30990463.3919943	9.64632451058278e-09\\
32454744.5741133	9.55983695972573e-09\\
33988212.1815267	9.47672255676541e-09\\
35594135.2321686	9.39684153406867e-09\\
37275937.2031494	9.32006014360096e-09\\
39037203.3288609	9.24625039176816e-09\\
40881688.2439129	9.1752897860744e-09\\
42813323.987194	9.10706109306619e-09\\
44836228.3841191	9.041452107057e-09\\
46954713.8249343	8.97835542914993e-09\\
49173296.4577902	8.91766825609586e-09\\
51496705.8161834	8.8592921785479e-09\\
53929894.9012887	8.80313301229023e-09\\
56478050.7406756	8.74910049404428e-09\\
59146605.4459175	8.69710834545317e-09\\
61941247.7926676	8.64707386490462e-09\\
64867935.3478851	8.59891788681512e-09\\
67932907.170067	8.55256460405753e-09\\
71142697.1095573	8.50794142120733e-09\\
74504147.7372892	8.46497881430352e-09\\
78024424.9316504	8.42361019683269e-09\\
81711033.154572	8.38377179165849e-09\\
85571831.4494	8.34540250863033e-09\\
89615050.1946605	8.30844954374738e-09\\
93849308.6494272	8.27302193629739e-09\\
98283633.3277003	8.2389415626501e-09\\
102927477.240961	8.20610859634912e-09\\
107790740.049927	8.17447371476662e-09\\
112883789.168469	8.14398965328039e-09\\
118217481.864667	8.11461111620198e-09\\
123803188.40614	8.08629469164771e-09\\
129652816.298967	8.05899877017615e-09\\
135778835.671893	8.0326834670244e-09\\
142194305.859916	8.0073105477824e-09\\
148912903.243941	7.98284335735189e-09\\
155948950.405828	7.95924675204364e-09\\
163317446.661017	7.9364870346725e-09\\
171034100.033784	7.91456291734472e-09\\
179115360.743323	7.89359463296768e-09\\
187578456.272016	7.87356129266123e-09\\
196441428.090663	7.85442163317393e-09\\
205723170.118955	7.83613620572566e-09\\
215443469.003188	7.81866716761535e-09\\
225623046.297064	7.80197848146148e-09\\
236283602.635518	7.78603555713365e-09\\
247447863.995736	7.77080537264312e-09\\
259139630.143966	7.75625629121578e-09\\
271383825.371428	7.74235811906848e-09\\
284206551.627451	7.72908196511136e-09\\
297635144.163131	7.71640013373975e-09\\
311698229.804114	7.70428626103874e-09\\
326425787.976732	7.69271511883755e-09\\
341849214.617593	7.68166239407756e-09\\
358001389.102859	7.67110512750787e-09\\
374916744.339889	7.66102122458803e-09\\
392631340.170684	7.65138956915883e-09\\
411182940.243583	7.64218999046258e-09\\
430611092.517116	7.63340320315117e-09\\
450957213.567614	7.62501078244214e-09\\
472264676.880295	7.61699511033592e-09\\
494578905.312064	7.60933958531799e-09\\
517947467.923122	7.60263950426257e-09\\
542420181.383803	7.60853807913715e-09\\
568049216.172843	7.61784759638929e-09\\
594889207.793433	7.61006350642853e-09\\
622997373.244183	7.60262805851686e-09\\
652433632.993261	7.59552604639033e-09\\
683260738.715741	7.58874243067389e-09\\
715544407.066458	7.58226309821251e-09\\
749353459.773577	7.57607444948089e-09\\
784759970.351462	7.57756417293912e-09\\
821839417.745681	7.59618780449466e-09\\
860670847.237616	7.63292599592402e-09\\
901337038.951742	7.68894511748759e-09\\
943924684.324764	7.76875481024006e-09\\
988524570.912828	7.77222933420892e-09\\
1035231775.93074	7.76662787027685e-09\\
1084145868.93584	7.76539694000825e-09\\
1135371124.08852	7.78068651064452e-09\\
1189016742.44199	7.8141500404765e-09\\
1245197084.73503	7.86689944397421e-09\\
1304031915.18413	7.94026017670002e-09\\
1365646656.79461	8.0358053532548e-09\\
1430172658.73509	8.15529875031136e-09\\
1497747476.3452	8.19844773036048e-09\\
1568515164.37355	8.2385811976029e-09\\
1642626584.07093	8.29922579471649e-09\\
1720239724.7936	8.38180618054968e-09\\
1801520040.80202	8.48802228120646e-09\\
1886640803.97325	8.61985115223424e-09\\
1975783473.1787	8.77965749762614e-09\\
2069138081.11479	8.97009962637723e-09\\
2166903639.41118	9.07906826089716e-09\\
2269288562.88009	9.21150466179036e-09\\
2376511113.81108	9.37306191795211e-09\\
2488799867.25867	9.56633354126218e-09\\
2606394198.31435	9.79477060891759e-09\\
2729544792.402	1.00621658835243e-08\\
2858514179.68447	1.03599926916432e-08\\
2993577294.72049	1.06057920985358e-08\\
3135022062.56511	1.08934785066566e-08\\
3283150012.56305	1.12279518384252e-08\\
3438276921.14331	1.16149113434992e-08\\
3600733484.98562	1.20611269996509e-08\\
3770866025.99345	1.25524587121045e-08\\
3949037229.57669	1.30388407522158e-08\\
4135626917.8177	1.35982691956534e-08\\
4331032859.169	1.424135496271e-08\\
4535671616.4087	1.4980511521659e-08\\
4749979434.66142	1.58132372521696e-08\\
4974413171.37746	1.67046144697059e-08\\
5209451270.25321	1.77310991494745e-08\\
5455594781.16851	1.89153892814642e-08\\
5713368428.31557	2.02851881133912e-08\\
5983321728.79627	2.18319519653575e-08\\
6266030164.07266	2.3628370042702e-08\\
6562096406.76755	2.57249143099598e-08\\
6872151605.43114	2.81949821201543e-08\\
7196856730.01153	3.11309261446487e-08\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{64-QAM}

\addplot [color=mycolor1,dotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	5.9552180175916e-05\\
1047.24941229815	5.68709089850918e-05\\
1096.73133155882	5.4310491179415e-05\\
1148.55124242394	5.18654768606607e-05\\
1202.81961362278	4.95306619550351e-05\\
1259.65213346714	4.73010771235755e-05\\
1319.16995647357	4.51719771728547e-05\\
1381.49996163832	4.3138830943418e-05\\
1446.77502291565	4.11973116543983e-05\\
1515.13429247605	3.93432876837301e-05\\
1586.72349734832	3.75728137643083e-05\\
1661.69525007769	3.58821225773269e-05\\
1740.20937406249	3.42676167248783e-05\\
1822.43324426267	3.2725861064702e-05\\
1908.54214400669	3.1253575390745e-05\\
1998.71963865725	2.98476274439311e-05\\
2093.15796693257	2.85050262382429e-05\\
2192.05845071733	2.7222915687889e-05\\
2295.63192423691	2.59985685219751e-05\\
2404.09918350997	2.48293804737055e-05\\
2517.69145703728	2.37128647317316e-05\\
2636.65089873036	2.26466466418192e-05\\
2761.23110413075	2.16284586475417e-05\\
2891.6976510203	2.06561354592157e-05\\
3028.32866557495	1.97276094407805e-05\\
3171.415415269	1.88409062047916e-05\\
3321.26292979375	1.7994140406135e-05\\
3478.19065131413	1.71855117255015e-05\\
3642.53311544964	1.64133010340561e-05\\
3814.64066443118	1.56758668831685e-05\\
3994.88019395417	1.49716416266856e-05\\
4183.63593532002	1.42991283020847e-05\\
4381.31027453331	1.36568975348914e-05\\
4588.32461010084	1.30435844088457e-05\\
4805.12025136124	1.2457885558425e-05\\
5032.15935925999	1.1898556392529e-05\\
5269.92593157566	1.13644084434096e-05\\
5518.92683469738	1.08543068351942e-05\\
5779.69288415331	1.03671678666085e-05\\
6052.77997619335	9.90195670274589e-06\\
6338.77027283849	9.45768517096367e-06\\
6638.27344292308	9.03340965620931e-06\\
6951.92796177561	8.62822909129013e-06\\
7280.40247230857	8.24128303780371e-06\\
7624.39721041914	7.87174985363862e-06\\
7984.64549773909	7.51884494314015e-06\\
8361.91530491632	7.18181908621149e-06\\
8757.01088876051	6.85995684278943e-06\\
9170.77450674293	6.55257502929408e-06\\
9604.08821250538	6.25902126380555e-06\\
10057.8757362058	5.97867257686715e-06\\
10533.1044537094	5.71093408495443e-06\\
11030.7874488222	5.45523772378296e-06\\
11551.9856729648	5.21104103875535e-06\\
12097.810206889	4.97782602996977e-06\\
12669.4246292591	4.75509804932855e-06\\
13268.0474971472	4.5423847473964e-06\\
13894.9549437314	4.33923506776393e-06\\
14551.4833987319	4.14521828677343e-06\\
15239.0324373883	3.9599230965604e-06\\
15959.0677640473	3.78295672945684e-06\\
16713.1243367249	3.6139441218902e-06\\
17502.809639301	3.45252711599646e-06\\
18329.8071083244	3.29836369724589e-06\\
19195.8797217311	3.15112726645673e-06\\
20102.8737571288	3.01050594464575e-06\\
21052.7227276571	2.87620190923413e-06\\
22047.4515038148	2.74793076019429e-06\\
23089.1806300419	2.62542091478696e-06\\
24180.1308452572	2.50841302959872e-06\\
25322.6278169879	2.39665944864842e-06\\
26519.1070991854	2.28992367638662e-06\\
27772.1193242936	2.18797987446493e-06\\
29084.3356406404	2.09061238120307e-06\\
30458.5534067428	1.99761525272968e-06\\
31897.7021546632	1.90879182481929e-06\\
33404.8498351324	1.82395429449165e-06\\
34983.2093577503	1.74292332048203e-06\\
36636.1454402072	1.66552764173135e-06\\
38367.1817811265	1.59160371308297e-06\\
40180.0085718209	1.52099535741026e-06\\
42078.490362974	1.45355345305083e-06\\
44066.6743030179	1.38913569364948e-06\\
46148.7987657694	1.3276059315134e-06\\
48329.3023857175	1.2688342864427e-06\\
50612.8335202221	1.21269672855735e-06\\
53004.2601587967	1.15907481456289e-06\\
55508.6803005981	1.10785543591015e-06\\
58131.4328222471	1.05893057831262e-06\\
60878.1088591476	1.012197092109e-06\\
63754.5637245651	9.6755647298184e-07\\
66766.9293918757	9.2491465256511e-07\\
69921.6275665937	8.84181798494591e-07\\
73225.3833760453	8.45272123475196e-07\\
76685.2397058701	8.08103702958495e-07\\
80308.5722139152	7.72598301042053e-07\\
84103.105053526	7.38681204219724e-07\\
88076.9273397545	7.06281062628794e-07\\
92238.5103935848	6.75329738455816e-07\\
96596.7258009384	6.45762161178237e-07\\
101160.864324958	6.17516189333489e-07\\
105940.655711885	5.9053247852113e-07\\
110946.289432752	5.64754355356892e-07\\
116188.43640511	5.40127697110189e-07\\
121678.271741092	5.16600816768726e-07\\
127427.498570313	4.94124353285428e-07\\
133448.372988384	4.72651166773972e-07\\
139753.730184229	4.52136238429697e-07\\
146357.011801908	4.32536574962789e-07\\
153272.294595261	4.13811117340205e-07\\
160514.320436476	3.95920653642029e-07\\
168098.527742537	3.78827741652366e-07\\
176041.084386555	3.62496740952346e-07\\
184358.922164149	3.46893364309698e-07\\
193069.772888325	3.31984992897713e-07\\
202192.206189836	3.17740474787862e-07\\
211745.669103571	3.04130058875981e-07\\
221750.527525393	2.91125331787065e-07\\
232228.109627772	2.78699157624336e-07\\
243200.751326795	2.66825620434311e-07\\
254691.843897454	2.55479969265385e-07\\
266725.88383874	2.44638565702972e-07\\
279328.525094825	2.34278833769517e-07\\
292526.633743665	2.24379212082734e-07\\
306348.345269608	2.14919108170234e-07\\
320823.124542107	2.05878854843288e-07\\
335981.828628378	1.97239668536895e-07\\
351856.772573927	1.88983609527462e-07\\
368481.798291168	1.81093543943431e-07\\
385892.34670299	1.73553107488024e-07\\
404125.53329506	1.66346670796869e-07\\
423220.227237928	1.5945930635682e-07\\
443217.134247609	1.5287675691555e-07\\
464158.883361277	1.46585405314715e-07\\
486090.117813063	1.40572245682483e-07\\
509057.590203669	1.34824855924151e-07\\
533110.262166703	1.29331371452312e-07\\
558299.408744191	1.24080460100684e-07\\
584678.727693759	1.19061298168233e-07\\
612304.453960519	1.14263547542632e-07\\
641235.479557692	1.09677333854388e-07\\
671533.479111513	1.05293225615173e-07\\
703263.041338064	1.01102214295987e-07\\
736491.806732297	9.70956953027723e-08\\
771290.611762799	9.32654498090411e-08\\
807733.63987967	8.96036274068524e-08\\
845898.57965743	8.61027295392692e-08\\
885866.790410083	8.27555936790548e-08\\
927723.475631406	7.95553782199706e-08\\
971557.864630185	7.64955480485522e-08\\
1017463.40274761	7.35698607656914e-08\\
1065537.95056231	7.07723535287298e-08\\
1115883.99250775	6.80973304860954e-08\\
1168608.85534665	6.55393507777739e-08\\
1223824.93696819	6.30932170761093e-08\\
1281649.94599576	6.07539646425808e-08\\
1342207.15271601	5.85168508772985e-08\\
1405625.65186421	5.63773453390114e-08\\
1472040.637826	5.43311202144233e-08\\
1541593.69284227	5.23740412165645e-08\\
1614433.0888316	5.05021588928842e-08\\
1690714.10347358	4.87117003245997e-08\\
1770599.3512269	4.69990611996682e-08\\
1854259.12998785	4.5360798242548e-08\\
1941871.78412825	4.3793677761497e-08\\
2033624.08468667	4.22946067127339e-08\\
2129711.62752348	4.08604756414903e-08\\
2230339.2502885	3.94884163655097e-08\\
2335721.46909012	3.817568869963e-08\\
2446082.9357968	3.69196747129474e-08\\
2561658.91694573	3.57178732443505e-08\\
2682695.79527973	3.45678946647862e-08\\
2809451.59498141	3.34674558751401e-08\\
2942196.53172437	3.2414375529118e-08\\
3081213.588714	3.14065694709918e-08\\
3226799.11994581	3.04420463785327e-08\\
3379263.48196743	2.95189036018856e-08\\
3538931.69549098	2.86353231895625e-08\\
3706144.13826623	2.77895680931245e-08\\
3881257.27069154	2.69799785425052e-08\\
4064644.39570963	2.62049685842891e-08\\
4256696.45460787	2.54630227756082e-08\\
4457822.86041971	2.47526930266453e-08\\
4668452.37070379	2.40725955850562e-08\\
4889034.00156144	2.34214081559153e-08\\
5120037.98484088	2.27978671510862e-08\\
5361956.77056882	2.22007650621874e-08\\
5615306.07674628	2.16289479515892e-08\\
5880625.98874676	2.10813130561273e-08\\
6158482.11066025	2.05568064984592e-08\\
6449466.77103762	2.00544211012164e-08\\
6754200.28560559	1.95731942993265e-08\\
7073332.27964444	1.9112206146085e-08\\
7407543.07284715	1.86705774087574e-08\\
7757545.12961241	1.82474710524119e-08\\
8124084.57786297	1.78422562079149e-08\\
8507942.79962744	1.74539929258124e-08\\
8909938.0967761	1.7081942965952e-08\\
9330927.43546166	1.67254049972299e-08\\
9771808.27298391	1.63837086415931e-08\\
10233520.4709726	1.60562130931704e-08\\
10717048.2989671	1.57423057993451e-08\\
11223422.5326642	1.54414012009854e-08\\
11753722.6513064	1.51529395291695e-08\\
12309079.138896	1.48763856558648e-08\\
12890675.8941403	1.46112279961351e-08\\
13499752.7542643	1.43569774595571e-08\\
14137608.1380736	1.41131664486347e-08\\
14805601.8138991	1.38793479020967e-08\\
15505157.7983263	1.36550943810601e-08\\
16237767.3918872	1.3439997196132e-08\\
17004992.3581879	1.3233665573609e-08\\
17808468.2532468	1.3035725859018e-08\\
18649907.912143	1.28458207563186e-08\\
19531105.1004063	1.26636086011643e-08\\
20453938.3379339	1.24887626666937e-08\\
21420374.9035838	1.23209705003878e-08\\
22432475.0289842	1.21599332905991e-08\\
23492396.2904966	1.20053652614189e-08\\
24602398.2086978	1.18569930946095e-08\\
25764847.0651837	1.17145553773868e-08\\
26982220.9469654	1.15778020748915e-08\\
28257115.0292083	1.14464940262399e-08\\
29592247.1075796	1.13204024630967e-08\\
30990463.3919943	1.11993085497584e-08\\
32454744.5741133	1.10830029437804e-08\\
33988212.1815267	1.09712853762282e-08\\
35594135.2321686	1.08639642506701e-08\\
37275937.2031494	1.07608562600709e-08\\
39037203.3288609	1.06617860207841e-08\\
40881688.2439129	1.05665857228755e-08\\
42813323.987194	1.0475094796045e-08\\
44836228.3841191	1.0387159590448e-08\\
46954713.8249343	1.03026330717481e-08\\
49173296.4577902	1.02213745297626e-08\\
51496705.8161834	1.01432493000935e-08\\
53929894.9012887	1.00681284981586e-08\\
56478050.7406756	9.99588876507093e-09\\
59146605.4459175	9.92641202483308e-09\\
61941247.7926676	9.85958525234108e-09\\
64867935.3478851	9.79530025171274e-09\\
67932907.170067	9.7334534444791e-09\\
71142697.1095573	9.67394566719698e-09\\
74504147.7372892	9.61668197806075e-09\\
78024424.9316504	9.56157147211138e-09\\
81711033.154572	9.50852900840993e-09\\
85571831.4494	9.45746552253982e-09\\
89615050.1946605	9.40830690289324e-09\\
93849308.6494272	9.360974799063e-09\\
98283633.3277003	9.31539599336263e-09\\
102927477.240961	9.27150035636393e-09\\
107790740.049927	9.22922071242803e-09\\
112883789.168469	9.18849271119826e-09\\
118217481.864667	9.14933334785893e-09\\
123803188.40614	9.11174988499719e-09\\
129652816.298967	9.07553835373552e-09\\
135778835.671893	9.0406445122841e-09\\
142194305.859916	9.00713011237138e-09\\
148912903.243941	8.9751061267178e-09\\
155948950.405828	8.94450864194821e-09\\
163317446.661017	8.91527479687852e-09\\
171034100.033784	8.88734444828363e-09\\
179115360.743323	8.86066005772442e-09\\
187578456.272016	8.83516657995436e-09\\
196441428.090663	8.81081136600697e-09\\
205723170.118955	8.78754403897266e-09\\
215443469.003188	8.76531643827833e-09\\
225623046.297064	8.74408248755969e-09\\
236283602.635518	8.72379812501274e-09\\
247447863.995736	8.70442121451531e-09\\
259139630.143966	8.68591146227931e-09\\
271383825.371428	8.66823034046435e-09\\
284206551.627451	8.65134100913104e-09\\
297635144.163131	8.63520824734534e-09\\
311698229.804114	8.61979838562137e-09\\
326425787.976732	8.60507930628134e-09\\
341849214.617593	8.59101997338292e-09\\
358001389.102859	8.5775912498163e-09\\
374916744.339889	8.56476490622736e-09\\
392631340.170684	8.55251418973452e-09\\
411182940.243583	8.5408130006653e-09\\
430611092.517116	8.52963721706579e-09\\
450957213.567614	8.51896324249386e-09\\
472264676.880295	8.50876860250726e-09\\
494578905.312064	8.49903184811194e-09\\
517947467.923122	8.48973300203682e-09\\
542420181.383803	8.48401267689774e-09\\
568049216.172843	8.49410704032285e-09\\
594889207.793433	8.48441262016083e-09\\
622997373.244183	8.47515283910666e-09\\
652433632.993261	8.46630832004792e-09\\
683260738.715741	8.45786054313227e-09\\
715544407.066458	8.44979180587411e-09\\
749353459.773577	8.44208524578647e-09\\
784759970.351462	8.43593175269703e-09\\
821839417.745681	8.44486198749685e-09\\
860670847.237616	8.473379917936e-09\\
901337038.951742	8.52269207858883e-09\\
943924684.324764	8.59419625368378e-09\\
988524570.912828	8.65283586190736e-09\\
1035231775.93074	8.64599458935551e-09\\
1084145868.93584	8.6398499444981e-09\\
1135371124.08852	8.64677205720495e-09\\
1189016742.44199	8.67344824465468e-09\\
1245197084.73503	8.72102370760957e-09\\
1304031915.18413	8.79085722288205e-09\\
1365646656.79461	8.88456541247159e-09\\
1430172658.73509	9.00398350416213e-09\\
1497747476.3452	9.10718043326601e-09\\
1568515164.37355	9.1415179109764e-09\\
1642626584.07093	9.19806594656415e-09\\
1720239724.7936	9.27834525599208e-09\\
1801520040.80202	9.38405383372475e-09\\
1886640803.97325	9.51729484587674e-09\\
1975783473.1787	9.68045400994702e-09\\
2069138081.11479	9.87639733521338e-09\\
2166903639.41118	1.00410970799662e-08\\
2269288562.88009	1.0170768517661e-08\\
2376511113.81108	1.03312738632275e-08\\
2488799867.25867	1.05254467614984e-08\\
2606394198.31435	1.07566164913183e-08\\
2729544792.402	1.10286239595605e-08\\
2858514179.68447	1.13461041872154e-08\\
2993577294.72049	1.16326610976767e-08\\
3135022062.56511	1.19170895652839e-08\\
3283150012.56305	1.22496177578435e-08\\
3438276921.14331	1.26356174870911e-08\\
3600733484.98562	1.30819635815172e-08\\
3770866025.99345	1.35964665897235e-08\\
3949037229.57669	1.41031336410276e-08\\
4135626917.8177	1.46432698965188e-08\\
4331032859.169	1.52648601843962e-08\\
4535671616.4087	1.59794624766376e-08\\
4749979434.66142	1.68008063509273e-08\\
4974413171.37746	1.76754161763636e-08\\
5209451270.25321	1.86197807908078e-08\\
5455594781.16851	1.97064251133211e-08\\
5713368428.31557	2.09587385141298e-08\\
5983321728.79627	2.24452009393243e-08\\
6266030164.07266	2.39316633645188e-08\\
6562096406.76755	2.70557199323394e-08\\
6872151605.43114	2.70557199323394e-08\\
7196856730.01153	3.017977650016e-08\\
7536903980.89854	3.28964696203012e-08\\
7893018264.54357	3.85705578744786e-08\\
8265958738.8018	3.85705578744786e-08\\
8656520431.29092	4.42446461286561e-08\\
9065535934.21636	5.38938804520127e-08\\
9493877179.27582	5.38938804520127e-08\\
9942457296.42744	6.35431147753693e-08\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{256-QAM}

\addplot [color=mycolor1,dashdotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	9.40645525342417e-05\\
1047.24941229815	8.98277158967054e-05\\
1096.73133155882	8.5781881268069e-05\\
1148.55124242394	8.19184344524842e-05\\
1202.81961362278	7.82291499815079e-05\\
1259.65213346714	7.47061734219127e-05\\
1319.16995647357	7.1342004637246e-05\\
1381.49996163832	6.81294818045484e-05\\
1446.77502291565	6.50617661521584e-05\\
1515.13429247605	6.21323273860739e-05\\
1586.72349734832	5.93349297738022e-05\\
1661.69525007769	5.66636188560371e-05\\
1740.20937406249	5.41127087578378e-05\\
1822.43324426267	5.16767700722606e-05\\
1908.54214400669	4.93506182906185e-05\\
1998.71963865725	4.71293027547064e-05\\
2093.15796693257	4.50080961074415e-05\\
2192.05845071733	4.29824842194344e-05\\
2295.63192423691	4.1048156570017e-05\\
2404.09918350997	3.92009970622258e-05\\
2517.69145703728	3.74370752521594e-05\\
2636.65089873036	3.5752637974019e-05\\
2761.23110413075	3.41441013429767e-05\\
2891.6976510203	3.26080431188282e-05\\
3028.32866557495	3.11411954141518e-05\\
3171.415415269	2.97404377314302e-05\\
3321.26292979375	2.84027903142955e-05\\
3478.19065131413	2.71254077987242e-05\\
3642.53311544964	2.59055731506497e-05\\
3814.64066443118	2.47406918770714e-05\\
3994.88019395417	2.36282864983206e-05\\
4183.63593532002	2.25659914067202e-05\\
4381.31027453331	2.15515475388448e-05\\
4588.32461010084	2.05827975923596e-05\\
4805.12025136124	1.96576816857069e-05\\
5032.15935925999	1.87742328350652e-05\\
5269.92593157566	1.79305727639187e-05\\
5518.92683469738	1.71249079016686e-05\\
5779.69288415331	1.63555255627576e-05\\
6052.77997619335	1.56207902981638e-05\\
6338.77027283849	1.49191404114877e-05\\
6638.27344292308	1.42490846322061e-05\\
6951.92796177561	1.36091989390031e-05\\
7280.40247230857	1.29981235264066e-05\\
7624.39721041914	1.24145599082661e-05\\
7984.64549773909	1.18572681518973e-05\\
8361.91530491632	1.13250642369995e-05\\
8757.01088876051	1.08168175337157e-05\\
9170.77450674293	1.03314483944607e-05\\
9604.08821250538	9.86792585438531e-06\\
10057.8757362058	9.42526543557459e-06\\
10533.1044537094	9.00252705030075e-06\\
11030.7874488222	8.598812998862e-06\\
11551.9856729648	8.21326605773982e-06\\
12097.810206889	7.84506765400049e-06\\
12669.4246292591	7.49343612204969e-06\\
13268.0474971472	7.15762503902502e-06\\
13894.9549437314	6.83692163527885e-06\\
14551.4833987319	6.53064527656374e-06\\
15239.0324373883	6.23814601468593e-06\\
15959.0677640473	5.95880320353777e-06\\
16713.1243367249	5.69202417755973e-06\\
17502.809639301	5.43724298981567e-06\\
18329.8071083244	5.193919206992e-06\\
19195.8797217311	4.96153675875258e-06\\
20102.8737571288	4.73960283899726e-06\\
21052.7227276571	4.52764685668272e-06\\
22047.4515038148	4.32521943396948e-06\\
23089.1806300419	4.13189144956012e-06\\
24180.1308452572	3.94725312519012e-06\\
25322.6278169879	3.77091315332452e-06\\
26519.1070991854	3.60249786420151e-06\\
27772.1193242936	3.44165043044791e-06\\
29084.3356406404	3.28803010757166e-06\\
30458.5534067428	3.14131150871277e-06\\
31897.7021546632	3.00118391210729e-06\\
33404.8498351324	2.86735059978861e-06\\
34983.2093577503	2.73952822611674e-06\\
36636.1454402072	2.61744621479032e-06\\
38367.1817811265	2.5008461830561e-06\\
40180.0085718209	2.38948139188928e-06\\
42078.490362974	2.28311622097288e-06\\
44066.6743030179	2.18152566735772e-06\\
46148.7987657694	2.08449486673447e-06\\
48329.3023857175	1.99181880803782e-06\\
50612.8335202221	1.90330137812397e-06\\
53004.2601587967	1.81875546536385e-06\\
55508.6803005981	1.73800239041425e-06\\
58131.4328222471	1.66087152397575e-06\\
60878.1088591476	1.5871999238572e-06\\
63754.5637245651	1.51683198840895e-06\\
66766.9293918757	1.44961912558655e-06\\
69921.6275665937	1.38541943693963e-06\\
73225.3833760453	1.32409741585301e-06\\
76685.2397058701	1.26552365939689e-06\\
80308.5722139152	1.20957459317233e-06\\
84103.105053526	1.15613220856581e-06\\
88076.9273397545	1.1050838118532e-06\\
92238.5103935848	1.05632178461847e-06\\
96596.7258009384	1.00974335497691e-06\\
101160.864324958	9.65250379115496e-07\\
105940.655711885	9.22749132684842e-07\\
110946.289432752	8.82150111598638e-07\\
116188.43640511	8.43367841816016e-07\\
121678.271741092	8.06320697701757e-07\\
127427.498570313	7.70930728577398e-07\\
133448.372988384	7.37123493093796e-07\\
139753.730184229	7.04827901072354e-07\\
146357.011801908	6.7397606247802e-07\\
153272.294595261	6.44503143202393e-07\\
160514.320436476	6.16347227349773e-07\\
168098.527742537	5.89449185732833e-07\\
176041.084386555	5.63752550297839e-07\\
184358.922164149	5.39203394211971e-07\\
193069.772888325	5.15750357675774e-07\\
202192.206189836	4.93344127613411e-07\\
211745.669103571	4.71937720410279e-07\\
221750.527525393	4.51486279664322e-07\\
232228.109627772	4.31946967012698e-07\\
243200.751326795	4.13278871214358e-07\\
254691.843897454	3.95442921331596e-07\\
266725.88383874	3.78401803825701e-07\\
279328.525094825	3.62119883390192e-07\\
292526.633743665	3.46563127353066e-07\\
306348.345269608	3.31699033487096e-07\\
320823.124542107	3.17496561074475e-07\\
335981.828628378	3.03926065079052e-07\\
351856.772573927	2.90959233285996e-07\\
368481.798291168	2.78569026275076e-07\\
385892.34670299	2.66729620099757e-07\\
404125.53329506	2.55416351550098e-07\\
423220.227237928	2.44605665882925e-07\\
443217.134247609	2.34275066908014e-07\\
464158.883361277	2.24403069324045e-07\\
486090.117813063	2.1496915320286e-07\\
509057.590203669	2.05953720525171e-07\\
533110.262166703	1.97338053675183e-07\\
558299.408744191	1.89104275805814e-07\\
584678.727693759	1.81235312990165e-07\\
612304.453960519	1.73714858078678e-07\\
641235.479557692	1.66527336185082e-07\\
671533.479111513	1.59657871727685e-07\\
703263.041338064	1.53092256955862e-07\\
736491.806732297	1.46816921894803e-07\\
771290.611762799	1.40818905644541e-07\\
807733.63987967	1.35085828972218e-07\\
845898.57965743	1.29605868139268e-07\\
885866.790410083	1.24367729907857e-07\\
927723.475631406	1.19360627673376e-07\\
971557.864630185	1.14574258672261e-07\\
1017463.40274761	1.09998782216629e-07\\
1065537.95056231	1.05624798909441e-07\\
1115883.99250775	1.01443330796004e-07\\
1168608.85534665	9.74458024095761e-08\\
1223824.93696819	9.3624022670782e-08\\
1281649.94599576	8.99701676023463e-08\\
1342207.15271601	8.64767638223849e-08\\
1405625.65186421	8.31366727811617e-08\\
1472040.637826	7.99430757077968e-08\\
1541593.69284227	7.68894592349214e-08\\
1614433.0888316	7.39696016707222e-08\\
1690714.10347358	7.11775598891908e-08\\
1770599.3512269	6.85076568107177e-08\\
1854259.12998785	6.59544694464176e-08\\
1941871.78412825	6.35128174807789e-08\\
2033624.08468667	6.11777523683756e-08\\
2129711.62752348	5.89445744765486e-08\\
2230339.2502885	5.68088996760874e-08\\
2335721.46909012	5.47662524120135e-08\\
2446082.9357968	5.28125117583953e-08\\
2561658.91694573	5.09437409759259e-08\\
2682695.79527973	4.91561792414862e-08\\
2809451.59498141	4.7446233749948e-08\\
2942196.53172437	4.58104721714427e-08\\
3081213.588714	4.42456154480793e-08\\
3226799.11994581	4.27485309148153e-08\\
3379263.48196743	4.13162257298738e-08\\
3538931.69549098	3.99458406007616e-08\\
3706144.13826623	3.8634643792568e-08\\
3881257.27069154	3.73800254058273e-08\\
4064644.39570963	3.61794919117999e-08\\
4256696.45460787	3.50306609335751e-08\\
4457822.86041971	3.39312562619211e-08\\
4668452.37070379	3.28791030953082e-08\\
4889034.00156144	3.18721234940048e-08\\
5120037.98484088	3.09083320386058e-08\\
5361956.77056882	2.99858316837827e-08\\
5615306.07674628	2.91028097984642e-08\\
5880625.98874676	2.82575343840488e-08\\
6158482.11066025	2.74483504626324e-08\\
6449466.77103762	2.66736766275928e-08\\
6754200.28560559	2.59320017492207e-08\\
7073332.27964444	2.52218818284142e-08\\
7407543.07284715	2.4541936991769e-08\\
7757545.12961241	2.38908486216991e-08\\
8124084.57786297	2.32673566155061e-08\\
8507942.79962744	2.26702567675922e-08\\
8909938.0967761	2.20985720186248e-08\\
9330927.43546166	2.15510767585708e-08\\
9771808.27298391	2.10266703694081e-08\\
10233520.4709726	2.05243483799583e-08\\
10717048.2989671	2.0043150787011e-08\\
11223422.5326642	1.9582160068374e-08\\
11753722.6513064	1.91404992851256e-08\\
12309079.138896	1.87173302690563e-08\\
12890675.8941403	1.83118518914652e-08\\
13499752.7542643	1.79232984096506e-08\\
14137608.1380736	1.75509378875993e-08\\
14805601.8138991	1.7194070687535e-08\\
15505157.7983263	1.68520280291387e-08\\
16237767.3918872	1.65241706133973e-08\\
17004992.3581879	1.62098873081714e-08\\
17808468.2532468	1.59085938927076e-08\\
18649907.912143	1.56197318584447e-08\\
19531105.1004063	1.53427672635799e-08\\
20453938.3379339	1.50771896389795e-08\\
21420374.9035838	1.48225109431245e-08\\
22432475.0289842	1.45782645638869e-08\\
23492396.2904966	1.434400436503e-08\\
24602398.2086978	1.41193037754245e-08\\
25764847.0651837	1.39037549190578e-08\\
26982220.9469654	1.36969677840049e-08\\
28257115.0292083	1.34985694286093e-08\\
29592247.1075796	1.33082032232019e-08\\
30990463.3919943	1.31255281257603e-08\\
32454744.5741133	1.29502179899858e-08\\
33988212.1815267	1.27819609043393e-08\\
35594135.2321686	1.26204585606471e-08\\
37275937.2031494	1.24654256509485e-08\\
39037203.3288609	1.23165892913159e-08\\
40881688.2439129	1.21736884714379e-08\\
42813323.987194	1.20364735288067e-08\\
44836228.3841191	1.19047056464075e-08\\
46954713.8249343	1.17781563728529e-08\\
49173296.4577902	1.1656607163957e-08\\
51496705.8161834	1.1539848944785e-08\\
53929894.9012887	1.1427681691261e-08\\
56478050.7406756	1.13199140304565e-08\\
59146605.4459175	1.12163628587203e-08\\
61941247.7926676	1.11168529768515e-08\\
64867935.3478851	1.10212167415489e-08\\
67932907.170067	1.09292937324097e-08\\
71142697.1095573	1.08409304337771e-08\\
74504147.7372892	1.07559799307741e-08\\
78024424.9316504	1.06743016188851e-08\\
81711033.154572	1.059576092648e-08\\
85571831.4494	1.05202290496991e-08\\
89615050.1946605	1.04475957541728e-08\\
93849308.6494272	1.03780549976589e-08\\
98283633.3277003	1.03117293376575e-08\\
102927477.240961	1.02481093997552e-08\\
107790740.049927	1.01874389068397e-08\\
112883789.168469	1.0129469104214e-08\\
118217481.864667	1.00740810327936e-08\\
123803188.40614	1.00211610415415e-08\\
129652816.298967	9.97060051016689e-09\\
135778835.671893	9.92229354832056e-09\\
142194305.859916	9.87616743572486e-09\\
148912903.243941	9.83205171358634e-09\\
155948950.405828	9.78992971682878e-09\\
163317446.661017	9.7496894351976e-09\\
171034100.033784	9.71124753351238e-09\\
179115360.743323	9.67452420985407e-09\\
187578456.272016	9.63944329687863e-09\\
196441428.090663	9.60593186722667e-09\\
205723170.118955	9.57392020945302e-09\\
215443469.003188	9.54334166622682e-09\\
225623046.297064	9.5141325145202e-09\\
236283602.635518	9.48623182371227e-09\\
247447863.995736	9.45958134508159e-09\\
259139630.143966	9.43412539231522e-09\\
271383825.371428	9.40981073472354e-09\\
284206551.627451	9.38658732101202e-09\\
297635144.163131	9.36440406473962e-09\\
311698229.804114	9.34321681600657e-09\\
326425787.976732	9.32298046647273e-09\\
341849214.617593	9.30365249218111e-09\\
358001389.102859	9.28519230575058e-09\\
374916744.339889	9.26756114476998e-09\\
392631340.170684	9.25072184548348e-09\\
411182940.243583	9.23463907623689e-09\\
430611092.517116	9.21927895303677e-09\\
450957213.567614	9.20460921579672e-09\\
472264676.880295	9.17534624343128e-09\\
494578905.312064	9.15992996533038e-09\\
517947467.923122	9.14521459509317e-09\\
542420181.383803	9.13115977493004e-09\\
568049216.172843	9.11773549294648e-09\\
594889207.793433	9.10491360164415e-09\\
622997373.244183	9.09266712470492e-09\\
652433632.993261	9.0809704462143e-09\\
683260738.715741	9.0697989785152e-09\\
715544407.066458	9.059129181234e-09\\
749353459.773577	9.04893881137286e-09\\
784759970.351462	9.0392061009885e-09\\
821839417.745681	9.03779485873149e-09\\
860670847.237616	9.05705512819356e-09\\
901337038.951742	9.09824689930549e-09\\
943924684.324764	9.16289004570624e-09\\
988524570.912828	9.23667578863484e-09\\
1035231775.93074	9.22796961573812e-09\\
1084145868.93584	9.21965605550485e-09\\
1135371124.08852	9.21969244505895e-09\\
1189016742.44199	9.24054329392755e-09\\
1245197084.73503	9.28349998510757e-09\\
1304031915.18413	9.34995380683078e-09\\
1365646656.79461	9.44155418798558e-09\\
1430172658.73509	9.56025101673015e-09\\
1497747476.3452	9.68911919376075e-09\\
1568515164.37355	9.71877369466889e-09\\
1642626584.07093	9.77185376767036e-09\\
1720239724.7936	9.8499056711495e-09\\
1801520040.80202	9.95471784786684e-09\\
1886640803.97325	1.00884332915074e-08\\
1975783473.1787	1.02534992962482e-08\\
2069138081.11479	1.04528971327625e-08\\
2166903639.41118	1.06429911803524e-08\\
2269288562.88009	1.07729035322724e-08\\
2376511113.81108	1.09351088850822e-08\\
2488799867.25867	1.11325098399587e-08\\
2606394198.31435	1.13685025003078e-08\\
2729544792.402	1.16472326008534e-08\\
2858514179.68447	1.1973142687009e-08\\
2993577294.72049	1.22877554082702e-08\\
3135022062.56511	1.25777808550553e-08\\
3283150012.56305	1.29176813712952e-08\\
3438276921.14331	1.33132033227974e-08\\
3600733484.98562	1.37711404793733e-08\\
3770866025.99345	1.4299555705146e-08\\
3949037229.57669	1.48379864350814e-08\\
4135626917.8177	1.53863306253728e-08\\
4331032859.169	1.60179557898808e-08\\
4535671616.4087	1.67444758293337e-08\\
4749979434.66142	1.75797285534991e-08\\
4974413171.37746	1.84894718093338e-08\\
5209451270.25321	1.94374680845353e-08\\
5455594781.16851	2.05278839421184e-08\\
5713368428.31557	2.17837711803477e-08\\
5983321728.79627	2.32328505290703e-08\\
6266030164.07266	2.47698783873021e-08\\
6562096406.76755	2.65283646141496e-08\\
6872151605.43114	2.85671243308827e-08\\
7196856730.01153	3.1051174482778e-08\\
7536903980.89854	3.35352246346733e-08\\
7893018264.54357	3.68305195214442e-08\\
8265958738.8018	4.01258144082152e-08\\
8656520431.29092	4.45525166935175e-08\\
9065535934.21636	4.89792189788198e-08\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{1024-QAM}

\addplot [color=mycolor2,solid,line width=1.0pt ]
  table[row sep=crcr]{%
1000	4.463098236398e-06\\
1047.24941229815	4.26298035592471e-06\\
1096.73133155882	4.07186737525425e-06\\
1148.55124242394	3.88935355998452e-06\\
1202.81961362278	3.71505146908195e-06\\
1259.65213346714	3.54859234991115e-06\\
1319.16995647357	3.38962341649342e-06\\
1381.49996163832	3.23780547127911e-06\\
1446.77502291565	3.09281636344175e-06\\
1515.13429247605	2.95434846583455e-06\\
1586.72349734832	2.82210801996611e-06\\
1661.69525007769	2.69581451056158e-06\\
1740.20937406249	2.57520006811017e-06\\
1822.43324426267	2.46000889892465e-06\\
1908.54214400669	2.3499967401667e-06\\
1998.71963865725	2.2449303400081e-06\\
2093.15796693257	2.14458864563525e-06\\
2192.05845071733	2.04875324074411e-06\\
2295.63192423691	1.95722513248929e-06\\
2404.09918350997	1.8698103634254e-06\\
2517.69145703728	1.78632371841787e-06\\
2636.65089873036	1.70658833040596e-06\\
2761.23110413075	1.63043530394839e-06\\
2891.6976510203	1.55770335574939e-06\\
3028.32866557495	1.48823847139909e-06\\
3171.415415269	1.42189357759679e-06\\
3321.26292979375	1.35852822915871e-06\\
3478.19065131413	1.29800831014332e-06\\
3642.53311544964	1.24020574845716e-06\\
3814.64066443118	1.18499824333336e-06\\
3994.88019395417	1.13226900510182e-06\\
4183.63593532002	1.08190650669689e-06\\
4381.31027453331	1.03380424637275e-06\\
4588.32461010084	9.87860052670456e-07\\
4805.12025136124	9.43975722236006e-07\\
5032.15935925999	9.02060127077327e-07\\
5269.92593157566	8.62024698567722e-07\\
5518.92683469738	8.2378485824502e-07\\
5779.69288415331	7.87259837918082e-07\\
6052.77997619335	7.52372507886638e-07\\
6338.77027283849	7.1904921290847e-07\\
6638.27344292308	6.87219615564456e-07\\
6951.92796177561	6.56816546687786e-07\\
7280.40247230857	6.27775862538674e-07\\
7624.39721041914	6.00036308420308e-07\\
7984.64549773909	5.73539388445471e-07\\
8361.91530491632	5.48229241176406e-07\\
8757.01088876051	5.24052520872978e-07\\
9170.77450674293	5.00958284096172e-07\\
9604.08821250538	4.78897881425359e-07\\
10057.8757362058	4.57824854058662e-07\\
10533.1044537094	4.37694835076167e-07\\
11030.7874488222	4.18465673672625e-07\\
11551.9856729648	4.00098378407836e-07\\
12097.810206889	3.82552673143619e-07\\
12669.4246292591	3.65791549443656e-07\\
13268.0474971472	3.49779769626042e-07\\
13894.9549437314	3.34483682195011e-07\\
14551.4833987319	3.19871150359039e-07\\
15239.0324373883	3.05911483772132e-07\\
15959.0677640473	2.92575373352953e-07\\
16713.1243367249	2.79834829042949e-07\\
17502.809639301	2.67663120370922e-07\\
18329.8071083244	2.56034719697467e-07\\
19195.8797217311	2.44925248018399e-07\\
20102.8737571288	2.34311423211763e-07\\
21052.7227276571	2.24171010618202e-07\\
22047.4515038148	2.14482775849461e-07\\
23089.1806300419	2.05226439724514e-07\\
24180.1308452572	1.96382635237376e-07\\
25322.6278169879	1.87932866464951e-07\\
26519.1070991854	1.79859469327438e-07\\
27772.1193242936	1.72145574117724e-07\\
29084.3356406404	1.64775069720002e-07\\
30458.5534067428	1.57732569441419e-07\\
31897.7021546632	1.51003378384015e-07\\
33404.8498351324	1.44573462287485e-07\\
34983.2093577503	1.38429417776431e-07\\
36636.1454402072	1.32558443948772e-07\\
38367.1817811265	1.26948315244828e-07\\
40180.0085718209	1.21587355539312e-07\\
42078.490362974	1.16464413401101e-07\\
44066.6743030179	1.11568838468112e-07\\
46148.7987657694	1.06890458887003e-07\\
48329.3023857175	1.0241955976967e-07\\
50612.8335202221	9.81468626207095e-08\\
53004.2601587967	9.40635056920429e-08\\
55508.6803005981	9.01610252229033e-08\\
58131.4328222471	8.64313375252621e-08\\
60878.1088591476	8.28667218765696e-08\\
63754.5637245651	7.9459804183411e-08\\
66766.9293918757	7.62035413813137e-08\\
69921.6275665937	7.30912065375148e-08\\
73225.3833760453	7.0116374624992e-08\\
76685.2397058701	6.72729089374929e-08\\
80308.5722139152	6.45549481166606e-08\\
84103.105053526	6.19568937636584e-08\\
88076.9273397545	5.94733986089399e-08\\
92238.5103935848	5.70993552150018e-08\\
96596.7258009384	5.48298851880892e-08\\
101160.864324958	5.26603288759063e-08\\
105940.655711885	5.05862355294247e-08\\
110946.289432752	4.86033539078637e-08\\
116188.43640511	4.67076233068667e-08\\
121678.271741092	4.48951650910386e-08\\
127427.498570313	4.31629571956575e-08\\
133448.372988384	4.15080645113676e-08\\
139753.730184229	3.99270392530698e-08\\
146357.011801908	3.84165877464188e-08\\
153272.294595261	3.69735671624688e-08\\
160514.320436476	3.55951540286076e-08\\
168098.527742537	3.42779083554298e-08\\
176041.084386555	3.30196623516264e-08\\
184358.922164149	3.18176447859689e-08\\
193069.772888325	3.06717881652159e-08\\
202192.206189836	2.9563569055714e-08\\
211745.669103571	2.85036386535698e-08\\
221750.527525393	2.74898580118198e-08\\
232228.109627772	2.65201837845067e-08\\
243200.751326795	2.55926639339065e-08\\
254691.843897454	2.47054336309678e-08\\
266725.88383874	2.38567113402585e-08\\
279328.525094825	2.30447950811049e-08\\
292526.633743665	2.22681740382281e-08\\
306348.345269608	2.15260090236801e-08\\
320823.124542107	2.08168967383807e-08\\
335981.828628378	2.01393701497716e-08\\
351856.772573927	1.949202735403e-08\\
368481.798291168	1.88735286606066e-08\\
385892.34670299	1.82825938682932e-08\\
404125.53329506	1.77179993333972e-08\\
423220.227237928	1.7178575984568e-08\\
443217.134247609	1.66632063612305e-08\\
464158.883361277	1.61708225644839e-08\\
486090.117813063	1.57004040119048e-08\\
509057.590203669	1.52509753122465e-08\\
533110.262166703	1.48216042808469e-08\\
558299.408744191	1.44113999941144e-08\\
584678.727693759	1.40195120743627e-08\\
612304.453960519	1.36451279623294e-08\\
641235.479557692	1.32874618429152e-08\\
671533.479111513	1.29445013512806e-08\\
703263.041338064	1.2606998917359e-08\\
736491.806732297	1.22845007350736e-08\\
771290.611762799	1.19763439464911e-08\\
807733.63987967	1.16818948516316e-08\\
845898.57965743	1.14005476226318e-08\\
885866.790410083	1.11317230728313e-08\\
927723.475631406	1.08748674819551e-08\\
971557.864630185	1.06294514769388e-08\\
1017463.40274761	1.03949689460359e-08\\
1065537.95056231	1.01709360436427e-08\\
1115883.99250775	9.95689042816867e-09\\
1168608.85534665	9.75238912104199e-09\\
1223824.93696819	9.55701005344591e-09\\
1281649.94599576	9.3703487714223e-09\\
1342207.15271601	9.19201884175478e-09\\
1405625.65186421	9.02165082948644e-09\\
1472040.637826	8.85889155308747e-09\\
1541593.69284227	8.70340337330775e-09\\
1614433.0888316	8.55486351308219e-09\\
1690714.10347358	8.41296341131146e-09\\
1770599.3512269	8.27740808216011e-09\\
1854259.12998785	8.14791555909564e-09\\
1941871.78412825	8.0242162887865e-09\\
2033624.08468667	7.90605260653357e-09\\
2129711.62752348	7.79317821366447e-09\\
2230339.2502885	7.68536355677212e-09\\
2335721.46909012	7.58237989359202e-09\\
2446082.9357968	7.48398801182337e-09\\
2561658.91694573	7.39001810807938e-09\\
2682695.79527973	7.30025987225799e-09\\
2809451.59498141	7.21452544193166e-09\\
2942196.53172437	7.13265721462256e-09\\
3081213.588714	7.05441793761391e-09\\
3226799.11994581	6.9797106761805e-09\\
3379263.48196743	6.90835283314235e-09\\
3538931.69549098	6.84020322671582e-09\\
3706144.13826623	6.77302989374599e-09\\
3881257.27069154	6.70732997167746e-09\\
4064644.39570963	6.64457056109438e-09\\
4256696.45460787	6.58461781532289e-09\\
4457822.86041971	6.52735000031049e-09\\
4668452.37070379	6.4726466424314e-09\\
4889034.00156144	6.42039357758671e-09\\
5120037.98484088	6.37048168946374e-09\\
5361956.77056882	6.32280679391077e-09\\
5615306.07674628	6.27726880985651e-09\\
5880625.98874676	6.23377281142459e-09\\
6158482.11066025	6.19222758478831e-09\\
6449466.77103762	6.15254606977452e-09\\
6754200.28560559	6.11464505986457e-09\\
7073332.27964444	6.0784450279183e-09\\
7407543.07284715	6.04386997972944e-09\\
7757545.12961241	6.01084858321255e-09\\
8124084.57786297	5.97930757135655e-09\\
8507942.79962744	5.9491844882715e-09\\
8909938.0967761	5.92041643623107e-09\\
9330927.43546166	5.89296136109906e-09\\
9771808.27298391	5.91844429228749e-09\\
10233520.4709726	5.84166279903263e-09\\
10717048.2989671	5.81769569010509e-09\\
11223422.5326642	5.85062314134172e-09\\
11753722.6513064	5.83002089455617e-09\\
12309079.138896	5.81034657082206e-09\\
12890675.8941403	5.79155843985566e-09\\
13499752.7542643	5.71324048116125e-09\\
14137608.1380736	5.69510173389823e-09\\
14805601.8138991	5.67771860405231e-09\\
15505157.7983263	5.6611550407692e-09\\
16237767.3918872	5.64533703946531e-09\\
17004992.3581879	5.63023090782722e-09\\
17808468.2532468	5.61580483060473e-09\\
18649907.912143	5.60202820683546e-09\\
19531105.1004063	5.58887185676167e-09\\
20453938.3379339	5.57630792277405e-09\\
21420374.9035838	5.56430974048173e-09\\
22432475.0289842	5.55733581655042e-09\\
23492396.2904966	5.56395984838456e-09\\
24602398.2086978	5.58509542918052e-09\\
25764847.0651837	5.62177247384259e-09\\
26982220.9469654	5.63405288287142e-09\\
28257115.0292083	5.62430196476226e-09\\
29592247.1075796	5.62047844720819e-09\\
30990463.3919943	5.63017766459294e-09\\
32454744.5741133	5.65420077930936e-09\\
33988212.1815267	5.6934986294346e-09\\
35594135.2321686	5.74919141333855e-09\\
37275937.2031494	5.82260624470966e-09\\
39037203.3288609	5.89373870624107e-09\\
40881688.2439129	5.92272895913995e-09\\
42813323.987194	5.96753387822886e-09\\
44836228.3841191	6.02931003734274e-09\\
46954713.8249343	6.10944123421844e-09\\
49173296.4577902	6.20955211768416e-09\\
51496705.8161834	6.3315407896401e-09\\
53929894.9012887	6.4776179829003e-09\\
56478050.7406756	6.60622225321208e-09\\
59146605.4459175	6.75906465676915e-09\\
61941247.7926676	6.93970066458618e-09\\
64867935.3478851	7.15132793112859e-09\\
67932907.170067	7.39778222989958e-09\\
71142697.1095573	7.68645472022851e-09\\
74504147.7372892	8.07430591383562e-09\\
78024424.9316504	8.52263892831874e-09\\
81711033.154572	9.0820922362279e-09\\
85571831.4494	9.64154554413706e-09\\
89615050.1946605	1.07049602033379e-08\\
93849308.6494272	1.24427022002107e-08\\
98283633.3277003	1.41804441970834e-08\\
102927477.240961	nan\\
107790740.049927	nan\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{ZXM $M_\mathrm{Tx}=1$}

\addplot [color=mycolor2,dashed,line width=1.0pt ]
  table[row sep=crcr]{%
1000	4.45026419060247e-06\\
1047.24941229815	4.25052526566156e-06\\
1096.73133155882	4.05977760895361e-06\\
1148.55124242394	3.87761602110267e-06\\
1202.81961362278	3.70365357381556e-06\\
1259.65213346714	3.53752078577329e-06\\
1319.16995647357	3.37886483569869e-06\\
1381.49996163832	3.22734881092343e-06\\
1446.77502291565	3.0826509898526e-06\\
1515.13429247605	2.94446415679777e-06\\
1586.72349734832	2.81249494771826e-06\\
1661.69525007769	2.68646322547609e-06\\
1740.20937406249	2.56610148327329e-06\\
1822.43324426267	2.45115427500003e-06\\
1908.54214400669	2.3413776712796e-06\\
1998.71963865725	2.23653874005098e-06\\
2093.15796693257	2.13641505058188e-06\\
2192.05845071733	2.04079419985543e-06\\
2295.63192423691	1.949473360321e-06\\
2404.09918350997	1.86225884804538e-06\\
2517.69145703728	1.77896571034411e-06\\
2636.65089873036	1.69941733201397e-06\\
2761.23110413075	1.62344505932761e-06\\
2891.6976510203	1.550887840989e-06\\
3028.32866557495	1.48159188528447e-06\\
3171.415415269	1.4154103326988e-06\\
3321.26292979375	1.35220294329873e-06\\
3478.19065131413	1.2918357982175e-06\\
3642.53311544964	1.23418101460454e-06\\
3814.64066443118	1.17911647343274e-06\\
3994.88019395417	1.1265255595832e-06\\
4183.63593532002	1.07629691365376e-06\\
4381.31027453331	1.02832419496235e-06\\
4588.32461010084	9.82505855240124e-07\\
4805.12025136124	9.3874492253213e-07\\
5032.15935925999	8.96948794845175e-07\\
5269.92593157566	8.57029043102998e-07\\
5518.92683469738	8.1890122298902e-07\\
5779.69288415331	7.82484695275674e-07\\
6052.77997619335	7.47702454257526e-07\\
6338.77027283849	7.14481451296741e-07\\
6638.27344292308	6.82751066911675e-07\\
6951.92796177561	6.52444135399632e-07\\
7280.40247230857	6.23496619624666e-07\\
7624.39721041914	5.95847367447663e-07\\
7984.64549773909	5.69437981657446e-07\\
8361.91530491632	5.44212695768114e-07\\
8757.01088876051	5.20118255418009e-07\\
9170.77450674293	4.97103805117607e-07\\
9604.08821250538	4.75120780105068e-07\\
10057.8757362058	4.54122803079031e-07\\
10533.1044537094	4.34065585588651e-07\\
11030.7874488222	4.14906833870814e-07\\
11551.9856729648	3.96605238075944e-07\\
12097.810206889	3.79122881004409e-07\\
12669.4246292591	3.62423230641078e-07\\
13268.0474971472	3.46471111330251e-07\\
13894.9549437314	3.3123293131761e-07\\
14551.4833987319	3.16676611359665e-07\\
15239.0324373883	3.02771516552561e-07\\
15959.0677640473	2.89488391235091e-07\\
16713.1243367249	2.76799296826714e-07\\
17502.809639301	2.6467755246984e-07\\
18329.8071083244	2.53097678347157e-07\\
19195.8797217311	2.4203534404146e-07\\
20102.8737571288	2.31467304423194e-07\\
21052.7227276571	2.21371375149715e-07\\
22047.4515038148	2.11727288224849e-07\\
23089.1806300419	2.02515940563708e-07\\
24180.1308452572	1.93717893255489e-07\\
25322.6278169879	1.85314811379715e-07\\
26519.1070991854	1.77279713284009e-07\\
27772.1193242936	1.69603046333608e-07\\
29084.3356406404	1.6226873259659e-07\\
30458.5534067428	1.55261417410991e-07\\
31897.7021546632	1.48566436800928e-07\\
33404.8498351324	1.42169786361739e-07\\
34983.2093577503	1.36058091547869e-07\\
36636.1454402072	1.30218579300252e-07\\
38367.1817811265	1.24639050952778e-07\\
40180.0085718209	1.19307856360137e-07\\
42078.490362974	1.1421386919199e-07\\
44066.6743030179	1.09346463340846e-07\\
46148.7987657694	1.04695490393415e-07\\
48329.3023857175	1.00251258117503e-07\\
50612.8335202221	9.60045099186138e-08\\
53004.2601587967	9.19470766677838e-08\\
55508.6803005981	8.80713237374487e-08\\
58131.4328222471	8.43694382597875e-08\\
60878.1088591476	8.08326629320667e-08\\
63754.5637245651	7.74545505355377e-08\\
66766.9293918757	7.4227997007721e-08\\
69921.6275665937	7.11583626703871e-08\\
73225.3833760453	6.82009787773574e-08\\
76685.2397058701	6.53795113525443e-08\\
80308.5722139152	6.26804930928233e-08\\
84103.105053526	6.01008806371023e-08\\
88076.9273397545	5.7635340917858e-08\\
92238.5103935848	5.52787802478429e-08\\
96596.7258009384	5.30263335479383e-08\\
101160.864324958	5.08733540603783e-08\\
105940.655711885	4.8815403525465e-08\\
110946.289432752	4.68482428008742e-08\\
116188.43640511	4.49678229035986e-08\\
121678.271741092	4.31702764554733e-08\\
127427.498570313	4.14524529171726e-08\\
133448.372988384	3.98113612210884e-08\\
139753.730184229	3.82435749091311e-08\\
146357.011801908	3.67458208729925e-08\\
153272.294595261	3.53149732564956e-08\\
160514.320436476	3.39480468435802e-08\\
168098.527742537	3.26421804002626e-08\\
176041.084386555	3.13950130348933e-08\\
184358.922164149	3.0202873717621e-08\\
193069.772888325	2.908151989083e-08\\
202192.206189836	2.79841491839141e-08\\
211745.669103571	2.69347852220607e-08\\
221750.527525393	2.5931296530447e-08\\
232228.109627772	2.49716470156041e-08\\
243200.751326795	2.40538916799429e-08\\
254691.843897454	2.31761725292216e-08\\
266725.88383874	2.233671466426e-08\\
279328.525094825	2.15338225485971e-08\\
292526.633743665	2.07658839014353e-08\\
306348.345269608	2.00318546031686e-08\\
320823.124542107	1.93305309848953e-08\\
335981.828628378	1.86604593840866e-08\\
351856.772573927	1.80202508385738e-08\\
368481.798291168	1.74085781847417e-08\\
385892.34670299	1.68241732874187e-08\\
404125.53329506	1.62658243943347e-08\\
423220.227237928	1.57323736129492e-08\\
443217.134247609	1.52227152078044e-08\\
464158.883361277	1.47357897531449e-08\\
486090.117813063	1.42705890298875e-08\\
509057.590203669	1.38261471706548e-08\\
533110.262166703	1.34015405224215e-08\\
558299.408744191	1.29958884469566e-08\\
584678.727693759	1.26083478424527e-08\\
612304.453960519	1.2238114107994e-08\\
641235.479557692	1.18844163318563e-08\\
671533.479111513	1.15465405237681e-08\\
703263.041338064	1.12237236029533e-08\\
736491.806732297	1.09240544988326e-08\\
771290.611762799	1.06207679614462e-08\\
807733.63987967	1.03330605701837e-08\\
845898.57965743	1.00571503766547e-08\\
885866.790410083	9.7935300110899e-09\\
927723.475631406	9.54165515098473e-09\\
971557.864630185	9.3010054800616e-09\\
1017463.40274761	9.07108363506804e-09\\
1065537.95056231	8.8514141630938e-09\\
1115883.99250775	8.64154260392038e-09\\
1168608.85534665	8.44103451535796e-09\\
1223824.93696819	8.24947461431223e-09\\
1281649.94599576	8.06646592622232e-09\\
1342207.15271601	7.89162898158843e-09\\
1405625.65186421	7.72460104255917e-09\\
1472040.637826	7.56503536823714e-09\\
1541593.69284227	7.41260051102656e-09\\
1614433.0888316	7.26697964447872e-09\\
1690714.10347358	7.12786992100234e-09\\
1770599.3512269	6.99498185775978e-09\\
1854259.12998785	6.86803875031235e-09\\
1941871.78412825	6.74677611140714e-09\\
2033624.08468667	6.63094114583152e-09\\
2129711.62752348	6.52029218377635e-09\\
2230339.2502885	6.414598299025e-09\\
2335721.46909012	6.31363885844456e-09\\
2446082.9357968	6.21720249824448e-09\\
2561658.91694573	6.12508794431628e-09\\
2682695.79527973	6.03710234055014e-09\\
2809451.59498141	5.95306149831663e-09\\
2942196.53172437	5.87278937225956e-09\\
3081213.588714	5.79611773757183e-09\\
3226799.11994581	5.72288586918018e-09\\
3379263.48196743	5.65293992840559e-09\\
3538931.69549098	5.58613328619558e-09\\
3706144.13826623	5.52232554631188e-09\\
3881257.27069154	5.46138311822534e-09\\
4064644.39570963	5.40317644916272e-09\\
4256696.45460787	5.34758449513751e-09\\
4457822.86041971	5.29448983383203e-09\\
4668452.37070379	5.24378111986726e-09\\
4889034.00156144	5.1953501944196e-09\\
5120037.98484088	5.14909659098601e-09\\
5361956.77056882	5.10492156074409e-09\\
5615306.07674628	5.0627327554382e-09\\
5880625.98874676	5.022441202623e-09\\
6158482.11066025	4.98396089646081e-09\\
6449466.77103762	4.94721168690457e-09\\
6754200.28560559	4.91211555997904e-09\\
7073332.27964444	4.8772235261062e-09\\
7407543.07284715	4.84354759462771e-09\\
7757545.12961241	4.81138370833845e-09\\
8124084.57786297	4.78066431934917e-09\\
8507942.79962744	4.75132452669795e-09\\
8909938.0967761	4.7233028937426e-09\\
9330927.43546166	4.69654190965129e-09\\
9771808.27298391	4.67098313385197e-09\\
10233520.4709726	4.64656968267728e-09\\
10717048.2989671	4.62325761703841e-09\\
11223422.5326642	4.60102311166141e-09\\
11753722.6513064	4.59593940677757e-09\\
12309079.138896	4.55941789189721e-09\\
12890675.8941403	4.55823786115703e-09\\
13499752.7542643	4.54065095646413e-09\\
14137608.1380736	4.52385631947879e-09\\
14805601.8138991	4.50781831033975e-09\\
15505157.7983263	4.49250292420909e-09\\
16237767.3918872	4.47787748392797e-09\\
17004992.3581879	4.46391131463867e-09\\
17808468.2532468	4.42661710315189e-09\\
18649907.912143	4.4131972656244e-09\\
19531105.1004063	4.40038305986226e-09\\
20453938.3379339	4.38814581497565e-09\\
21420374.9035838	4.37645971420063e-09\\
22432475.0289842	4.36530073672484e-09\\
23492396.2904966	4.35464247844671e-09\\
24602398.2086978	4.34449932394713e-09\\
25764847.0651837	4.34071354583727e-09\\
26982220.9469654	4.34797652746104e-09\\
28257115.0292083	4.36699672853806e-09\\
29592247.1075796	4.39857311361903e-09\\
30990463.3919943	4.41623056009815e-09\\
32454744.5741133	4.41360770658009e-09\\
33988212.1815267	4.42187043529966e-09\\
35594135.2321686	4.44165454310528e-09\\
37275937.2031494	4.47374441857819e-09\\
39037203.3288609	4.51904954631447e-09\\
40881688.2439129	4.57867542574223e-09\\
42813323.987194	4.65389601851331e-09\\
44836228.3841191	4.70147879558596e-09\\
46954713.8249343	4.74895747187373e-09\\
49173296.4577902	4.81103895667928e-09\\
51496705.8161834	4.88904415803932e-09\\
53929894.9012887	4.98449032125452e-09\\
56478050.7406756	5.09919738588152e-09\\
59146605.4459175	5.23523813497692e-09\\
61941247.7926676	5.35979356547393e-09\\
64867935.3478851	5.50544205239468e-09\\
67932907.170067	5.67625565763975e-09\\
71142697.1095573	5.87535936163608e-09\\
74504147.7372892	6.10652223213822e-09\\
78024424.9316504	6.37286832040319e-09\\
81711033.154572	6.67813760305946e-09\\
85571831.4494	7.05856160184026e-09\\
89615050.1946605	7.43898560062106e-09\\
93849308.6494272	7.91124316053525e-09\\
98283633.3277003	8.52116617604359e-09\\
102927477.240961	9.24459223937629e-09\\
107790740.049927	1.00933930201915e-08\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{ZXM $M_\mathrm{Tx}=2$}

\addplot [color=mycolor2,dotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	8.73837153937393e-06\\
1047.24941229815	8.34570186289408e-06\\
1096.73133155882	7.97071654728455e-06\\
1148.55124242394	7.61261844599795e-06\\
1202.81961362278	7.27064636117859e-06\\
1259.65213346714	6.94407342212335e-06\\
1319.16995647357	6.63220553689402e-06\\
1381.49996163832	6.33437991378057e-06\\
1446.77502291565	6.04996353171071e-06\\
1515.13429247605	5.77835181824586e-06\\
1586.72349734832	5.5189680061341e-06\\
1661.69525007769	5.27126100837604e-06\\
1740.20937406249	5.03470458784547e-06\\
1822.43324426267	4.80879623643743e-06\\
1908.54214400669	4.59305610478111e-06\\
1998.71963865725	4.38702598023387e-06\\
2093.15796693257	4.19026831097882e-06\\
2192.05845071733	4.00236527414615e-06\\
2295.63192423691	3.82291788597197e-06\\
2404.09918350997	3.65154515209825e-06\\
2517.69145703728	3.48788325620295e-06\\
2636.65089873036	3.33158478523097e-06\\
2761.23110413075	3.18231798957499e-06\\
2891.6976510203	3.03976607662918e-06\\
3028.32866557495	2.90362653621044e-06\\
3171.415415269	2.77361049640935e-06\\
3321.26292979375	2.64944210849822e-06\\
3478.19065131413	2.53085795958513e-06\\
3642.53311544964	2.41760651176256e-06\\
3814.64066443118	2.30944756655503e-06\\
3994.88019395417	2.2061517535247e-06\\
4183.63593532002	2.10750004194497e-06\\
4381.31027453331	2.01328327450137e-06\\
4588.32461010084	1.92330172202622e-06\\
4805.12025136124	1.8373646583179e-06\\
5032.15935925999	1.75528995413896e-06\\
5269.92593157566	1.67690368952762e-06\\
5518.92683469738	1.60203978359662e-06\\
5779.69288415331	1.53053916978673e-06\\
6052.77997619335	1.46225081664238e-06\\
6338.77027283849	1.39703017811631e-06\\
6638.27344292308	1.33473914975848e-06\\
6951.92796177561	1.27524585112234e-06\\
7280.40247230857	1.21842434511127e-06\\
7624.39721041914	1.16415436998384e-06\\
7984.64549773909	1.11232108344678e-06\\
8361.91530491632	1.06281481829041e-06\\
8757.01088876051	1.0155308490458e-06\\
9170.77450674293	9.70369169166628e-07\\
9604.08821250538	9.27234278260608e-07\\
10057.8757362058	8.86034978917624e-07\\
10533.1044537094	8.46684182701209e-07\\
11030.7874488222	8.09098724890327e-07\\
11551.9856729648	7.73199187576571e-07\\
12097.810206889	7.38909730739936e-07\\
12669.4246292591	7.06157930943236e-07\\
13268.0474971472	6.74874627301489e-07\\
13894.9549437314	6.44993774398118e-07\\
14551.4833987319	6.16452301834597e-07\\
15239.0324373883	5.89189980114321e-07\\
15959.0677640473	5.63149292574974e-07\\
16713.1243367249	5.38275313096543e-07\\
17502.809639301	5.14515589324478e-07\\
18329.8071083244	4.91820031159202e-07\\
19195.8797217311	4.70140804274421e-07\\
20102.8737571288	4.49432228437409e-07\\
21052.7227276571	4.29650680414653e-07\\
22047.4515038148	4.1075450125604e-07\\
23089.1806300419	3.92703907760074e-07\\
24180.1308452572	3.75460907931535e-07\\
25322.6278169879	3.58989220251501e-07\\
26519.1070991854	3.43254196587779e-07\\
27772.1193242936	3.28222748581524e-07\\
29084.3356406404	3.13863277353266e-07\\
30458.5534067428	3.00145606378627e-07\\
31897.7021546632	2.87040917390754e-07\\
33404.8498351324	2.74521689172944e-07\\
34983.2093577503	2.62561639111113e-07\\
36636.1454402072	2.51135667381626e-07\\
38367.1817811265	2.4021980365563e-07\\
40180.0085718209	2.29791156206371e-07\\
42078.490362974	2.19827863311137e-07\\
44066.6743030179	2.10309046844315e-07\\
46148.7987657694	2.01214767962752e-07\\
48329.3023857175	1.92525984789049e-07\\
50612.8335202221	1.84224512002674e-07\\
53004.2601587967	1.76292982252854e-07\\
55508.6803005981	1.68714809311093e-07\\
58131.4328222471	1.61474152884839e-07\\
60878.1088591476	1.54555893085455e-07\\
63754.5637245651	1.47946796053161e-07\\
66766.9293918757	1.41632609692246e-07\\
69921.6275665937	1.35599340111292e-07\\
73225.3833760453	1.29834403643691e-07\\
76685.2397058701	1.24325782305124e-07\\
80308.5722139152	1.19061998318195e-07\\
84103.105053526	1.14032089785385e-07\\
88076.9273397545	1.09225587458546e-07\\
92238.5103935848	1.04632492555487e-07\\
96596.7258009384	1.00243255576424e-07\\
101160.864324958	9.60487560752165e-08\\
105940.655711885	9.20402833423218e-08\\
110946.289432752	8.82095179583687e-08\\
116188.43640511	8.45485141790796e-08\\
121678.271741092	8.1049683114058e-08\\
127427.498570313	7.77057766636432e-08\\
133448.372988384	7.45098721796513e-08\\
139753.730184229	7.14553578173599e-08\\
146357.011801908	6.85359185475674e-08\\
153272.294595261	6.5745522798966e-08\\
160514.320436476	6.3078409702408e-08\\
168098.527742537	6.05290769099249e-08\\
176041.084386555	5.80922689625879e-08\\
184358.922164149	5.57629661824604e-08\\
193069.772888325	5.35363740650168e-08\\
202192.206189836	5.14079131494622e-08\\
211745.669103571	4.93732093454052e-08\\
221750.527525393	4.74280846953124e-08\\
232228.109627772	4.55685485530962e-08\\
243200.751326795	4.37907891600762e-08\\
254691.843897454	4.20911656003996e-08\\
266725.88383874	4.04661659598689e-08\\
279328.525094825	3.89123063267084e-08\\
292526.633743665	3.74266115073775e-08\\
306348.345269608	3.60060504441886e-08\\
320823.124542107	3.46477278205954e-08\\
335981.828628378	3.33488779599202e-08\\
351856.772573927	3.21068589988328e-08\\
368481.798291168	3.09191473231958e-08\\
385892.34670299	2.97833322544515e-08\\
404125.53329506	2.86971109752582e-08\\
423220.227237928	2.76582836835917e-08\\
443217.134247609	2.66647489650152e-08\\
464158.883361277	2.57144993732856e-08\\
486090.117813063	2.4805617209906e-08\\
509057.590203669	2.393627049366e-08\\
533110.262166703	2.31047091115639e-08\\
558299.408744191	2.23092611430636e-08\\
584678.727693759	2.15483293496677e-08\\
612304.453960519	2.0820387822563e-08\\
641235.479557692	2.01239787810928e-08\\
671533.479111513	1.94577095153007e-08\\
703263.041338064	1.88202494660482e-08\\
736491.806732297	1.82103274365088e-08\\
771290.611762799	1.76267289291171e-08\\
807733.63987967	1.70682936023235e-08\\
845898.57965743	1.65339128417541e-08\\
885866.790410083	1.6022527440625e-08\\
927723.475631406	1.5533125384486e-08\\
971557.864630185	1.50647397355962e-08\\
1017463.40274761	1.46164466124431e-08\\
1065537.95056231	1.41872988944633e-08\\
1115883.99250775	1.377566059463e-08\\
1168608.85534665	1.33815943338425e-08\\
1223824.93696819	1.30043296798537e-08\\
1281649.94599576	1.26431304485081e-08\\
1342207.15271601	1.22972931702585e-08\\
1405625.65186421	1.19661456256006e-08\\
1472040.637826	1.16490454463237e-08\\
1541593.69284227	1.13453787796145e-08\\
1614433.0888316	1.10545590121826e-08\\
1690714.10347358	1.07760255517064e-08\\
1770599.3512269	1.05092426630188e-08\\
1854259.12998785	1.02536983565682e-08\\
1941871.78412825	1.00089033268012e-08\\
2033624.08468667	9.77438993822065e-09\\
2129711.62752348	9.54971125697276e-09\\
2230339.2502885	9.33444012591394e-09\\
2335721.46909012	9.12816828120078e-09\\
2446082.9357968	8.93050550853428e-09\\
2561658.91694573	8.74117995670611e-09\\
2682695.79527973	8.56020980601889e-09\\
2809451.59498141	8.38693357610935e-09\\
2942196.53172437	8.2208648699893e-09\\
3081213.588714	8.06169248596101e-09\\
3226799.11994581	7.90911894273668e-09\\
3379263.48196743	7.76285986770102e-09\\
3538931.69549098	7.62264341260775e-09\\
3706144.13826623	7.48820969547613e-09\\
3881257.27069154	7.35931026750906e-09\\
4064644.39570963	7.23570760390742e-09\\
4256696.45460787	7.11717461750612e-09\\
4457822.86041971	7.00349419420557e-09\\
4668452.37070379	6.89445874921878e-09\\
4889034.00156144	6.78986980319785e-09\\
5120037.98484088	6.68953757734657e-09\\
5361956.77056882	6.59328060666546e-09\\
5615306.07674628	6.50092537051428e-09\\
5880625.98874676	6.41230593971362e-09\\
6158482.11066025	6.32726363944242e-09\\
6449466.77103762	6.24564672722157e-09\\
6754200.28560559	6.16731008530573e-09\\
7073332.27964444	6.09211492683605e-09\\
7407543.07284715	6.01992851513557e-09\\
7757545.12961241	5.95062389555712e-09\\
8124084.57786297	5.88407963931973e-09\\
8507942.79962744	5.81988627470329e-09\\
8909938.0967761	5.7578161427396e-09\\
9330927.43546166	5.69817657610687e-09\\
9771808.27298391	5.6408658202584e-09\\
10233520.4709726	5.58578653023719e-09\\
10717048.2989671	5.53284557586581e-09\\
11223422.5326642	5.48641226993223e-09\\
11753722.6513064	5.43303204948483e-09\\
12309079.138896	5.38618869555545e-09\\
12890675.8941403	5.34142438830567e-09\\
13499752.7542643	5.30439640017788e-09\\
14137608.1380736	5.25763180808319e-09\\
14805601.8138991	5.21820188995802e-09\\
15505157.7983263	5.18554125373736e-09\\
16237767.3918872	5.14383989130455e-09\\
17004992.3581879	5.10878535743984e-09\\
17808468.2532468	5.07507118609159e-09\\
18649907.912143	5.04264251064624e-09\\
19531105.1004063	5.01144680971027e-09\\
20453938.3379339	4.98143380426205e-09\\
21420374.9035838	4.95255535937765e-09\\
22432475.0289842	4.92476539032453e-09\\
23492396.2904966	4.89801977282815e-09\\
24602398.2086978	4.87227625743333e-09\\
25764847.0651837	4.84749438701954e-09\\
26982220.9469654	4.82363541958803e-09\\
28257115.0292083	4.80066225234161e-09\\
29592247.1075796	4.77853935072484e-09\\
30990463.3919943	4.75723267997155e-09\\
32454744.5741133	4.73670963979736e-09\\
33988212.1815267	4.71693901740322e-09\\
35594135.2321686	4.69789085072111e-09\\
37275937.2031494	4.67953652560626e-09\\
39037203.3288609	4.66184856714435e-09\\
40881688.2439129	4.64480066568182e-09\\
42813323.987194	4.6283676065921e-09\\
44836228.3841191	4.61252523277225e-09\\
46954713.8249343	4.59725038909394e-09\\
49173296.4577902	4.58252088397242e-09\\
51496705.8161834	4.5683154468096e-09\\
53929894.9012887	4.55461368827698e-09\\
56478050.7406756	4.54139606234974e-09\\
59146605.4459175	4.52864383001342e-09\\
61941247.7926676	4.5163390245693e-09\\
64867935.3478851	4.50446441846671e-09\\
67932907.170067	4.4930034915947e-09\\
71142697.1095573	4.48194040096785e-09\\
74504147.7372892	4.47125995174445e-09\\
78024424.9316504	4.46094756951746e-09\\
81711033.154572	4.45098927382201e-09\\
85571831.4494	4.44137165280515e-09\\
89615050.1946605	4.43208183900628e-09\\
93849308.6494272	4.42310748619897e-09\\
98283633.3277003	4.41443674724705e-09\\
102927477.240961	4.40605825292991e-09\\
107790740.049927	4.39796109169411e-09\\
112883789.168469	4.3901347902903e-09\\
118217481.864667	4.38256929525591e-09\\
123803188.40614	4.37525495520665e-09\\
129652816.298967	4.36818250390056e-09\\
135778835.671893	4.36134304404082e-09\\
142194305.859916	4.35472803178432e-09\\
148912903.243941	4.34833106750109e-09\\
155948950.405828	4.34219591463016e-09\\
163317446.661017	4.3363349356984e-09\\
171034100.033784	4.33073594262013e-09\\
179115360.743323	4.3253543942514e-09\\
187578456.272016	4.32015355621606e-09\\
196441428.090663	4.31512697218992e-09\\
205723170.118955	4.31026843663538e-09\\
215443469.003188	4.30557198439383e-09\\
225623046.297064	4.30103188072657e-09\\
236283602.635518	4.29664261178484e-09\\
247447863.995736	4.29239887548992e-09\\
259139630.143966	4.2882955728053e-09\\
271383825.371428	4.28432779938357e-09\\
284206551.627451	4.28049083757171e-09\\
297635144.163131	4.27678014875903e-09\\
311698229.804114	4.27319136605241e-09\\
326425787.976732	4.269720287265e-09\\
341849214.617593	4.26636286820417e-09\\
358001389.102859	4.2631152162458e-09\\
374916744.339889	4.25997358418238e-09\\
392631340.170684	4.25693436433293e-09\\
411182940.243583	4.25399596196273e-09\\
430611092.517116	4.25120059915319e-09\\
450957213.567614	4.24856132531581e-09\\
472264676.880295	4.24607090196394e-09\\
494578905.312064	4.24372241408641e-09\\
517947467.923122	4.24150925687641e-09\\
542420181.383803	4.23942511995707e-09\\
568049216.172843	4.23719246544221e-09\\
594889207.793433	4.23503309010861e-09\\
622997373.244183	4.23298792890806e-09\\
652433632.993261	4.23149322303375e-09\\
683260738.715741	4.23710399595859e-09\\
715544407.066458	4.25312554663393e-09\\
749353459.773577	4.25331840219433e-09\\
784759970.351462	4.2523746561498e-09\\
821839417.745681	4.25151723331009e-09\\
860670847.237616	4.25072834090218e-09\\
901337038.951742	4.24977005459993e-09\\
943924684.324764	4.24888764341353e-09\\
988524570.912828	4.24807760729954e-09\\
1035231775.93074	4.2482315650306e-09\\
1084145868.93584	4.25630244503507e-09\\
1135371124.08852	4.27418942061379e-09\\
1189016742.44199	4.30248020688637e-09\\
1245197084.73503	4.33773983714135e-09\\
1304031915.18413	4.33721138230132e-09\\
1365646656.79461	4.33673579548169e-09\\
1430172658.73509	4.33631055187387e-09\\
1497747476.3452	4.33903374113316e-09\\
1568515164.37355	4.35126256350412e-09\\
1642626584.07093	4.37370793166586e-09\\
1720239724.7936	4.40700711161526e-09\\
1801520040.80202	4.45193167119319e-09\\
1886640803.97325	4.50936796803022e-09\\
1975783473.1787	4.55588177066729e-09\\
2069138081.11479	4.57951697927825e-09\\
2166903639.41118	4.61451329859963e-09\\
2269288562.88009	4.66166493311757e-09\\
2376511113.81108	4.72191464937484e-09\\
2488799867.25867	4.79636045743519e-09\\
2606394198.31435	4.88630265737763e-09\\
2729544792.402	4.99325325723498e-09\\
2858514179.68447	5.09622762337457e-09\\
2993577294.72049	5.2058370342459e-09\\
3135022062.56511	5.33485072104009e-09\\
3283150012.56305	5.48540874534332e-09\\
3438276921.14331	5.66005074143344e-09\\
3600733484.98562	5.86175155667639e-09\\
3770866025.99345	6.09709040226167e-09\\
3949037229.57669	6.37146794173906e-09\\
4135626917.8177	6.68674216769547e-09\\
4331032859.169	7.69123615305742e-09\\
4535671616.4087	7.69123615305742e-09\\
4749979434.66142	7.69123615305742e-09\\
4974413171.37746	8.69573013841936e-09\\
5209451270.25321	9.57436545165393e-09\\
5455594781.16851	1.04530007648885e-08\\
5713368428.31557	1.17971104026645e-08\\
5983321728.79627	1.34199632722862e-08\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{ZXM $M_\mathrm{Tx}=3$}

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1000	1.26832889302418e-06\\
1047.24941229815	1.21320309149614e-06\\
1096.73133155882	1.16055551497721e-06\\
1148.55124242394	1.11027472712859e-06\\
1202.81961362278	1.06225430879682e-06\\
1259.65213346714	1.01639263173609e-06\\
1319.16995647357	9.7259264254137e-07\\
1381.49996163832	9.30761656332056e-07\\
1446.77502291565	8.90811159746921e-07\\
1515.13429247605	8.52656622830811e-07\\
1586.72349734832	8.16217319412406e-07\\
1661.69525007769	7.81416155590461e-07\\
1740.20937406249	7.48179505963131e-07\\
1822.43324426267	7.16437057251438e-07\\
1908.54214400669	6.86121658983626e-07\\
1998.71963865725	6.57169180922124e-07\\
2093.15796693257	6.29518376929168e-07\\
2192.05845071733	6.03110754980754e-07\\
2295.63192423691	5.77890453051648e-07\\
2404.09918350997	5.53804120606628e-07\\
2517.69145703728	5.3079368987173e-07\\
2636.65089873036	5.08806536171549e-07\\
2761.23110413075	4.87807902270759e-07\\
2891.6976510203	4.67753380435172e-07\\
3028.32866557495	4.48600558356468e-07\\
3171.415415269	4.30308929302597e-07\\
3321.26292979375	4.12839806327433e-07\\
3478.19065131413	3.96156240356187e-07\\
3642.53311544964	3.80222941971341e-07\\
3814.64066443118	3.65006206731676e-07\\
3994.88019395417	3.50473843864533e-07\\
4183.63593532002	3.36595108178605e-07\\
4381.31027453331	3.23340635051403e-07\\
4588.32461010084	3.10682378352136e-07\\
4805.12025136124	2.98593551166981e-07\\
5032.15935925999	2.87048569199727e-07\\
5269.92593157566	2.76022996726503e-07\\
5518.92683469738	2.65493494988772e-07\\
5779.69288415331	2.55437772914007e-07\\
6052.77997619335	2.4583454005847e-07\\
6338.77027283849	2.36663461671299e-07\\
6638.27344292308	2.27905115783669e-07\\
6951.92796177561	2.19540952231177e-07\\
7280.40247230857	2.11553253521752e-07\\
7624.39721041914	2.03925097465415e-07\\
7984.64549773909	1.9664032148598e-07\\
8361.91530491632	1.89683488538479e-07\\
8757.01088876051	1.83039854559514e-07\\
9170.77450674293	1.7669533738113e-07\\
9604.08821250538	1.70636487041903e-07\\
10057.8757362058	1.6485045743202e-07\\
10533.1044537094	1.59324979211993e-07\\
11030.7874488222	1.54048333947421e-07\\
11551.9856729648	1.49009329404824e-07\\
12097.810206889	1.44197275956133e-07\\
12669.4246292591	1.39601964041764e-07\\
13268.0474971472	1.35213642644532e-07\\
13894.9549437314	1.31022998728823e-07\\
14551.4833987319	1.27021225621588e-07\\
15239.0324373883	1.23199996914244e-07\\
15959.0677640473	1.19551172992738e-07\\
16713.1243367249	1.16066975361543e-07\\
17502.809639301	1.12739976472699e-07\\
18329.8071083244	1.09563083891181e-07\\
19195.8797217311	1.06529525176154e-07\\
20102.8737571288	1.03632833443027e-07\\
21052.7227276571	1.0086683357803e-07\\
22047.4515038148	9.82256290735474e-08\\
23089.1806300419	9.57035894587692e-08\\
24180.1308452572	9.32953382960548e-08\\
25322.6278169879	9.09957417201084e-08\\
26519.1070991854	8.87998974932078e-08\\
27772.1193242936	8.67031245555301e-08\\
29084.3356406404	8.47009530449513e-08\\
30458.5534067428	8.27891147693525e-08\\
31897.7021546632	8.0963534107097e-08\\
33404.8498351324	7.92203193190831e-08\\
34983.2093577503	7.75557542522565e-08\\
36636.1454402072	7.59662904174699e-08\\
38367.1817811265	7.44485394251086e-08\\
40180.0085718209	7.29992657615446e-08\\
42078.490362974	7.1615379892104e-08\\
44066.6743030179	7.02939316742619e-08\\
46148.7987657694	6.90321040691814e-08\\
48329.3023857175	6.78272071360753e-08\\
50612.8335202221	6.66766722979162e-08\\
53004.2601587967	6.55780468657658e-08\\
55508.6803005981	6.4528988810197e-08\\
58131.4328222471	6.35272617686306e-08\\
60878.1088591476	6.25707284447986e-08\\
63754.5637245651	6.16573371370519e-08\\
66766.9293918757	6.07851401576972e-08\\
69921.6275665937	5.99522802611631e-08\\
73225.3833760453	5.91569838830131e-08\\
76685.2397058701	5.83975573738036e-08\\
80308.5722139152	5.76723834021151e-08\\
84103.105053526	5.69799175191806e-08\\
88076.9273397545	5.63186848778732e-08\\
92238.5103935848	5.56872770991368e-08\\
96596.7258009384	5.50843492792536e-08\\
101160.864324958	5.45086171316351e-08\\
105940.655711885	5.39638713565437e-08\\
110946.289432752	5.35437310953154e-08\\
116188.43640511	5.32910770508587e-08\\
121678.271741092	5.32460393796901e-08\\
127427.498570313	5.35825974463959e-08\\
133448.372988384	5.41572552357967e-08\\
139753.730184229	5.52039480765909e-08\\
% 146357.011801908	7.03614814648929e-08\\
% 153272.294595261	7.03614814648929e-08\\
% 160514.320436476	7.03614814648929e-08\\
% 168098.527742537	7.03614814648929e-08\\
176041.084386555	8.55190148531949e-08\\
184358.922164149	nan\\
193069.772888325	nan\\
202192.206189836	nan\\
211745.669103571	nan\\
221750.527525393	nan\\
232228.109627772	nan\\
243200.751326795	nan\\
254691.843897454	nan\\
266725.88383874	nan\\
279328.525094825	nan\\
292526.633743665	nan\\
306348.345269608	nan\\
320823.124542107	nan\\
335981.828628378	nan\\
351856.772573927	nan\\
368481.798291168	nan\\
385892.34670299	nan\\
404125.53329506	nan\\
423220.227237928	nan\\
443217.134247609	nan\\
464158.883361277	nan\\
486090.117813063	nan\\
509057.590203669	nan\\
533110.262166703	nan\\
558299.408744191	nan\\
584678.727693759	nan\\
612304.453960519	nan\\
641235.479557692	nan\\
671533.479111513	nan\\
703263.041338064	nan\\
736491.806732297	nan\\
771290.611762799	nan\\
807733.63987967	nan\\
845898.57965743	nan\\
885866.790410083	nan\\
927723.475631406	nan\\
971557.864630185	nan\\
1017463.40274761	nan\\
1065537.95056231	nan\\
1115883.99250775	nan\\
1168608.85534665	nan\\
1223824.93696819	nan\\
1281649.94599576	nan\\
1342207.15271601	nan\\
1405625.65186421	nan\\
1472040.637826	nan\\
1541593.69284227	nan\\
1614433.0888316	nan\\
1690714.10347358	nan\\
1770599.3512269	nan\\
1854259.12998785	nan\\
1941871.78412825	nan\\
2033624.08468667	nan\\
2129711.62752348	nan\\
2230339.2502885	nan\\
2335721.46909012	nan\\
2446082.9357968	nan\\
2561658.91694573	nan\\
2682695.79527973	nan\\
2809451.59498141	nan\\
2942196.53172437	nan\\
3081213.588714	nan\\
3226799.11994581	nan\\
3379263.48196743	nan\\
3538931.69549098	nan\\
3706144.13826623	nan\\
3881257.27069154	nan\\
4064644.39570963	nan\\
4256696.45460787	nan\\
4457822.86041971	nan\\
4668452.37070379	nan\\
4889034.00156144	nan\\
5120037.98484088	nan\\
5361956.77056882	nan\\
5615306.07674628	nan\\
5880625.98874676	nan\\
6158482.11066025	nan\\
6449466.77103762	nan\\
6754200.28560559	nan\\
7073332.27964444	nan\\
7407543.07284715	nan\\
7757545.12961241	nan\\
8124084.57786297	nan\\
8507942.79962744	nan\\
8909938.0967761	nan\\
9330927.43546166	nan\\
9771808.27298391	nan\\
10233520.4709726	nan\\
10717048.2989671	nan\\
11223422.5326642	nan\\
11753722.6513064	nan\\
12309079.138896	nan\\
12890675.8941403	nan\\
13499752.7542643	nan\\
14137608.1380736	nan\\
14805601.8138991	nan\\
15505157.7983263	nan\\
16237767.3918872	nan\\
17004992.3581879	nan\\
17808468.2532468	nan\\
18649907.912143	nan\\
19531105.1004063	nan\\
20453938.3379339	nan\\
21420374.9035838	nan\\
22432475.0289842	nan\\
23492396.2904966	nan\\
24602398.2086978	nan\\
25764847.0651837	nan\\
26982220.9469654	nan\\
28257115.0292083	nan\\
29592247.1075796	nan\\
30990463.3919943	nan\\
32454744.5741133	nan\\
33988212.1815267	nan\\
35594135.2321686	nan\\
37275937.2031494	nan\\
39037203.3288609	nan\\
40881688.2439129	nan\\
42813323.987194	nan\\
44836228.3841191	nan\\
46954713.8249343	nan\\
49173296.4577902	nan\\
51496705.8161834	nan\\
53929894.9012887	nan\\
56478050.7406756	nan\\
59146605.4459175	nan\\
61941247.7926676	nan\\
64867935.3478851	nan\\
67932907.170067	nan\\
71142697.1095573	nan\\
74504147.7372892	nan\\
78024424.9316504	nan\\
81711033.154572	nan\\
85571831.4494	nan\\
89615050.1946605	nan\\
93849308.6494272	nan\\
98283633.3277003	nan\\
102927477.240961	nan\\
107790740.049927	nan\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{unipolar IR}

\addplot[color=mycolor3,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1000	4.35993732769123e-06\\
1047.24941229815	4.16446031856249e-06\\
1096.73133155882	3.97778307419908e-06\\
1148.55124242394	3.79950901887975e-06\\
1202.81961362278	3.62925945923847e-06\\
1259.65213346714	3.46667277768588e-06\\
1319.16995647357	3.3114036622164e-06\\
1381.49996163832	3.16312237095949e-06\\
1446.77502291565	3.02151402990759e-06\\
1515.13429247605	2.88627796232406e-06\\
1586.72349734832	2.75712704840186e-06\\
1661.69525007769	2.63378711380824e-06\\
1740.20937406249	2.51599634581235e-06\\
1822.43324426267	2.40350473575131e-06\\
1908.54214400669	2.29607354664657e-06\\
1998.71963865725	2.19347480483591e-06\\
2093.15796693257	2.0954908145377e-06\\
2192.05845071733	2.0019136943128e-06\\
2295.63192423691	1.91254493443627e-06\\
2404.09918350997	1.82719497423557e-06\\
2517.69145703728	1.74568279849447e-06\\
2636.65089873036	1.66783555206259e-06\\
2761.23110413075	1.59348817184927e-06\\
2891.6976510203	1.52248303541744e-06\\
3028.32866557495	1.4546696254287e-06\\
3171.415415269	1.38990420922446e-06\\
3321.26292979375	1.32804953286035e-06\\
3478.19065131413	1.26897452894188e-06\\
3642.53311544964	1.21255403763864e-06\\
3814.64066443118	1.15866854028269e-06\\
3994.88019395417	1.10720390498334e-06\\
4183.63593532002	1.05805114371622e-06\\
4381.31027453331	1.01110618036905e-06\\
4588.32461010084	9.66269629249859e-07\\
4805.12025136124	9.2344658358561e-07\\
5032.15935925999	8.82546413560579e-07\\
5269.92593157566	8.43482573464154e-07\\
5518.92683469738	8.06172417537085e-07\\
5779.69288415331	7.7053702412381e-07\\
6052.77997619335	7.36501027756146e-07\\
6338.77027283849	7.03992458810572e-07\\
6638.27344292308	6.72942590397438e-07\\
6951.92796177561	6.43285792155874e-07\\
7280.40247230857	6.14959390642881e-07\\
7624.39721041914	5.87903536019135e-07\\
7984.64549773909	5.62061074747465e-07\\
8361.91530491632	5.37377428032771e-07\\
8757.01088876051	5.13800475744392e-07\\
9170.77450674293	4.91280445573612e-07\\
9604.08821250538	4.69769807190152e-07\\
10057.8757362058	4.49223171172152e-07\\
10533.1044537094	4.29597192494313e-07\\
11030.7874488222	4.1085047836859e-07\\
11551.9856729648	3.92943500241103e-07\\
12097.810206889	3.75838509757779e-07\\
12669.4246292591	3.59499458519718e-07\\
13268.0474971472	3.43891921457324e-07\\
13894.9549437314	3.28983023659971e-07\\
14551.4833987319	3.14741370505353e-07\\
15239.0324373883	3.01136980939653e-07\\
15959.0677640473	2.88141223766426e-07\\
16713.1243367249	2.75726756808482e-07\\
17502.809639301	2.63867468813179e-07\\
18329.8071083244	2.52538423977376e-07\\
19195.8797217311	2.41715808973899e-07\\
20102.8737571288	2.31376882366676e-07\\
21052.7227276571	2.2149992630681e-07\\
22047.4515038148	2.12064200406706e-07\\
23089.1806300419	2.03049897694009e-07\\
24180.1308452572	1.94438102551555e-07\\
25322.6278169879	1.86210750553751e-07\\
26519.1070991854	1.78350590113854e-07\\
27772.1193242936	1.7084114586047e-07\\
29084.3356406404	1.63666683665278e-07\\
30458.5534067428	1.56812177247517e-07\\
31897.7021546632	1.50263276284107e-07\\
33404.8498351324	1.44006275957507e-07\\
34983.2093577503	1.38028087876465e-07\\
36636.1454402072	1.32316212307742e-07\\
38367.1817811265	1.26858711659682e-07\\
40180.0085718209	1.21644185161176e-07\\
42078.490362974	1.16661744682103e-07\\
44066.6743030179	1.1190099164377e-07\\
46148.7987657694	1.07351994970203e-07\\
48329.3023857175	1.03005270033327e-07\\
50612.8335202221	9.88517585472417e-08\\
53004.2601587967	9.48828093687669e-08\\
55508.6803005981	9.10901601634034e-08\\
58131.4328222471	8.74659198976748e-08\\
60878.1088591476	8.40025521205882e-08\\
63754.5637245651	8.0692858998627e-08\\
66766.9293918757	7.75299660702958e-08\\
69921.6275665937	7.45073076877703e-08\\
73225.3833760453	7.16186131146677e-08\\
76685.2397058701	6.88578932503528e-08\\
80308.5722139152	6.62194279525271e-08\\
84103.105053526	6.36977539311229e-08\\
88076.9273397545	6.12876531877421e-08\\
92238.5103935848	5.89843828408629e-08\\
96596.7258009384	5.67883834953325e-08\\
101160.864324958	5.46829288047403e-08\\
105940.655711885	5.26724789583261e-08\\
110946.289432752	5.07497910553476e-08\\
116188.43640511	4.89119354420574e-08\\
121678.271741092	4.71551283841623e-08\\
127427.498570313	4.5475755863384e-08\\
133448.372988384	4.38703709825856e-08\\
139753.730184229	4.23364353480422e-08\\
146357.011801908	4.08712939134441e-08\\
153272.294595261	3.94718688551021e-08\\
160514.320436476	3.81352198449569e-08\\
168098.527742537	3.68585378965345e-08\\
176041.084386555	3.56391394884888e-08\\
184358.922164149	3.44744609530801e-08\\
193069.772888325	3.33620531175122e-08\\
202192.206189836	3.22995761865979e-08\\
211745.669103571	3.12847948557486e-08\\
221750.527525393	3.03155736437879e-08\\
232228.109627772	2.93898724355663e-08\\
243200.751326795	2.85057422248165e-08\\
254691.843897454	2.76613210481268e-08\\
266725.88383874	2.68490753419542e-08\\
279328.525094825	2.60726714927685e-08\\
292526.633743665	2.53311135398621e-08\\
306348.345269608	2.46228422395294e-08\\
320823.124542107	2.39463678872346e-08\\
335981.828628378	2.33002672212494e-08\\
351856.772573927	2.26831804648119e-08\\
368481.798291168	2.20938085005088e-08\\
385892.34670299	2.15309101708765e-08\\
404125.53329506	2.09932996994939e-08\\
423220.227237928	2.04798442271064e-08\\
443217.134247609	1.99894614575765e-08\\
464158.883361277	1.9521117408696e-08\\
486090.117813063	1.90738242631272e-08\\
509057.590203669	1.86466383149595e-08\\
533110.262166703	1.82328468544107e-08\\
558299.408744191	1.78373752717278e-08\\
584678.727693759	1.74596620909426e-08\\
612304.453960519	1.70989124744117e-08\\
641235.479557692	1.67543669986223e-08\\
671533.479111513	1.6425300083899e-08\\
703263.041338064	1.61110184936638e-08\\
736491.806732297	1.5810859900132e-08\\
771290.611762799	1.55241915134702e-08\\
807733.63987967	1.52504087715816e-08\\
845898.57965743	1.49889340878147e-08\\
885866.790410083	1.47392156540163e-08\\
927723.475631406	1.45007262964674e-08\\
971557.864630185	1.42729623823549e-08\\
1017463.40274761	1.40554427745382e-08\\
1065537.95056231	1.38477078324727e-08\\
1115883.99250775	1.36493184572481e-08\\
1168608.85534665	1.34598551787934e-08\\
1223824.93696819	1.32789172833884e-08\\
1281649.94599576	1.3106121979703e-08\\
1342207.15271601	1.29411036016684e-08\\
1405625.65186421	1.27835128465586e-08\\
1472040.637826	1.26330160467325e-08\\
1541593.69284227	1.24892944735585e-08\\
1614433.0888316	1.23520436721041e-08\\
1690714.10347358	1.22209728252424e-08\\
1770599.3512269	1.20958041458809e-08\\
1854259.12998785	1.19762722960795e-08\\
1941871.78412825	1.1862123831875e-08\\
2033624.08468667	1.1753116672686e-08\\
2129711.62752348	1.16490195942168e-08\\
2230339.2502885	1.154961174383e-08\\
2335721.46909012	1.14546821773991e-08\\
2446082.9357968	1.13640294167007e-08\\
2561658.91694573	1.127746102644e-08\\
2682695.79527973	1.11947932100495e-08\\
2809451.59498141	1.11158504234351e-08\\
2942196.53172437	1.10404650058784e-08\\
3081213.588714	1.09684768273426e-08\\
3226799.11994581	1.08997329514585e-08\\
3379263.48196743	1.08340873135002e-08\\
3538931.69549098	1.07714004126904e-08\\
3706144.13826623	1.0711539018203e-08\\
3881257.27069154	1.06543758882592e-08\\
4064644.39570963	1.05997895017388e-08\\
4256696.45460787	1.05476638017545e-08\\
4457822.86041971	1.04978879506605e-08\\
4668452.37070379	1.04529985316281e-08\\
4889034.00156144	1.04071617507917e-08\\
5120037.98484088	1.03668162230905e-08\\
5361956.77056882	1.03489992270889e-08\\
5615306.07674628	1.03571480710482e-08\\
5880625.98874676	1.0360713253026e-08\\
6158482.11066025	1.03461747797416e-08\\
6449466.77103762	1.03571615954719e-08\\
6754200.28560559	1.03951625261425e-08\\
7073332.27964444	1.04468286730991e-08\\
7407543.07284715	1.04484752110383e-08\\
7757545.12961241	1.04761637060493e-08\\
8124084.57786297	1.05315006504748e-08\\
8507942.79962744	1.06154540742956e-08\\
8909938.0967761	1.07097789726995e-08\\
9330927.43546166	1.08366931314564e-08\\
9771808.27298391	1.09990086850275e-08\\
10233520.4709726	1.11643460546015e-08\\
10717048.2989671	1.13308085955829e-08\\
11223422.5326642	1.15365726554645e-08\\
11753722.6513064	1.17783887082746e-08\\
12309079.138896	1.20199397313913e-08\\
12890675.8941403	1.23087669036693e-08\\
13499752.7542643	1.26501857851236e-08\\
14137608.1380736	1.29771168777825e-08\\
14805601.8138991	1.33603455163211e-08\\
15505157.7983263	1.380551336238e-08\\
16237767.3918872	1.42786780978235e-08\\
17004992.3581879	1.48279455898465e-08\\
17808468.2532468	1.54388179114526e-08\\
18649907.912143	1.61169786375438e-08\\
19531105.1004063	1.69003491798067e-08\\
20453938.3379339	1.76617120725328e-08\\
21420374.9035838	1.85298003699379e-08\\
22432475.0289842	1.95455868446279e-08\\
23492396.2904966	2.05613733193179e-08\\
24602398.2086978	2.17728130106081e-08\\
25764847.0651837	2.3226923827939e-08\\
26982220.9469654	2.46810346452698e-08\\
28257115.0292083	2.82234275547036e-08\\
29592247.1075796	2.82234275547036e-08\\
30990463.3919943	3.17658204641374e-08\\
32454744.5741133	nan\\
33988212.1815267	nan\\
35594135.2321686	nan\\
37275937.2031494	nan\\
39037203.3288609	nan\\
40881688.2439129	nan\\
42813323.987194	nan\\
44836228.3841191	nan\\
46954713.8249343	nan\\
49173296.4577902	nan\\
51496705.8161834	nan\\
53929894.9012887	nan\\
56478050.7406756	nan\\
59146605.4459175	nan\\
61941247.7926676	nan\\
64867935.3478851	nan\\
67932907.170067	nan\\
71142697.1095573	nan\\
74504147.7372892	nan\\
78024424.9316504	nan\\
81711033.154572	nan\\
85571831.4494	nan\\
89615050.1946605	nan\\
93849308.6494272	nan\\
98283633.3277003	nan\\
102927477.240961	nan\\
107790740.049927	nan\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{variable-sign IR}

\addplot [color=mycolorblack, line width=1.0pt]
  table[row sep=crcr]{%
1000	9.46045141631677e-05\\
1047.24941229815	9.03417347005418e-05\\
1096.73133155882	8.62712817477238e-05\\
1148.55124242394	8.23844779882588e-05\\
1202.81961362278	7.86730376056516e-05\\
1259.65213346714	7.51290486198161e-05\\
1319.16995647357	7.17449560204627e-05\\
1381.49996163832	6.8513545661466e-05\\
1446.77502291565	6.5427928881882e-05\\
1515.13429247605	6.24815278208275e-05\\
1586.72349734832	5.96680613949177e-05\\
1661.69525007769	5.6981531908369e-05\\
1740.20937406249	5.44162122672214e-05\\
1822.43324426267	5.19666337704257e-05\\
1908.54214400669	4.96275406904211e-05\\
1998.71963865725	4.73938986748723e-05\\
2093.15796693257	4.52609513680201e-05\\
2192.05845071733	4.32241574993224e-05\\
2295.63192423691	4.12791806496539e-05\\
2404.09918350997	3.94218800098731e-05\\
2517.69145703728	3.764830155632e-05\\
2636.65089873036	3.59546696244326e-05\\
2761.23110413075	3.43373788625196e-05\\
2891.6976510203	3.27929865485408e-05\\
3028.32866557495	3.13182052535144e-05\\
3171.415415269	2.99098958359149e-05\\
3321.26292979375	2.85650607521272e-05\\
3478.19065131413	2.72808376686983e-05\\
3642.53311544964	2.60544933627695e-05\\
3814.64066443118	2.48834178976895e-05\\
3994.88019395417	2.37651190613905e-05\\
4183.63593532002	2.26972170556743e-05\\
4381.31027453331	2.16774394250882e-05\\
4588.32461010084	2.07036162145799e-05\\
4805.12025136124	1.97736753456111e-05\\
5032.15935925999	1.8885638200873e-05\\
5269.92593157566	1.8037615408193e-05\\
5518.92683469738	1.72278028146445e-05\\
5779.69288415331	1.64544776422802e-05\\
6052.77997619335	1.57159948172935e-05\\
6338.77027283849	1.50103414115684e-05\\
6638.27344292308	1.43363673134749e-05\\
6951.92796177561	1.36927571596078e-05\\
7280.40247230857	1.30781420373496e-05\\
7624.39721041914	1.2491214774653e-05\\
7984.64549773909	1.19307271549859e-05\\
8361.91530491632	1.13954872579186e-05\\
8757.01088876051	1.08843569196841e-05\\
9170.77450674293	1.03962493082999e-05\\
9604.08821250538	9.93012660808142e-06\\
10057.8757362058	9.48499780861308e-06\\
10533.1044537094	9.0599165934629e-06\\
11030.7874488222	8.65397932414187e-06\\
11551.9856729648	8.26632311501009e-06\\
12097.810206889	7.89612399502704e-06\\
12669.4246292591	7.5425951524277e-06\\
13268.0474971472	7.20498525858317e-06\\
13894.9549437314	6.88257686747342e-06\\
14551.4833987319	6.57468488736076e-06\\
15239.0324373883	6.28065512140668e-06\\
15959.0677640473	5.99966200435476e-06\\
16713.1243367249	5.73115470379567e-06\\
17502.809639301	5.47473466311016e-06\\
18329.8071083244	5.22985720886674e-06\\
19195.8797217311	4.99600222839091e-06\\
20102.8737571288	4.77267306196932e-06\\
21052.7227276571	4.55939544502584e-06\\
22047.4515038148	4.35571649801515e-06\\
23089.1806300419	4.16120376188096e-06\\
24180.1308452572	3.97544427702309e-06\\
25322.6278169879	3.79804370381073e-06\\
26519.1070991854	3.62862548276726e-06\\
27772.1193242936	3.46683003263684e-06\\
29084.3356406404	3.31231398462379e-06\\
30458.5534067428	3.16474945117275e-06\\
31897.7021546632	3.02382332773132e-06\\
33404.8498351324	2.88923662600704e-06\\
34983.2093577503	2.76070383729796e-06\\
36636.1454402072	2.63795232453989e-06\\
38367.1817811265	2.52072174177496e-06\\
40180.0085718209	2.40871493574914e-06\\
42078.490362974	2.30155726250889e-06\\
44066.6743030179	2.19921771527905e-06\\
46148.7987657694	2.1014793579279e-06\\
48329.3023857175	2.00813503312854e-06\\
50612.8335202221	1.91898692135446e-06\\
53004.2601587967	1.83384611976535e-06\\
55508.6803005981	1.75253224008608e-06\\
58131.4328222471	1.67487302462165e-06\\
60878.1088591476	1.60070397959014e-06\\
63754.5637245651	1.52986802499231e-06\\
66766.9293918757	1.46221516027184e-06\\
69921.6275665937	1.39760214505378e-06\\
73225.3833760453	1.33589219428105e-06\\
76685.2397058701	1.27695468709946e-06\\
80308.5722139152	1.22066488887099e-06\\
84103.105053526	1.16690368572314e-06\\
88076.9273397545	1.11555733106885e-06\\
92238.5103935848	1.06651720355699e-06\\
96596.7258009384	1.01967957593784e-06\\
101160.864324958	9.74929175583969e-07\\
105940.655711885	9.32039441722731e-07\\
110946.289432752	8.91074770982975e-07\\
116188.43640511	8.51948607949337e-07\\
121678.271741092	8.14578296353416e-07\\
127427.498570313	7.78884903257914e-07\\
133448.372988384	7.44793051168368e-07\\
139753.730184229	7.1223075771485e-07\\
146357.011801908	6.8112928256222e-07\\
153272.294595261	6.51422981222887e-07\\
160514.320436476	6.23049165460773e-07\\
168098.527742537	5.95947969989222e-07\\
176041.084386555	5.70062225179008e-07\\
184358.922164149	5.45337335505425e-07\\
193069.772888325	5.21721163475684e-07\\
202192.206189836	4.99163918789513e-07\\
211745.669103571	4.77618052497024e-07\\
221750.527525393	4.5703815592856e-07\\
232228.109627772	4.37380864181434e-07\\
243200.751326795	4.1860476395816e-07\\
254691.843897454	4.00647471084426e-07\\
266725.88383874	3.83402743169215e-07\\
279328.525094825	3.66930092937531e-07\\
292526.633743665	3.51194887540311e-07\\
306348.345269608	3.36164052277579e-07\\
320823.124542107	3.21806000350381e-07\\
335981.828628378	3.08090565779342e-07\\
351856.772573927	2.94988939347142e-07\\
368481.798291168	2.82473607428619e-07\\
385892.34670299	2.70518293578428e-07\\
404125.53329506	2.59097902751998e-07\\
423220.227237928	2.48188468041192e-07\\
443217.134247609	2.37767099811402e-07\\
464158.883361277	2.27811937131942e-07\\
486090.117813063	2.18302101396498e-07\\
509057.590203669	2.0921765203503e-07\\
533110.262166703	2.00539544222997e-07\\
558299.408744191	1.92249588498024e-07\\
584678.727693759	1.8433041219818e-07\\
612304.453960519	1.76765422639909e-07\\
641235.479557692	1.69496970636827e-07\\
671533.479111513	1.62512651009853e-07\\
703263.041338064	1.55839970493829e-07\\
736491.806732297	1.49465003837959e-07\\
771290.611762799	1.43374450627265e-07\\
807733.63987967	1.37555607120413e-07\\
845898.57965743	1.31996339357507e-07\\
885866.790410083	1.26685057480768e-07\\
927723.475631406	1.21610691213556e-07\\
971557.864630185	1.16762666445669e-07\\
1017463.40274761	1.12130882875211e-07\\
1065537.95056231	1.07705692659533e-07\\
1115883.99250775	1.03477880029912e-07\\
1168608.85534665	9.94386418266749e-08\\
1223824.93696819	9.5579568913401e-08\\
1281649.94599576	9.1892628430716e-08\\
1342207.15271601	8.83701468519443e-08\\
1405625.65186421	8.50047938045923e-08\\
1472040.637826	8.17895666232374e-08\\
1541593.69284227	7.87107289295407e-08\\
1614433.0888316	7.57166905405815e-08\\
1690714.10347358	7.28556758570596e-08\\
1770599.3512269	7.01217746654757e-08\\
1854259.12998785	6.75093406109668e-08\\
1941871.78412825	6.5012979320272e-08\\
2033624.08468667	6.26275370614891e-08\\
2129711.62752348	6.03480899165359e-08\\
2230339.2502885	5.81699334433019e-08\\
2335721.46909012	5.60885728055079e-08\\
2446082.9357968	5.40997133492663e-08\\
2561658.91694573	5.21992516062726e-08\\
2682695.79527973	5.03832667044478e-08\\
2809451.59498141	4.86480121676999e-08\\
2942196.53172437	4.69899080872895e-08\\
3081213.588714	4.54055336480519e-08\\
3226799.11994581	4.38916199934731e-08\\
3379263.48196743	4.24450434143177e-08\\
3538931.69549098	4.10628188461845e-08\\
3706144.13826623	3.97374348932118e-08\\
3881257.27069154	3.84322408289926e-08\\
4064644.39570963	3.71847427232596e-08\\
4256696.45460787	3.59923977475911e-08\\
4457822.86041971	3.48527755528758e-08\\
4668452.37070379	3.37635532306804e-08\\
4889034.00156144	3.2722510503406e-08\\
5120037.98484088	3.17275251329147e-08\\
5361956.77056882	3.07765685377548e-08\\
5615306.07674628	2.98677016095503e-08\\
5880625.98874676	2.89990707195242e-08\\
6158482.11066025	2.81689039065249e-08\\
6449466.77103762	2.73755072382984e-08\\
6754200.28560559	2.66172613381098e-08\\
7073332.27964444	2.58926180691613e-08\\
7407543.07284715	2.52000973695866e-08\\
7757545.12961241	2.45382842311163e-08\\
8124084.57786297	2.39058258148129e-08\\
8507942.79962744	2.33014286975648e-08\\
8909938.0967761	2.27238562433094e-08\\
9330927.43546166	2.21326864170502e-08\\
9771808.27298391	2.1575521655748e-08\\
10233520.4709726	2.10428686574903e-08\\
10717048.2989671	2.05336577554774e-08\\
11223422.5326642	2.00468658723047e-08\\
11753722.6513064	1.95815144633291e-08\\
12309079.138896	1.91366675536092e-08\\
12890675.8941403	1.87114298640851e-08\\
13499752.7542643	1.83049450228583e-08\\
14137608.1380736	1.79163938576103e-08\\
14805601.8138991	1.75449927653764e-08\\
15505157.7983263	1.71899921560585e-08\\
16237767.3918872	1.68506749662226e-08\\
17004992.3581879	1.65263552398861e-08\\
17808468.2532468	1.62163767731451e-08\\
18649907.912143	1.59201118196423e-08\\
19531105.1004063	1.56369598540112e-08\\
20453938.3379339	1.53663463905687e-08\\
21420374.9035838	1.5107721854656e-08\\
22432475.0289842	1.4847744291374e-08\\
23492396.2904966	1.45909620964867e-08\\
24602398.2086978	1.43454365550113e-08\\
25764847.0651837	1.41106809820453e-08\\
26982220.9469654	1.38862294924432e-08\\
28257115.0292083	1.36716361076405e-08\\
29592247.1075796	1.34664739024436e-08\\
30990463.3919943	1.32703341898743e-08\\
32454744.5741133	1.30828257422472e-08\\
33988212.1815267	1.29035740467465e-08\\
35594135.2321686	1.27322205938524e-08\\
37275937.2031494	1.256842219705e-08\\
39037203.3288609	1.24118503423301e-08\\
40881688.2439129	1.22621905660669e-08\\
42813323.987194	1.21191418599282e-08\\
44836228.3841191	1.19824161015452e-08\\
46954713.8249343	1.18517375097297e-08\\
49173296.4577902	1.17268421230933e-08\\
51496705.8161834	1.16074773009812e-08\\
53929894.9012887	1.14934012456881e-08\\
56478050.7406756	1.13843825449801e-08\\
59146605.4459175	1.12801997339968e-08\\
61941247.7926676	1.11806408756536e-08\\
64867935.3478851	1.10855031587144e-08\\
67932907.170067	1.09862177172165e-08\\
71142697.1095573	1.08882041479103e-08\\
74504147.7372892	1.07945023958627e-08\\
78024424.9316504	1.07049260214236e-08\\
81711033.154572	1.06192964544113e-08\\
85571831.4494	1.05374426699342e-08\\
89615050.1946605	1.04592008776202e-08\\
93849308.6494272	1.03844142236451e-08\\
98283633.3277003	1.03129325049845e-08\\
102927477.240961	1.02446118953424e-08\\
107790740.049927	1.01793146822452e-08\\
112883789.168469	1.01169090148102e-08\\
118217481.864667	1.00572686617309e-08\\
123803188.40614	1.00002727790394e-08\\
129652816.298967	9.94580568723542e-09\\
135778835.671893	9.89375665738605e-09\\
142194305.859916	9.8440197058272e-09\\
148912903.243941	9.79649339711066e-09\\
155948950.405828	9.75108065486171e-09\\
163317446.661017	9.70768858022688e-09\\
171034100.033784	9.66622827760736e-09\\
179115360.743323	9.6266146873873e-09\\
187578456.272016	9.58876642538016e-09\\
196441428.090663	9.5526056287279e-09\\
205723170.118955	9.51805780800043e-09\\
215443469.003188	9.4850517052527e-09\\
225623046.297064	9.45351915780798e-09\\
236283602.635518	9.42339496754494e-09\\
247447863.995736	1.00578576048568e-08\\
259139630.143966	1.00360234080545e-08\\
271383825.371428	9.34086242850116e-09\\
284206551.627451	9.31577469252109e-09\\
297635144.163131	9.29180957561211e-09\\
311698229.804114	9.26891720441857e-09\\
326425787.976732	9.46064278214816e-09\\
341849214.617593	9.44232809277039e-09\\
358001389.102859	9.42483672400207e-09\\
374916744.339889	9.40813178607834e-09\\
392631340.170684	9.39217803194447e-09\\
411182940.243583	9.37694178493333e-09\\
430611092.517116	9.13495453501088e-09\\
450957213.567614	9.11909237177009e-09\\
472264676.880295	9.10394203130451e-09\\
494578905.312064	9.08947172533296e-09\\
517947467.923122	9.07565107230506e-09\\
542420181.383803	9.06245103618398e-09\\
568049216.172843	9.04984386781352e-09\\
594889207.793433	9.03780304876614e-09\\
622997373.244183	9.02630323757245e-09\\
652433632.993261	9.01532021823585e-09\\
683260738.715741	9.00489400459602e-09\\
715544407.066458	9.00638340936046e-09\\
749353459.773577	8.99563911967585e-09\\
784759970.351462	8.98487576386409e-09\\
821839417.745681	8.97459526963035e-09\\
860670847.237616	8.96477608757065e-09\\
901337038.951742	8.95539762057047e-09\\
943924684.324764	8.94644018249395e-09\\
988524570.912828	8.93788495860423e-09\\
1035231775.93074	8.93817229949028e-09\\
1084145868.93584	8.95882950059933e-09\\
1135371124.08852	9.00105170738122e-09\\
1189016742.44199	9.17003929473213e-09\\
1245197084.73503	9.16184993835385e-09\\
1304031915.18413	9.15402787374277e-09\\
1365646656.79461	9.14655671812576e-09\\
1430172658.73509	9.14707658552192e-09\\
1497747476.3452	9.168084473623e-09\\
1568515164.37355	9.21086763720734e-09\\
% 1642626584.07093	9.27679480568995e-09\\
% 1720239724.7936	9.36748471121951e-09\\
% 1801520040.80202	9.4848453951329e-09\\
% 1886640803.97325	9.63112140257762e-09\\
% 1975783473.1787	9.66145439738793e-09\\
% 2069138081.11479	9.71342572837798e-09\\
% 2166903639.41118	9.79002207073978e-09\\
% 2269288562.88009	9.89300661895513e-09\\
% 2376511113.81108	1.00244554529485e-08\\
% 2488799867.25867	1.01868088846173e-08\\
% 2606394198.31435	1.03829333254535e-08\\
% 2729544792.402	1.05894838203308e-08\\
% 2858514179.68447	1.07166587360503e-08\\
% 2993577294.72049	1.08756726152576e-08\\
% 3135022062.56511	1.1069369472796e-08\\
% 3283150012.56305	1.13010888381056e-08\\
% 3438276921.14331	1.15747540574289e-08\\
% 3600733484.98562	1.18949796255227e-08\\
% 3770866025.99345	1.22228637756701e-08\\
% 3949037229.57669	1.25074300341766e-08\\
% 4135626917.8177	1.28410377711403e-08\\
% 4331032859.169	1.32293146469768e-08\\
% 4535671616.4087	1.36788998363128e-08\\
% 4749979434.66142	1.41976454740274e-08\\
% 4974413171.37746	1.47451006531493e-08\\
% 5209451270.25321	1.52833128178276e-08\\
% 5455594781.16851	1.59032295900176e-08\\
% 5713368428.31557	1.66161940756896e-08\\
% 5983321728.79627	1.74357347486676e-08\\
% 6266030164.07266	1.83478500095782e-08\\
% 6562096406.76755	1.92778182482387e-08\\
% 6872151605.43114	2.03472328673502e-08\\
% 7196856730.01153	2.15784782329119e-08\\
% 7536903980.89854	2.2998621819707e-08\\
% 7893018264.54357	2.45253514400261e-08\\
% 8265958738.8018	2.62479932481216e-08\\
% 8656520431.29092	2.8244111992304e-08\\
% 9065535934.21636	3.05647955868447e-08\\
% 9493877179.27582	3.31275805383366e-08\\
% 9942457296.42744	3.6092762037e-08\\
% 10412232560.4831	3.95699579812741e-08\\
% 10904204429.6775	4.35932316100261e-08\\
% 11419421680.5586	4.82377943755014e-08\\
1642626584.07093  9.77185376767036e-09\\
1720239724.7936 9.8499056711495e-09\\
1801520040.80202  9.95471784786684e-09\\
1886640803.97325  1.00884332915074e-08\\
1975783473.1787 1.02534992962482e-08\\
2069138081.11479  1.04528971327625e-08\\
2166903639.41118  1.06429911803524e-08\\
2269288562.88009  1.07729035322724e-08\\
2376511113.81108  1.09351088850822e-08\\
2488799867.25867  1.11325098399587e-08\\
2606394198.31435  1.13685025003078e-08\\
2729544792.402  1.16472326008534e-08\\
2858514179.68447  1.1973142687009e-08\\
2993577294.72049  1.22877554082702e-08\\
3135022062.56511  1.25777808550553e-08\\
3283150012.56305  1.29176813712952e-08\\
3438276921.14331  1.33132033227974e-08\\
3600733484.98562  1.37711404793733e-08\\
3770866025.99345  1.4299555705146e-08\\
3949037229.57669  1.48379864350814e-08\\
4135626917.8177 1.53863306253728e-08\\
4331032859.169  1.60179557898808e-08\\
4535671616.4087 1.67444758293337e-08\\
4749979434.66142  1.75797285534991e-08\\
4974413171.37746  1.84894718093338e-08\\
5209451270.25321  1.94374680845353e-08\\
5455594781.16851  2.05278839421184e-08\\
5713368428.31557  2.17837711803477e-08\\
5983321728.79627  2.32328505290703e-08\\
6266030164.07266  2.47698783873021e-08\\
6562096406.76755  2.65283646141496e-08\\
6872151605.43114  2.85671243308827e-08\\
7196856730.01153  3.1051174482778e-08\\
7536903980.89854  3.35352246346733e-08\\
7893018264.54357  3.68305195214442e-08\\
8265958738.8018 4.01258144082152e-08\\
8656520431.29092  4.45525166935175e-08\\
9065535934.21636  4.89792189788198e-08\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{single-gear}
\end{axis}
\end{tikzpicture}%

==> figures/fixedLO/Gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=\smallFigHeight,
at={(0.758in,0.558in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1000,
xmax=100000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{R}_{\text{eff}}\text{ [bit/s]}$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma{}^\text{*}\text{ [Hz]}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={distance=50m FIXED},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=mycolor1, line width=1.0pt]
%   table[row sep=crcr]{%
% 1000	0.00175496092765624\\
% 1047.24941229815	0.00179610034837989\\
% 1096.73133155882	0.00183820477046518\\
% 1148.55124242394	0.00188129787710386\\
% 1202.81961362278	0.00192539971736811\\
% 1259.65213346714	0.0019705373280455\\
% 1319.16995647357	0.00201673381969993\\
% 1381.49996163832	0.00206401379010074\\
% 1446.77502291565	0.00211240319721514\\
% 1515.13429247605	0.0021619276923089\\
% 1586.72349734832	0.00221261381632797\\
% 1661.69525007769	0.00226448960296942\\
% 1740.20937406249	0.0023175822893143\\
% 1822.43324426267	0.00237192087199354\\
% 1908.54214400669	0.00242753482352796\\
% 1998.71963865725	0.00248445383266922\\
% 2093.15796693257	0.00254270050008651\\
% 2192.05845071733	0.00260232948090481\\
% 2295.63192423691	0.00266334984543386\\
% 2404.09918350997	0.00272580342068511\\
% 2517.69145703728	0.00278972351454319\\
% 2636.65089873036	0.00285513733142958\\
% 2761.23110413075	0.00292209543702933\\
% 2891.6976510203	0.00299062247871272\\
% 3028.32866557495	0.00306075627995305\\
% 3171.415415269	0.00313253697847585\\
% 3321.26292979375	0.00320600374677776\\
% 3478.19065131413	0.00328119479963236\\
% 3642.53311544964	0.00335815156167787\\
% 3814.64066443118	0.00343691456451508\\
% 3994.88019395417	0.00351752794700842\\
% 4183.63593532002	0.00360003404991127\\
% 4381.31027453331	0.00368447726815042\\
% 4588.32461010084	0.00377090430306318\\
% 4805.12025136124	0.00385936095050782\\
% 5032.15935925999	0.00394989552540501\\
% 5269.92593157566	0.00404255539194375\\
% 5518.92683469738	0.00413739331412896\\
% 5779.69288415331	0.00423445849976344\\
% 6052.77997619335	0.00433380468362152\\
% 6338.77027283849	0.00443548498937579\\
% 6638.27344292308	0.00453955352464228\\
% 6951.92796177561	0.00464606815404505\\
% 7280.40247230857	0.00475508556236371\\
% 7624.39721041914	0.00488186813807963\\
% 7984.64549773909	0.00499675518993264\\
% 8361.91530491632	0.005114352676352\\
% 8757.01088876051	0.00523472439950909\\
% 9170.77450674293	0.00535793540481282\\
% 9604.08821250538	0.00548405433406761\\
% 10057.8757362058	0.0056131500585653\\
% 10533.1044537094	0.00574529107044039\\
% 11030.7874488222	0.00588055227588449\\
% 11551.9856729648	0.00601900623445415\\
% 12097.810206889	0.00616072957495819\\
% 12669.4246292591	0.00630579941573816\\
% 13268.0474971472	0.00645429466012103\\
% 13894.9549437314	0.00660629782459464\\
% 14551.4833987319	0.00676189154631528\\
% 15239.0324373883	0.00692116143099106\\
% 15959.0677640473	0.00708419498815113\\
% 16713.1243367249	0.00725108109877214\\
% 17502.809639301	0.00742191227825772\\
% 18329.8071083244	0.00759677868192987\\
% 19195.8797217311	0.00777578736899681\\
% 20102.8737571288	0.00795902331046087\\
% 21052.7227276571	0.00814659666221848\\
% 22047.4515038148	0.00833860392975914\\
% 23089.1806300419	0.0085041316411486\\
% 24180.1308452572	0.00870394872633458\\
% 25322.6278169879	0.00890847424344264\\
% 26519.1070991854	0.00911782020418997\\
% 27772.1193242936	0.00933209978974298\\
% 29084.3356406404	0.00955143208020419\\
% 30458.5534067428	0.00977593593430426\\
% 31897.7021546632	0.0100057338545903\\
% 33404.8498351324	0.0102409506609328\\
% 34983.2093577503	0.0104817171986818\\
% 36636.1454402072	0.0107281624480939\\
% 38367.1817811265	0.0109804250506764\\
% 40180.0085718209	0.0112386386201702\\
% 42078.490362974	0.0115029484270639\\
% 44066.6743030179	0.0117734984338208\\
% 46148.7987657694	0.0120504364222181\\
% 48329.3023857175	0.0123339145876916\\
% 50612.8335202221	0.0126240888340717\\
% 53004.2601587967	0.0129302965785373\\
% 55508.6803005981	0.013398008824434\\
% 58131.4328222471	0.0138850109322507\\
% 60878.1088591476	0.0143961775200388\\
% 63754.5637245651	0.014920701166273\\
% 66766.9293918757	0.0154716779277995\\
% 69921.6275665937	0.0160451571741744\\
% 73225.3833760453	0.0166433293832688\\
% 76685.2397058701	0.0172668793928043\\
% 80308.5722139152	0.0160050533395468\\
% 84103.105053526	0.016382094435427\\
% 88076.9273397545	0.0167680666824273\\
% 92238.5103935848	0.0171631826218715\\
% 96596.7258009384	0.0175676652027698\\
% 101160.864324958	0.0179817352525916\\
% 105940.655711885	0.0184056229506013\\
% 110946.289432752	0.0188395654789409\\
% 116188.43640511	0.0192838044123283\\
% 121678.271741092	0.0197385850436056\\
% 127427.498570313	0.0202350215686614\\
% 133448.372988384	0.0209994456170673\\
% 139753.730184229	0.0217969023436609\\
% 146357.011801908	0.0226289689567786\\
% 153272.294595261	0.0234971320732299\\
% 160514.320436476	0.024403113202717\\
% 168098.527742537	0.0253488035696858\\
% 176041.084386555	0.026336243968552\\
% 184358.922164149	0.0273667797749443\\
% 193069.772888325	0.028442911228501\\
% 202192.206189836	0.0295674080884137\\
% 211745.669103571	0.0307407463811971\\
% 221750.527525393	0.0269210953750026\\
% 232228.109627772	0.0332454184170744\\
% 243200.751326795	0.0345878740920811\\
% 254691.843897454	0.0288704828036913\\
% 266725.88383874	0.029551378253299\\
% 279328.525094825	0.0302484505647292\\
% 292526.633743665	0.0309947655645347\\
% 306348.345269608	0.0322173872060722\\
% 320823.124542107	0.0334944392706473\\
% 335981.828628378	0.0348285235963412\\
% 351856.772573927	0.0362223479833113\\
% 368481.798291168	0.0376787757931057\\
% 385892.34670299	0.0392007711692233\\
% 404125.53329506	0.0407914987588261\\
% 423220.227237928	0.0424541964003026\\
% 443217.134247609	0.0441956761532918\\
% 464158.883361277	0.0460094798716632\\
% 486090.117813063	0.0479094764327089\\
% 509057.590203669	0.0498961329959238\\
% 533110.262166703	0.0519743142594525\\
% 558299.408744191	0.0541465757083733\\
% 584678.727693759	0.0564191436603018\\
% 612304.453960519	0.0587963172151785\\
% 641235.479557692	0.0612830171016053\\
% 671533.479111513	0.0638844357850391\\
% 703263.041338064	0.0666061294502969\\
% 736491.806732297	0.0694537519509972\\
% 771290.611762799	0.072433349885932\\
% 807733.63987967	0.07555127740515\\
% 845898.57965743	0.078813691609613\\
% 885866.790410083	0.0822283493393537\\
% 927723.475631406	0.0648721542324937\\
% 971557.864630185	0.0676229258271395\\
% 1017463.40274761	0.070500650241818\\
% 1065537.95056231	0.073511686690969\\
% 1115883.99250775	0.0766623068659882\\
% 1168608.85534665	0.079959302496075\\
% 1223824.93696819	0.083407730245887\\
% 1281649.94599576	0.0870196857320116\\
% 1342207.15271601	0.0907983424014676\\
% 1405625.65186421	0.0947531795509571\\
% 1472040.637826	0.0988924135973271\\
% 1541593.69284227	0.103224998053726\\
% 1614433.0888316	0.107760054225869\\
% 1690714.10347358	0.112517321248589\\
% 1770599.3512269	0.117477023704755\\
% 1854259.12998785	0.12267882157343\\
% 1941871.78412825	0.128124666338966\\
% 2033624.08468667	0.133826131849379\\
% 2129711.62752348	0.139794973060128\\
% 2230339.2502885	0.146043758393102\\
% 2335721.46909012	0.152586609380285\\
% 2446082.9357968	0.159441313753675\\
% 2561658.91694573	0.166608627988011\\
% 2682695.79527973	0.174118353151793\\
% 2809451.59498141	0.18198045256018\\
% 2942196.53172437	0.190212976264199\\
% 3081213.588714	0.198833079304895\\
% 3226799.11994581	0.207861529729274\\
% 3379263.48196743	0.217310500334841\\
% 3538931.69549098	0.22720661387584\\
% 3706144.13826623	0.237570069855634\\
% 3881257.27069154	0.248420489125813\\
% 4064644.39570963	0.259783234252907\\
% 4256696.45460787	0.271679771811698\\
% 4457822.86041971	0.28414122682893\\
% 4668452.37070379	0.297187916421448\\
% 4889034.00156144	0.310851197572397\\
% 5120037.98484088	0.325158274354572\\
% 5361956.77056882	0.340140918621323\\
% 5615306.07674628	0.355829888999606\\
% 5880625.98874676	0.372259939592769\\
% 6158482.11066025	0.389465502589223\\
% 6449466.77103762	0.407483469299856\\
% 6754200.28560559	0.426352329009842\\
% 7073332.27964444	0.446111250396779\\
% 7407543.07284715	0.466801886279137\\
% 7757545.12961241	0.488470831587903\\
% 8124084.57786297	0.511179622987137\\
% 8507942.79962744	0.534925869268669\\
% 8909938.0967761	0.55981154512501\\
% 9330927.43546166	0.585902633391481\\
% 9771808.27298391	0.613191271571455\\
% 10233520.4709726	0.641748670858308\\
% 10717048.2989671	0.671679406034201\\
% 11223422.5326642	0.702905748661444\\
% 11753722.6513064	0.735845131404568\\
% 12309079.138896	0.770220619089121\\
% 12890675.8941403	0.806220362965253\\
% 13499752.7542643	0.843919798283531\\
% 14137608.1380736	0.883400839862186\\
% 14805601.8138991	0.924752997855484\\
% 15505157.7983263	0.968069845091336\\
% 16237767.3918872	0.999999968790628\\
% 17004992.3581879	0.999997681344657\\
% 17808468.2532468	0.841419170283251\\
% 18649907.912143	0.880763620298502\\
% 19531105.1004063	0.921967086940532\\
% 20453938.3379339	0.965117664712578\\
% 21420374.9035838	0.999999999999246\\
% 22432475.0289842	0.999999978866922\\
% 23492396.2904966	0.999999999999979\\
% 24602398.2086978	0.999999079294361\\
% 25764847.0651837	0.999999903651343\\
% 26982220.9469654	0.999993713685628\\
% 28257115.0292083	0.999999999998032\\
% 29592247.1075796	0.999999999997461\\
% 30990463.3919943	0.999999999999996\\
% 32454744.5741133	0.999999999999991\\
% 33988212.1815267	0.999999999976298\\
% 35594135.2321686	0.999999811296192\\
% 37275937.2031494	0.999999999999642\\
% 39037203.3288609	0.999999999999914\\
% 40881688.2439129	0.999999999999966\\
% 42813323.987194	0.999999999999674\\
% 44836228.3841191	0.999999999999383\\
% 46954713.8249343	0.999999948272691\\
% 49173296.4577902	0.999999896545999\\
% 51496705.8161834	0.999999999990409\\
% 53929894.9012887	0.999999999995158\\
% 56478050.7406756	0.999999999999908\\
% 59146605.4459175	0.999999999999979\\
% 61941247.7926676	nan\\
% 64867935.3478851	nan\\
% 67932907.170067	nan\\
% 71142697.1095573	nan\\
% 74504147.7372892	nan\\
% 78024424.9316504	nan\\
% 81711033.154572	nan\\
% 85571831.4494	nan\\
% 89615050.1946605	nan\\
% 93849308.6494272	nan\\
% 98283633.3277003	nan\\
% 102927477.240961	nan\\
% 107790740.049927	nan\\
% 112883789.168469	nan\\
% 118217481.864667	nan\\
% 123803188.40614	nan\\
% 129652816.298967	nan\\
% 135778835.671893	nan\\
% 142194305.859916	nan\\
% 148912903.243941	nan\\
% 155948950.405828	nan\\
% 163317446.661017	nan\\
% 171034100.033784	nan\\
% 179115360.743323	nan\\
% 187578456.272016	nan\\
% 196441428.090663	nan\\
% 205723170.118955	nan\\
% 215443469.003188	nan\\
% 225623046.297064	nan\\
% 236283602.635518	nan\\
% 247447863.995736	nan\\
% 259139630.143966	nan\\
% 271383825.371428	nan\\
% 284206551.627451	nan\\
% 297635144.163131	nan\\
% 311698229.804114	nan\\
% 326425787.976732	nan\\
% 341849214.617593	nan\\
% 358001389.102859	nan\\
% 374916744.339889	nan\\
% 392631340.170684	nan\\
% 411182940.243583	nan\\
% 430611092.517116	nan\\
% 450957213.567614	nan\\
% 472264676.880295	nan\\
% 494578905.312064	nan\\
% 517947467.923122	nan\\
% 542420181.383803	nan\\
% 568049216.172843	nan\\
% 594889207.793433	nan\\
% 622997373.244183	nan\\
% 652433632.993261	nan\\
% 683260738.715741	nan\\
% 715544407.066458	nan\\
% 749353459.773577	nan\\
% 784759970.351462	nan\\
% 821839417.745681	nan\\
% 860670847.237616	nan\\
% 901337038.951742	nan\\
% 943924684.324764	nan\\
% 988524570.912828	nan\\
% 1035231775.93074	nan\\
% 1084145868.93584	nan\\
% 1135371124.08852	nan\\
% 1189016742.44199	nan\\
% 1245197084.73503	nan\\
% 1304031915.18413	nan\\
% 1365646656.79461	nan\\
% 1430172658.73509	nan\\
% 1497747476.3452	nan\\
% 1568515164.37355	nan\\
% 1642626584.07093	nan\\
% 1720239724.7936	nan\\
% 1801520040.80202	nan\\
% 1886640803.97325	nan\\
% 1975783473.1787	nan\\
% 2069138081.11479	nan\\
% 2166903639.41118	nan\\
% 2269288562.88009	nan\\
% 2376511113.81108	nan\\
% 2488799867.25867	nan\\
% 2606394198.31435	nan\\
% 2729544792.402	nan\\
% 2858514179.68447	nan\\
% 2993577294.72049	nan\\
% 3135022062.56511	nan\\
% 3283150012.56305	nan\\
% 3438276921.14331	nan\\
% 3600733484.98562	nan\\
% 3770866025.99345	nan\\
% 3949037229.57669	nan\\
% 4135626917.8177	nan\\
% 4331032859.169	nan\\
% 4535671616.4087	nan\\
% 4749979434.66142	nan\\
% 4974413171.37746	nan\\
% 5209451270.25321	nan\\
% 5455594781.16851	nan\\
% 5713368428.31557	nan\\
% 5983321728.79627	nan\\
% 6266030164.07266	nan\\
% 6562096406.76755	nan\\
% 6872151605.43114	nan\\
% 7196856730.01153	nan\\
% 7536903980.89854	nan\\
% 7893018264.54357	nan\\
% 8265958738.8018	nan\\
% 8656520431.29092	nan\\
% 9065535934.21636	nan\\
% 9493877179.27582	nan\\
% 9942457296.42744	nan\\
% 10412232560.4831	nan\\
% 10904204429.6775	nan\\
% 11419421680.5586	nan\\
% 11958982643.7498	nan\\
% 12524037545.3507	nan\\
% 13115790958.9685	nan\\
% 13735504373.6051	nan\\
% 14384498882.8767	nan\\
% 15064158001.2959	nan\\
% 15775930613.6236	nan\\
% 16521334063.5737	nan\\
% 17301957388.4589	nan\\
% 18119464706.6712	nan\\
% 18975598765.2185	nan\\
% 19872184654.8805	nan\\
% 20811133700.904	nan\\
% 21794447537.5299	nan\\
% 22824222375.041	nan\\
% 23902653468.4239	nan\\
% 25032039797.1732	nan\\
% 26214788966.2135	nan\\
% 27453422338.3871	nan\\
% 28750580409.4488	nan\\
% 30109028437.026	nan\\
% 31531662335.5437	nan\\
% 33021514849.6818	nan\\
% 34581762019.5238	nan\\
% 36215729951.1807	nan\\
% 37926901907.3224	nan\\
% 39718925732.733	nan\\
% 41595621630.7184	nan\\
% 43560990306.9462	nan\\
% 45619221498.0747	nan\\
% 47774702903.3577	nan\\
% 50032029538.26	nan\\
% 52396013530.0263	nan\\
% 54871694376.0859	nan\\
% 57464349687.1597	nan\\
% 60179506437.9733	nan\\
% 63022952749.5604	nan\\
% 66000750228.271	nan\\
% 69119246887.7937	nan\\
% 72385090681.7325	nan\\
% 75805243675.5925	nan\\
% 79386996888.3821	nan\\
% 83137985835.4733	nan\\
% 87066206805.8512	nan\\
% 91180033908.457	nan\\
% 95488236923.9568	nan\\
% 100000000000	nan\\
% };
% \addlegendentry{4-QAM}

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1000	0.000796795779448821\\
1047.24941229815	0.000815404853420421\\
1096.73133155882	0.000834449065999826\\
1148.55124242394	0.000853937630435799\\
1202.81961362278	0.000873881840127008\\
1259.65213346714	0.00089429163257768\\
1319.16995647357	0.000915177911649253\\
1381.49996163832	0.000936552361897453\\
1446.77502291565	0.000958425815992139\\
1515.13429247605	0.00098081017153416\\
1586.72349734832	0.00100371723297028\\
1661.69525007769	0.00102715926742524\\
1740.20937406249	0.00105114918623644\\
1822.43324426267	0.00107569911238247\\
1908.54214400669	0.00110082235961461\\
1998.71963865725	0.00112653248784159\\
2093.15796693257	0.0011528434257436\\
2192.05845071733	0.00117985754538662\\
2295.63192423691	0.00120741565196802\\
2404.09918350997	0.00123561753291233\\
2517.69145703728	0.00126447786677019\\
2636.65089873036	0.00129401260031829\\
2761.23110413075	0.00132423748563018\\
2891.6976510203	0.00135516796194479\\
3028.32866557495	0.00138682098652153\\
3171.415415269	0.00141921331081463\\
3321.26292979375	0.00145236215268322\\
3478.19065131413	0.001486285455304\\
3642.53311544964	0.00152100101510951\\
3814.64066443118	0.00155652761118493\\
3994.88019395417	0.00159288399836287\\
4183.63593532002	0.0016300894849206\\
4381.31027453331	0.00166816414280946\\
4588.32461010084	0.00170712810114103\\
4805.12025136124	0.00174700204476482\\
5032.15935925999	0.00178780792492962\\
5269.92593157566	0.00182956652525778\\
5518.92683469738	0.00187230055207162\\
5779.69288415331	0.00191603230768392\\
6052.77997619335	0.00196078634967313\\
6338.77027283849	0.00200658565718124\\
6638.27344292308	0.00205345463609662\\
6951.92796177561	0.00210141826419369\\
7280.40247230857	0.00215050236425081\\
7624.39721041914	0.00220073292978895\\
7984.64549773909	0.00225213669280397\\
8361.91530491632	0.00230474163081512\\
8757.01088876051	0.00235857494022397\\
9170.77450674293	0.00241366576127053\\
9604.08821250538	0.00247004362379706\\
10057.8757362058	0.00252773858664054\\
10533.1044537094	0.0025867808490435\\
11030.7874488222	0.00264720216881786\\
11551.9856729648	0.00270903530380182\\
12097.810206889	0.00277231298726973\\
12669.4246292591	0.00283706828502149\\
13268.0474971472	0.00290333640629715\\
13894.9549437314	0.00297115237962147\\
14551.4833987319	0.00304055263589228\\
15239.0324373883	0.00311157411814361\\
15959.0677640473	0.00318425424055541\\
16713.1243367249	0.0032586324130264\\
17502.809639301	0.00333474818772826\\
18329.8071083244	0.00341264143435413\\
19195.8797217311	0.00349235488683024\\
20102.8737571288	0.0035739300037066\\
21052.7227276571	0.00365741133609885\\
22047.4515038148	0.00374284247034106\\
23089.1806300419	0.00383026927720151\\
24180.1308452572	0.00392047162452853\\
25322.6278169879	0.00401206480959336\\
26519.1070991854	0.00410579827523689\\
27772.1193242936	0.00420172183379317\\
29084.3356406404	0.00429988689734855\\
30458.5534067428	0.00440034641267506\\
31897.7021546632	0.00450315268904321\\
33404.8498351324	0.00460836112446816\\
34983.2093577503	0.00471602813870801\\
36636.1454402072	0.00482621147331564\\
38367.1817811265	0.00493896884135202\\
40180.0085718209	0.00505436138318468\\
42078.490362974	0.00517244979323067\\
44066.6743030179	0.00529329830372603\\
46148.7987657694	0.00541697106000083\\
48329.3023857175	0.0055435332708732\\
50612.8335202221	0.00567305329393407\\
53004.2601587967	0.00580560026270161\\
55508.6803005981	0.00594124496975672\\
58131.4328222471	0.00608005848802283\\
60878.1088591476	0.00622211613431109\\
63754.5637245651	0.0063674938277548\\
66766.9293918757	0.00651626942649141\\
69921.6275665937	0.0066685214589433\\
73225.3833760453	0.00682433240444776\\
76685.2397058701	0.00698378360673066\\
80308.5722139152	0.00714696245225761\\
84103.105053526	0.00731395300134715\\
88076.9273397545	0.0074848486495439\\
92238.5103935848	0.00765973748094117\\
96596.7258009384	0.00784118495246544\\
101160.864324958	0.00802446010024588\\
105940.655711885	0.00821202228914643\\
110946.289432752	0.00840396918534802\\
116188.43640511	0.00860040608484239\\
121678.271741092	0.00880143519126963\\
127427.498570313	0.00900716677869205\\
133448.372988384	0.00921770962235122\\
139753.730184229	0.00943317603288551\\
146357.011801908	0.00965368142748832\\
153272.294595261	0.00987934317139\\
160514.320436476	0.0101102831810449\\
168098.527742537	0.0103466252648544\\
176041.084386555	0.0105884946188324\\
184358.922164149	0.01083602120514\\
193069.772888325	0.0110893367638364\\
202192.206189836	0.0113485787273211\\
211745.669103571	0.011613885046792\\
221750.527525393	0.0118853969284665\\
232228.109627772	0.0121632609800654\\
243200.751326795	0.0124476247636454\\
254691.843897454	0.0127386407021601\\
266725.88383874	0.0130364662465469\\
279328.525094825	0.0133412574547787\\
292526.633743665	0.0136531825190179\\
306348.345269608	0.0139724048113325\\
320823.124542107	0.0142990968887551\\
335981.828628378	0.0146334323902695\\
351856.772573927	0.0149755919782801\\
368481.798291168	0.0153257584537004\\
385892.34670299	0.0156841193196837\\
404125.53329506	0.0160508671853993\\
423220.227237928	0.0164261959031083\\
443217.134247609	0.0168103114757655\\
464158.883361277	0.017203417230499\\
486090.117813063	0.0176057259843992\\
509057.590203669	0.0180174486426684\\
533110.262166703	0.0184388103803341\\
558299.408744191	0.0188700375201938\\
584678.727693759	0.019311358099675\\
612304.453960519	0.01976301167185\\
641235.479557692	0.0202252400074428\\
671533.479111513	0.020698290499963\\
703263.041338064	0.0211824178443946\\
736491.806732297	0.0216778840792693\\
771290.611762799	0.0221849514168271\\
807733.63987967	0.0227038930807829\\
845898.57965743	0.0232349915280203\\
885866.790410083	0.0237785273280156\\
927723.475631406	0.0243347945242344\\
971557.864630185	0.0249040931442649\\
1017463.40274761	0.0254867296605143\\
1065537.95056231	0.0260830137153105\\
1115883.99250775	0.0267259975743487\\
1168608.85534665	0.0273520822826513\\
1223824.93696819	0.0279928669294649\\
1281649.94599576	0.0286487026056449\\
1342207.15271601	0.0293199351619118\\
1405625.65186421	0.0300069434603113\\
1472040.637826	0.0307100814402394\\
1541593.69284227	0.0314297486768152\\
1614433.0888316	0.032166324596215\\
1690714.10347358	0.0329202097754259\\
1770599.3512269	0.0336918115593851\\
1854259.12998785	0.0344815522301844\\
1941871.78412825	0.035289858681324\\
2033624.08468667	0.0361171740423947\\
2129711.62752348	0.03696394120764\\
2230339.2502885	0.037830624097079\\
2335721.46909012	0.0387176957242979\\
2446082.9357968	0.0396256347984428\\
2561658.91694573	0.0405549376559844\\
2682695.79527973	0.04150611254225\\
2809451.59498141	0.0424796707510629\\
2942196.53172437	0.0434761514979923\\
3081213.588714	0.0444960884210673\\
3226799.11994581	0.0455400423176196\\
3379263.48196743	0.0466085902789587\\
3538931.69549098	0.0477023022443861\\
3706144.13826623	0.0488217850762358\\
3881257.27069154	0.0499676448346472\\
4064644.39570963	0.0511405094645612\\
4256696.45460787	0.052341028502524\\
4457822.86041971	0.0537176853173376\\
4668452.37070379	0.0549904941549615\\
4889034.00156144	0.0562857036154417\\
5120037.98484088	0.0576116426887192\\
5361956.77056882	0.0589690412550504\\
5615306.07674628	0.0603586634954296\\
5880625.98874676	0.0617812779436536\\
6158482.11066025	0.0632376830803385\\
6449466.77103762	0.0647287008395175\\
6754200.28560559	0.0662551437015975\\
7073332.27964444	0.067817895910679\\
7407543.07284715	0.0694178129977592\\
7757545.12961241	0.071055800774381\\
8124084.57786297	0.0727327829148033\\
8507942.79962744	0.0744496893529777\\
8909938.0967761	0.076207478348334\\
9330927.43546166	0.0780071777777862\\
9771808.27298391	0.0798497612377245\\
10233520.4709726	0.0817362893177923\\
10717048.2989671	0.0836678330145778\\
11223422.5326642	0.0856454671951856\\
11753722.6513064	0.0876703228371476\\
12309079.138896	0.089743531268824\\
12890675.8941403	0.0918662937102355\\
13499752.7542643	0.0940398077073798\\
14137608.1380736	0.0962652738137371\\
14805601.8138991	0.098544000191091\\
15505157.7983263	0.10087727229466\\
16237767.3918872	0.103266415483577\\
17004992.3581879	0.105712796965754\\
17808468.2532468	0.108217810815432\\
18649907.912143	0.110782881245968\\
19531105.1004063	0.113409472673868\\
20453938.3379339	0.116099120907376\\
21420374.9035838	0.118853333863073\\
22432475.0289842	0.121673715458811\\
23492396.2904966	0.124561875238716\\
24602398.2086978	0.12751943528464\\
25764847.0651837	0.130548156644471\\
26982220.9469654	0.133649769148113\\
28257115.0292083	0.136826048631398\\
29592247.1075796	0.140078796380006\\
30990463.3919943	0.143409946122426\\
32454744.5741133	0.146821371720385\\
33988212.1815267	0.150315078907423\\
35594135.2321686	0.153893064109597\\
37275937.2031494	0.15755747203497\\
39037203.3288609	0.161310283727153\\
40881688.2439129	0.165153791787443\\
42813323.987194	0.169090173071388\\
44836228.3841191	0.173121753838198\\
46954713.8249343	0.177250803031368\\
49173296.4577902	0.181479767420001\\
51496705.8161834	0.185811105995751\\
53929894.9012887	0.190247296436164\\
56478050.7406756	0.194790958628595\\
59146605.4459175	0.201186121343822\\
61941247.7926676	0.207242313685087\\
64867935.3478851	0.212253837434512\\
67932907.170067	0.217388809178711\\
71142697.1095573	0.222650160275544\\
74504147.7372892	0.228041163864391\\
78024424.9316504	0.233564940542141\\
81711033.154572	0.239224807984565\\
85571831.4494	0.245024144966451\\
89615050.1946605	0.250966402174839\\
93849308.6494272	0.257055021294608\\
98283633.3277003	0.263293706066712\\
102927477.240961	0.269686064478\\
107790740.049927	0.276235884319052\\
112883789.168469	0.282947066597318\\
118217481.864667	0.289823432256447\\
123803188.40614	0.296869175328192\\
129652816.298967	0.304088329717005\\
135778835.671893	0.311485118853084\\
142194305.859916	0.319063838869104\\
148912903.243941	0.326828868196202\\
155948950.405828	0.33478470557509\\
163317446.661017	0.348145496943522\\
171034100.033784	0.364158255055117\\
179115360.743323	0.380926689497534\\
187578456.272016	0.398486322244252\\
196441428.090663	0.416874779804623\\
205723170.118955	0.436131175066901\\
215443469.003188	0.456296522143866\\
225623046.297064	0.477413812256617\\
236283602.635518	0.499527429166042\\
247447863.995736	0.522686570057749\\
259139630.143966	0.546938444933752\\
271383825.371428	0.572335604823759\\
284206551.627451	0.598932102520874\\
297635144.163131	0.626784414814645\\
311698229.804114	0.65595215441572\\
326425787.976732	0.686497262010804\\
341849214.617593	0.718485547067974\\
358001389.102859	0.751984763943639\\
374916744.339889	0.787063739111722\\
392631340.170684	0.823804019980105\\
411182940.243583	0.862277656910922\\
430611092.517116	0.902568708581233\\
450957213.567614	0.944762784357183\\
472264676.880295	0.988732412151081\\
494578905.312064	0.999999999974992\\
517947467.923122	0.999999999979557\\
542420181.383803	0.774685401426967\\
568049216.172843	0.810834270940249\\
594889207.793433	0.848690194128826\\
622997373.244183	0.888319328989391\\
652433632.993261	0.929873733984827\\
683260738.715741	0.973331809649096\\
715544407.066458	0.999999999999821\\
749353459.773577	0.99999999988176\\
784759970.351462	0.999995584467521\\
821839417.745681	0.999999055758711\\
860670847.237616	0.999999999999224\\
901337038.951742	0.918611186004683\\
943924684.324764	0.961553817798813\\
988524570.912828	0.999968093456674\\
1035231775.93074	0.999996345485781\\
1084145868.93584	0.999999999997982\\
1135371124.08852	0.999999999980729\\
1189016742.44199	0.999999999998645\\
1245197084.73503	0.999999999994609\\
1304031915.18413	0.999999999995611\\
1365646656.79461	0.999999373021789\\
1430172658.73509	0.999999781566269\\
1497747476.3452	0.999979229694453\\
1568515164.37355	0.999999830696228\\
1642626584.07093	0.999999996921981\\
1720239724.7936	0.999999999988332\\
1801520040.80202	0.999999999999998\\
1886640803.97325	0.999998460830595\\
1975783473.1787	0.999999493672963\\
2069138081.11479	0.999998649226199\\
2166903639.41118	0.999999999999979\\
2269288562.88009	0.999999999978341\\
2376511113.81108	0.999999764517919\\
2488799867.25867	0.999999999999994\\
2606394198.31435	0.999999966664602\\
2729544792.402	0.999999999999889\\
2858514179.68447	0.999999999993997\\
2993577294.72049	0.999999999999743\\
3135022062.56511	0.999999999970183\\
3283150012.56305	0.999999999999793\\
3438276921.14331	0.999999999988826\\
3600733484.98562	0.999999999961546\\
3770866025.99345	0.999999999934266\\
3949037229.57669	0.999999999999956\\
4135626917.8177	1\\
4331032859.169	0.999999999999525\\
4535671616.4087	0.999999999941288\\
4749979434.66142	0.999999999969609\\
4974413171.37746	0.99999999999793\\
5209451270.25321	0.999999999998984\\
5455594781.16851	0.999999999996664\\
5713368428.31557	0.99999999999529\\
5983321728.79627	0.999999999999842\\
6266030164.07266	0.999999999991605\\
6562096406.76755	0.999999999982006\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{16-QAM}

\addplot [color=mycolor1,dashed,line width=1.0pt ]
  table[row sep=crcr]{%
1000	0.000764808134526532\\
1047.24941229815	0.000782670513871439\\
1096.73133155882	0.000800950229401575\\
1148.55124242394	0.000819656480983348\\
1202.81961362278	0.000838799834272817\\
1259.65213346714	0.000858390216847979\\
1319.16995647357	0.000878438329557574\\
1381.49996163832	0.000898955091184313\\
1446.77502291565	0.000919949999438625\\
1515.13429247605	0.000941435964012831\\
1586.72349734832	0.000963423558941346\\
1661.69525007769	0.000985924709962493\\
1740.20937406249	0.001008951371353\\
1822.43324426267	0.00103251584347681\\
1908.54214400669	0.00105663088055758\\
1998.71963865725	0.00108130862187183\\
2093.15796693257	0.00110656337108771\\
2192.05845071733	0.00113240740989359\\
2295.63192423691	0.00115885561575566\\
2404.09918350997	0.00118592103501495\\
2517.69145703728	0.00121361871001276\\
2636.65089873036	0.00124196303428368\\
2761.23110413075	0.00127096988001049\\
2891.6976510203	0.00130065434072534\\
3028.32866557495	0.00133103141204676\\
3171.415415269	0.00136222716982048\\
3321.26292979375	0.00139404559111373\\
3478.19065131413	0.0014266067703202\\
3642.53311544964	0.001459928618326\\
3814.64066443118	0.00149402895330039\\
3994.88019395417	0.00152892545548363\\
4183.63593532002	0.00156463768526702\\
4381.31027453331	0.00160118355125871\\
4588.32461010084	0.00163858311344789\\
4805.12025136124	0.00167685636109636\\
5032.15935925999	0.00171602385571281\\
5269.92593157566	0.00175610588686458\\
5518.92683469738	0.0017971244431213\\
5779.69288415331	0.00183910095951321\\
6052.77997619335	0.00188205792572069\\
6338.77027283849	0.00192601822712663\\
6638.27344292308	0.00197100596294813\\
6951.92796177561	0.00201704390338541\\
7280.40247230857	0.00206415740409288\\
7624.39721041914	0.0021123705430693\\
7984.64549773909	0.0021617113456159\\
8361.91530491632	0.00221220438148258\\
8757.01088876051	0.00226387674504989\\
9170.77450674293	0.00231675618488299\\
9604.08821250538	0.00237087047835371\\
10057.8757362058	0.00242624903846688\\
10533.1044537094	0.00248292077704192\\
11030.7874488222	0.0025409170397802\\
11551.9856729648	0.00260026799203122\\
12097.810206889	0.00266100483553587\\
12669.4246292591	0.00272316051896469\\
13268.0474971472	0.00278676846156776\\
13894.9549437314	0.00285186214856746\\
14551.4833987319	0.00291847625907482\\
15239.0324373883	0.00298664638901366\\
15959.0677640473	0.00305640933279325\\
16713.1243367249	0.00312780194704584\\
17502.809639301	0.00320086170627249\\
18329.8071083244	0.00327562839778426\\
19195.8797217311	0.00335214161431636\\
20102.8737571288	0.00343044216581783\\
21052.7227276571	0.00351057171377802\\
22047.4515038148	0.00359257340495234\\
23089.1806300419	0.00367649075152576\\
24180.1308452572	0.00376236796677712\\
25322.6278169879	0.00385025182040491\\
26519.1070991854	0.00394018822238603\\
27772.1193242936	0.00403222588730009\\
29084.3356406404	0.00412641366761345\\
30458.5534067428	0.00422280149186882\\
31897.7021546632	0.00432144115228572\\
33404.8498351324	0.00442238524562496\\
34983.2093577503	0.00452647103694848\\
36636.1454402072	0.00463222288472539\\
38367.1817811265	0.0047404457942644\\
40180.0085718209	0.00485119828536208\\
42078.490362974	0.00496453866827402\\
44066.6743030179	0.00508052690478208\\
46148.7987657694	0.00519922612057386\\
48329.3023857175	0.00532069886853778\\
50612.8335202221	0.00544500957007388\\
53004.2601587967	0.00557222580126632\\
55508.6803005981	0.00570241470405907\\
58131.4328222471	0.00583564568279552\\
60878.1088591476	0.00597199023673594\\
63754.5637245651	0.00611152093596666\\
66766.9293918757	0.00625431268451282\\
69921.6275665937	0.00640044133605376\\
73225.3833760453	0.00654998434257858\\
76685.2397058701	0.00670302227734392\\
80308.5722139152	0.00685963717808533\\
84103.105053526	0.00701991258000423\\
88076.9273397545	0.00718393295355759\\
92238.5103935848	0.00735178740865041\\
96596.7258009384	0.00752356357178729\\
101160.864324958	0.00769935491821237\\
105940.655711885	0.00787925509470114\\
110946.289432752	0.00806335917558766\\
116188.43640511	0.00825176702060311\\
121678.271741092	0.00844457863517223\\
127427.498570313	0.00864189600006836\\
133448.372988384	0.00884382586854069\\
139753.730184229	0.00905047567540227\\
146357.011801908	0.00926500141219492\\
153272.294595261	0.00948156801529209\\
160514.320436476	0.00970319796727491\\
168098.527742537	0.0099300126419205\\
176041.084386555	0.0101621313362956\\
184358.922164149	0.0103996794235\\
193069.772888325	0.0106427815334191\\
202192.206189836	0.010891570989019\\
211745.669103571	0.0111461799971536\\
221750.527525393	0.011406743406299\\
232228.109627772	0.0116734024218964\\
243200.751326795	0.0119462986137747\\
254691.843897454	0.0122255790994333\\
266725.88383874	0.0125113915643378\\
279328.525094825	0.0128038920389878\\
292526.633743665	0.0131032349564985\\
306348.345269608	0.0134095814454027\\
320823.124542107	0.0137230944296588\\
335981.828628378	0.0140439422428897\\
351856.772573927	0.0143722995452623\\
368481.798291168	0.0147083384476674\\
385892.34670299	0.0150522404330489\\
404125.53329506	0.0154041891890303\\
423220.227237928	0.0157643756701461\\
443217.134247609	0.016132991016709\\
464158.883361277	0.0165102324536138\\
486090.117813063	0.0168963039260308\\
509057.590203669	0.0172914104288\\
533110.262166703	0.0176957655188721\\
558299.408744191	0.0181095842775874\\
584678.727693759	0.0185330913315209\\
612304.453960519	0.0189665131894359\\
641235.479557692	0.0194100799999235\\
671533.479111513	0.0198640332737875\\
703263.041338064	0.0203286137605961\\
736491.806732297	0.0208040712894981\\
771290.611762799	0.0212906643864386\\
807733.63987967	0.0217886502354279\\
845898.57965743	0.022298298036924\\
885866.790410083	0.0228198804262135\\
927723.475631406	0.0233536806893577\\
971557.864630185	0.023899984237686\\
1017463.40274761	0.0244590840483994\\
1065537.95056231	0.0250312797690206\\
1115883.99250775	0.0256168792278996\\
1168608.85534665	0.0262161998253575\\
1223824.93696819	0.0268295638362636\\
1281649.94599576	0.0274572981558823\\
1342207.15271601	0.0280997408880063\\
1405625.65186421	0.0287572386239037\\
1472040.637826	0.0294301501066708\\
1541593.69284227	0.0301188302992345\\
1614433.0888316	0.030867254688362\\
1690714.10347358	0.0315906339392644\\
1770599.3512269	0.0323310194271824\\
1854259.12998785	0.0330888022229619\\
1941871.78412825	0.0338644013713223\\
2033624.08468667	0.0346582318364002\\
2129711.62752348	0.0354707286530133\\
2230339.2502885	0.0363023319341564\\
2335721.46909012	0.0371534966928224\\
2446082.9357968	0.0380246841192285\\
2561658.91694573	0.0389163646496657\\
2682695.79527973	0.0398290276986032\\
2809451.59498141	0.040763168659519\\
2942196.53172437	0.0417192992991603\\
3081213.588714	0.0426979363373194\\
3226799.11994581	0.0436996123152448\\
3379263.48196743	0.0447248852859547\\
3538931.69549098	0.0457742991143636\\
3706144.13826623	0.0468484349984875\\
3881257.27069154	0.0479478818377252\\
4064644.39570963	0.0490732339994417\\
4256696.45460787	0.0502251156912716\\
4457822.86041971	0.0514041466492385\\
4668452.37070379	0.0526109812441104\\
4889034.00156144	0.0538462691887736\\
5120037.98484088	0.0551106976570039\\
5361956.77056882	0.0564049634073285\\
5615306.07674628	0.0577297561017623\\
5880625.98874676	0.0590858261356521\\
6158482.11066025	0.0604739062308958\\
6449466.77103762	0.0619483504226959\\
6754200.28560559	0.0635750492366599\\
7073332.27964444	0.0650745635983566\\
7407543.07284715	0.0666097477192371\\
7757545.12961241	0.0681814475340316\\
8124084.57786297	0.0697905732395505\\
8507942.79962744	0.0714380117103792\\
8909938.0967761	0.0731246965084608\\
9330927.43546166	0.0748515670441399\\
9771808.27298391	0.0766196094330653\\
10233520.4709726	0.0784298190702398\\
10717048.2989671	0.0802832114391393\\
11223422.5326642	0.0821808486865326\\
11753722.6513064	0.0841237965177954\\
12309079.138896	0.0861131511032905\\
12890675.8941403	0.088150044197868\\
13499752.7542643	0.0902356455155005\\
14137608.1380736	0.0923711306715523\\
14805601.8138991	0.0945577126773459\\
15505157.7983263	0.0967966316234364\\
16237767.3918872	0.0990891807990803\\
17004992.3581879	0.101436636135406\\
17808468.2532468	0.10384038450696\\
18649907.912143	0.106301784033313\\
19531105.1004063	0.108822220199271\\
20453938.3379339	0.111403182822643\\
21420374.9035838	0.114046108498527\\
22432475.0289842	0.116752541221322\\
23492396.2904966	0.119524035901263\\
24602398.2086978	0.122362168438352\\
25764847.0651837	0.125268579394763\\
26982220.9469654	0.128244951042076\\
28257115.0292083	0.131293012293639\\
29592247.1075796	0.134414502084025\\
30990463.3919943	0.137611257204596\\
32454744.5741133	0.140885102773032\\
33988212.1815267	0.144237905766277\\
35594135.2321686	0.147671669966868\\
37275937.2031494	0.15118833243518\\
39037203.3288609	0.154789989309594\\
40881688.2439129	0.158478703543268\\
42813323.987194	0.162256596664526\\
44836228.3841191	0.166125904402004\\
46954713.8249343	0.170088862669343\\
49173296.4577902	0.174147803021447\\
51496705.8161834	0.178305015400561\\
53929894.9012887	0.182604356853643\\
56478050.7406756	0.186924164477598\\
59146605.4459175	0.191391141497118\\
61941247.7926676	0.195966508087509\\
64867935.3478851	0.200652888669896\\
67932907.170067	0.205453044752309\\
71142697.1095573	0.210369818425446\\
74504147.7372892	0.215405995771483\\
78024424.9316504	0.220564605305531\\
81711033.154572	0.22584862491642\\
85571831.4494	0.231261079269977\\
89615050.1946605	0.237772868044334\\
93849308.6494272	0.24645149443267\\
98283633.3277003	0.252432825091819\\
102927477.240961	0.258561726349102\\
107790740.049927	0.264841780332167\\
112883789.168469	0.271276817755436\\
118217481.864667	0.277870545216932\\
123803188.40614	0.284626912706094\\
129652816.298967	0.291549902427691\\
135778835.671893	0.298643530461611\\
142194305.859916	0.305912065166957\\
148912903.243941	0.313359654274519\\
155948950.405828	0.320990748774002\\
163317446.661017	0.32880975337463\\
171034100.033784	0.340661421243205\\
179115360.743323	0.356321438743205\\
187578456.272016	0.372720314070115\\
196441428.090663	0.389893053932869\\
205723170.118955	0.407876522678453\\
215443469.003188	0.426708064087594\\
225623046.297064	0.446429133728691\\
236283602.635518	0.467080904153026\\
247447863.995736	0.488707712763583\\
259139630.143966	0.511355577779094\\
271383825.371428	0.535072470069539\\
284206551.627451	0.559923424772758\\
297635144.163131	0.585919844285795\\
311698229.804114	0.613157361173914\\
326425787.976732	0.641683052898606\\
341849214.617593	0.671557209163853\\
358001389.102859	0.702837079668553\\
374916744.339889	0.735597168012126\\
392631340.170684	0.769904679829464\\
411182940.243583	0.805832678567051\\
430611092.517116	0.843457672407151\\
450957213.567614	0.882859492917941\\
472264676.880295	0.924136641885947\\
494578905.312064	0.967330642414858\\
517947467.923122	0.999999998715024\\
542420181.383803	0.999987984481347\\
568049216.172843	0.758713301415043\\
594889207.793433	0.794107359710526\\
622997373.244183	0.831173515644108\\
652433632.993261	0.869990417642427\\
683260738.715741	0.91064264697654\\
715544407.066458	0.953212103524356\\
749353459.773577	0.997793876582164\\
784759970.351462	0.999999999999989\\
821839417.745681	0.999999999999154\\
860670847.237616	0.99999942756267\\
901337038.951742	0.999999999999839\\
943924684.324764	1\\
988524570.912828	0.942508872967248\\
1035231775.93074	0.986582561204807\\
1084145868.93584	0.9999999999887\\
1135371124.08852	0.999999999999979\\
1189016742.44199	0.999999999965411\\
1245197084.73503	0.999999481791357\\
1304031915.18413	0.999999999946283\\
1365646656.79461	0.999999999958925\\
1430172658.73509	0.99999999995307\\
1497747476.3452	0.999997963906869\\
1568515164.37355	0.999998775464808\\
1642626584.07093	0.999997330756433\\
1720239724.7936	0.999999999999905\\
1801520040.80202	0.999999999999958\\
1886640803.97325	0.999999999991766\\
1975783473.1787	0.999999999997484\\
2069138081.11479	0.999989526164116\\
2166903639.41118	0.999999999999668\\
2269288562.88009	0.999999999995307\\
2376511113.81108	0.999999999970199\\
2488799867.25867	0.999999999999993\\
2606394198.31435	0.999999999955412\\
2729544792.402	0.99999999990645\\
2858514179.68447	0.999999999954592\\
2993577294.72049	0.999999999996952\\
3135022062.56511	1\\
3283150012.56305	0.999999999999997\\
3438276921.14331	0.999999999999999\\
3600733484.98562	0.999999999999566\\
3770866025.99345	0.999999999998812\\
3949037229.57669	0.999999999999954\\
4135626917.8177	0.999999999992461\\
4331032859.169	0.999999981912753\\
4535671616.4087	0.999999999999998\\
4749979434.66142	0.999999503586719\\
4974413171.37746	0.999999776133044\\
5209451270.25321	0.999999999999883\\
5455594781.16851	0.999999999999982\\
5713368428.31557	0.999999999982527\\
5983321728.79627	0.999996344601076\\
6266030164.07266	0.999999999999976\\
6562096406.76755	0.999999999433735\\
6872151605.43114	0.999999999994687\\
7196856730.01153	0.999999992124432\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{64-QAM}

\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
1000	0.000682510563509838\\
1047.24941229815	0.000698450771371739\\
1096.73133155882	0.000714763359463819\\
1148.55124242394	0.00073145659274017\\
1202.81961362278	0.000748539936271331\\
1259.65213346714	0.000766022073132542\\
1319.16995647357	0.000783912692653488\\
1381.49996163832	0.000802221081412587\\
1446.77502291565	0.000820957333414915\\
1515.13429247605	0.000840130795184548\\
1586.72349734832	0.000859752335041429\\
1661.69525007769	0.000879831877567812\\
1740.20937406249	0.000900380422621845\\
1822.43324426267	0.000921408975907397\\
1908.54214400669	0.00094292859325881\\
1998.71963865725	0.000964951070636477\\
2093.15796693257	0.000987487959321783\\
2192.05845071733	0.00101055069604123\\
2295.63192423691	0.00103415236958744\\
2404.09918350997	0.00105830550369377\\
2517.69145703728	0.00108302236598022\\
2636.65089873036	0.00110831666752041\\
2761.23110413075	0.00113420164041154\\
2891.6976510203	0.00116069135289286\\
3028.32866557495	0.00118779969980992\\
3171.415415269	0.00121554100191245\\
3321.26292979375	0.00124393053747061\\
3478.19065131413	0.00127298262395599\\
3642.53311544964	0.00130271391392659\\
3814.64066443118	0.00133325388463279\\
3994.88019395417	0.00136439500106728\\
4183.63593532002	0.00139626388095254\\
4381.31027453331	0.0014288768922811\\
4588.32461010084	0.00146225143442184\\
4805.12025136124	0.00149640635792906\\
5032.15935925999	0.00153135838779793\\
5269.92593157566	0.00156712691337178\\
5518.92683469738	0.00160373111842636\\
5779.69288415331	0.00164119031693297\\
6052.77997619335	0.00167952426689975\\
6338.77027283849	0.00171875398669308\\
6638.27344292308	0.0017589002754462\\
6951.92796177561	0.00179998372249255\\
7280.40247230857	0.00184202681986498\\
7624.39721041914	0.00188505237402179\\
7984.64549773909	0.00192908250770681\\
8361.91530491632	0.00197414161360164\\
8757.01088876051	0.00202025273882385\\
9170.77450674293	0.00206744144028439\\
9604.08821250538	0.00211573218992933\\
10057.8757362058	0.00216515093594736\\
10533.1044537094	0.00221572395712617\\
11030.7874488222	0.00226747852921658\\
11551.9856729648	0.00232044189796552\\
12097.810206889	0.0023746422841383\\
12669.4246292591	0.00243010901928936\\
13268.0474971472	0.00248687129055178\\
13894.9549437314	0.00254495938382635\\
14551.4833987319	0.00260440502188353\\
15239.0324373883	0.00266523860108401\\
15959.0677640473	0.00272749342631207\\
16713.1243367249	0.00279120210716259\\
17502.809639301	0.00285639946207104\\
18329.8071083244	0.00292311963260726\\
19195.8797217311	0.00299139822371806\\
20102.8737571288	0.00306127213695949\\
21052.7227276571	0.0031327779317075\\
22047.4515038148	0.00320595468035631\\
23089.1806300419	0.00328084023388452\\
24180.1308452572	0.00335747548920179\\
25322.6278169879	0.00343590088740575\\
26519.1070991854	0.00351615840073684\\
27772.1193242936	0.00359829039353348\\
29084.3356406404	0.00368234120532138\\
30458.5534067428	0.00376835613384716\\
31897.7021546632	0.00385637918606115\\
33404.8498351324	0.00394645898532475\\
34983.2093577503	0.00403864382959529\\
36636.1454402072	0.00413298083242383\\
38367.1817811265	0.00422952326139442\\
40180.0085718209	0.00432832017485214\\
42078.490362974	0.00443026761151433\\
44066.6743030179	0.0045337742695427\\
46148.7987657694	0.00463969918470097\\
48329.3023857175	0.00474809964535624\\
50612.8335202221	0.00485903317511068\\
53004.2601587967	0.00497255880602328\\
55508.6803005981	0.00508873768528885\\
58131.4328222471	0.00520763174179935\\
60878.1088591476	0.00532930377881879\\
63754.5637245651	0.00545381861869848\\
66766.9293918757	0.00558124345556601\\
69921.6275665937	0.00571164674808428\\
73225.3833760453	0.00584509725949975\\
76685.2397058701	0.00598166701657207\\
80308.5722139152	0.00612142760496558\\
84103.105053526	0.00626445488826664\\
88076.9273397545	0.006410824752541\\
92238.5103935848	0.00656061487610846\\
96596.7258009384	0.00671390723279506\\
101160.864324958	0.0068707808289169\\
105940.655711885	0.00703132182692456\\
110946.289432752	0.00719561397238168\\
116188.43640511	0.00736374710710513\\
121678.271741092	0.00753580911938337\\
127427.498570313	0.00771189362066619\\
133448.372988384	0.00789209347042995\\
139753.730184229	0.00807650427142469\\
146357.011801908	0.00826522732010282\\
153272.294595261	0.00845836052549311\\
160514.320436476	0.00865600846130614\\
168098.527742537	0.00886117439113295\\
176041.084386555	0.0090683078389729\\
184358.922164149	0.00928028569927828\\
193069.772888325	0.0094972215258751\\
202192.206189836	0.00971923111930869\\
211745.669103571	0.00994643316550408\\
221750.527525393	0.0101789501057942\\
232228.109627772	0.0104169055905761\\
243200.751326795	0.0106604265481888\\
254691.843897454	0.0109096455704383\\
266725.88383874	0.0111646939753532\\
279328.525094825	0.0114257093852783\\
292526.633743665	0.0116928314010352\\
306348.345269608	0.0119662023753397\\
320823.124542107	0.0122459689389483\\
335981.828628378	0.0125322812391225\\
351856.772573927	0.0128252938680283\\
368481.798291168	0.0131251618265292\\
385892.34670299	0.0134320469757307\\
404125.53329506	0.0137461142478189\\
423220.227237928	0.0140675299264584\\
443217.134247609	0.0143964683493584\\
464158.883361277	0.0147331047510951\\
486090.117813063	0.0150776208513526\\
509057.590203669	0.0154302004500765\\
533110.262166703	0.0157910343022411\\
558299.408744191	0.0161603127131452\\
584678.727693759	0.016538236716361\\
612304.453960519	0.016925007411837\\
641235.479557692	0.0173208343503316\\
671533.479111513	0.0177259268786319\\
703263.041338064	0.0181405064067814\\
736491.806732297	0.0185647932583484\\
771290.611762799	0.0189990154532563\\
807733.63987967	0.0194434066544294\\
845898.57965743	0.0198982046627615\\
885866.790410083	0.0203636555191054\\
927723.475631406	0.0208400077557786\\
971557.864630185	0.0213275180839513\\
1017463.40274761	0.0218264497283769\\
1065537.95056231	0.0223370692051653\\
1115883.99250775	0.0228596538664734\\
1168608.85534665	0.023394480975202\\
1223824.93696819	0.0239418424411269\\
1281649.94599576	0.0245020300828174\\
1342207.15271601	0.0250753466229134\\
1405625.65186421	0.025662097872959\\
1472040.637826	0.0262626057714255\\
1541593.69284227	0.0268771857686783\\
1614433.0888316	0.0275061818351022\\
1690714.10347358	0.0281499234583265\\
1770599.3512269	0.0288087553899292\\
1854259.12998785	0.0294830378880158\\
1941871.78412825	0.0302131406846793\\
2033624.08468667	0.0309212869564199\\
2129711.62752348	0.031646079984697\\
2230339.2502885	0.0323879171652877\\
2335721.46909012	0.0331471966681294\\
2446082.9357968	0.0339243367026268\\
2561658.91694573	0.0347197543059688\\
2682695.79527973	0.0355338841121768\\
2809451.59498141	0.0363671717663146\\
2942196.53172437	0.037220070876776\\
3081213.588714	0.0380930416860541\\
3226799.11994581	0.038986562947089\\
3379263.48196743	0.0399011219713831\\
3538931.69549098	0.0408372178065198\\
3706144.13826623	0.0417953623981547\\
3881257.27069154	0.0427760765722481\\
4064644.39570963	0.0437798966455079\\
4256696.45460787	0.0448073664423798\\
4457822.86041971	0.0458590554904755\\
4668452.37070379	0.0469355369592853\\
4889034.00156144	0.048037401216878\\
5120037.98484088	0.0491652434085372\\
5361956.77056882	0.0503196979513845\\
5615306.07674628	0.0515013734498377\\
5880625.98874676	0.0527109428238131\\
6158482.11066025	0.0539490500090675\\
6449466.77103762	0.0552163846196976\\
6754200.28560559	0.0565136518027063\\
7073332.27964444	0.0578415363699423\\
7407543.07284715	0.0592007942702517\\
7757545.12961241	0.0606761789182412\\
8124084.57786297	0.0622073774649704\\
8507942.79962744	0.0636743665543944\\
8909938.0967761	0.0651762291273414\\
9330927.43546166	0.0667138122147551\\
9771808.27298391	0.0682879820831359\\
10233520.4709726	0.0698996166453135\\
10717048.2989671	0.0715496316280997\\
11223422.5326642	0.073238947556732\\
11753722.6513064	0.074968505314885\\
12309079.138896	0.0767392972885201\\
12890675.8941403	0.0785523127130035\\
13499752.7542643	0.0804085697103133\\
14137608.1380736	0.0823091338754458\\
14805601.8138991	0.0842550558733615\\
15505157.7983263	0.0862474503668615\\
16237767.3918872	0.0882874398297625\\
17004992.3581879	0.0903761995827731\\
17808468.2532468	0.0925148910495923\\
18649907.912143	0.0947047282149137\\
19531105.1004063	0.0969469766314889\\
20453938.3379339	0.0992428902962793\\
21420374.9035838	0.101593789917581\\
22432475.0289842	0.104001021323341\\
23492396.2904966	0.106465922949031\\
24602398.2086978	0.108989926557753\\
25764847.0651837	0.111574489793347\\
26982220.9469654	0.114221051041241\\
28257115.0292083	0.11693115231305\\
29592247.1075796	0.119706351704138\\
30990463.3919943	0.122548199199381\\
32454744.5741133	0.125458359999373\\
33988212.1815267	0.128438497804803\\
35594135.2321686	0.131490306557171\\
37275937.2031494	0.134615545651162\\
39037203.3288609	0.137816034544963\\
40881688.2439129	0.14109357413831\\
42813323.987194	0.144450110594991\\
44836228.3841191	0.147887496528719\\
46954713.8249343	0.151407781479126\\
49173296.4577902	0.155012921581808\\
51496705.8161834	0.158705043762973\\
53929894.9012887	0.162486299544111\\
56478050.7406756	0.166358802860975\\
59146605.4459175	0.170324863637705\\
61941247.7926676	0.174386706771874\\
64867935.3478851	0.178546689592906\\
67932907.170067	0.182807225549214\\
71142697.1095573	0.187170822462282\\
74504147.7372892	0.191639845377609\\
78024424.9316504	0.196217045785846\\
81711033.154572	0.200905122130452\\
85571831.4494	0.205706354228804\\
89615050.1946605	0.210624027287913\\
93849308.6494272	0.215660712371838\\
98283633.3277003	0.220819396734781\\
102927477.240961	0.226102992814432\\
107790740.049927	0.231514580713437\\
112883789.168469	0.237057271242635\\
118217481.864667	0.246292512847205\\
123803188.40614	0.252274804420648\\
129652816.298967	0.258374998788966\\
135778835.671893	0.264624208206635\\
142194305.859916	0.276069885417107\\
148912903.243941	0.288686334650951\\
155948950.405828	0.30189777039153\\
163317446.661017	0.315732316745297\\
171034100.033784	0.330219366571313\\
179115360.743323	0.345389355919892\\
187578456.272016	0.361276156895069\\
196441428.090663	0.377923080851113\\
205723170.118955	0.395332749041337\\
215443469.003188	0.413575798949069\\
225623046.297064	0.432679954814725\\
236283602.635518	0.452685956820194\\
247447863.995736	0.473635691769736\\
259139630.143966	0.495575773615645\\
271383825.371428	0.518551144044629\\
284206551.627451	0.542610972705703\\
297635144.163131	0.567807393436648\\
311698229.804114	0.594194266312776\\
326425787.976732	0.621825847595641\\
341849214.617593	0.65076300345323\\
358001389.102859	0.681063789632189\\
374916744.339889	0.71280164586662\\
392631340.170684	0.746011430298195\\
411182940.243583	0.780839609623443\\
430611092.517116	0.817289375085483\\
450957213.567614	0.85545687732939\\
472264676.880295	0.895356638406877\\
494578905.312064	0.937290119039453\\
517947467.923122	0.981130357968286\\
542420181.383803	0.999999999961783\\
568049216.172843	0.738686358452359\\
594889207.793433	0.773136324004003\\
622997373.244183	0.809214682953873\\
652433632.993261	0.846996689038303\\
683260738.715741	0.886563461167341\\
715544407.066458	0.927999396136137\\
749353459.773577	0.971367592426756\\
784759970.351462	0.999993063190528\\
821839417.745681	0.999999999995231\\
860670847.237616	0.999999999999895\\
901337038.951742	0.999999999998373\\
943924684.324764	0.999999999999305\\
988524570.912828	0.921239345160017\\
1035231775.93074	0.964308626113183\\
1084145868.93584	0.999999999999685\\
1135371124.08852	0.999998667774378\\
1189016742.44199	0.999999925528999\\
1245197084.73503	0.999998936819175\\
1304031915.18413	0.999999999999019\\
1365646656.79461	0.999999999999995\\
1430172658.73509	0.999999999975185\\
1497747476.3452	0.999998906470771\\
1568515164.37355	0.999999999999996\\
1642626584.07093	0.99999999999998\\
1720239724.7936	0.999999999994504\\
1801520040.80202	0.999999999970521\\
1886640803.97325	0.999999999977232\\
1975783473.1787	0.99999999983317\\
2069138081.11479	0.999998652248344\\
2166903639.41118	0.999999999999392\\
2269288562.88009	0.999998440648535\\
2376511113.81108	0.999999998128958\\
2488799867.25867	1\\
2606394198.31435	0.999999999999591\\
2729544792.402	0.99999949404266\\
2858514179.68447	0.999999999947288\\
2993577294.72049	0.999998401356592\\
3135022062.56511	0.999999999971629\\
3283150012.56305	0.999999999991486\\
3438276921.14331	0.999999609455706\\
3600733484.98562	0.999999999999807\\
3770866025.99345	0.999999999997739\\
3949037229.57669	0.999999999999726\\
4135626917.8177	0.999999936307008\\
4331032859.169	0.999999999999499\\
4535671616.4087	0.999999999983422\\
4749979434.66142	0.999999788361786\\
4974413171.37746	0.999999999997862\\
5209451270.25321	0.999999999999807\\
5455594781.16851	0.999999999999496\\
5713368428.31557	0.999999999993025\\
5983321728.79627	0.999999999996307\\
6266030164.07266	0.999999999999589\\
6562096406.76755	0.999999999998306\\
6872151605.43114	0.999999999998306\\
7196856730.01153	0.999999999997022\\
7536903980.89854	0.999999999999897\\
7893018264.54357	0.999999999945007\\
8265958738.8018	0.999999999945007\\
8656520431.29092	0.999999999890117\\
9065535934.21636	0.999999999944311\\
9493877179.27582	0.999999999944311\\
9942457296.42744	0.999999999998506\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{256-QAM}

\addplot [color=mycolor1,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
1000	0.000556118937386937\\
1047.24941229815	0.000569136625033864\\
1096.73133155882	0.000582428768056547\\
1148.55124242394	0.000596031681613203\\
1202.81961362278	0.000609952162994625\\
1259.65213346714	0.000624197530201585\\
1319.16995647357	0.000638775781675578\\
1381.49996163832	0.000653694696075291\\
1446.77502291565	0.000668961864663451\\
1515.13429247605	0.000684585559443271\\
1586.72349734832	0.000700574111602715\\
1661.69525007769	0.000716936110005527\\
1740.20937406249	0.000733680403756778\\
1822.43324426267	0.000750815689664165\\
1908.54214400669	0.000768351328128783\\
1998.71963865725	0.000786296262632238\\
2093.15796693257	0.000804660524767418\\
2192.05845071733	0.000823453585328979\\
2295.63192423691	0.000842685244070463\\
2404.09918350997	0.000862366788436516\\
2517.69145703728	0.00088250727097312\\
2636.65089873036	0.00090311868497488\\
2761.23110413075	0.000924211341927973\\
2891.6976510203	0.000945796301643586\\
3028.32866557495	0.000967885682600809\\
3171.415415269	0.000990490950169549\\
3321.26292979375	0.00101362428532765\\
3478.19065131413	0.00103729775388135\\
3642.53311544964	0.00106152433683661\\
3814.64066443118	0.0010863165507192\\
3994.88019395417	0.00111168781644329\\
4183.63593532002	0.00113774222711536\\
4381.31027453331	0.00116431666774249\\
4588.32461010084	0.00119151166679003\\
4805.12025136124	0.0012193421504228\\
5032.15935925999	0.00124782270211141\\
5269.92593157566	0.00127696900190731\\
5518.92683469738	0.00130679524278798\\
5779.69288415331	0.0013373185253623\\
6052.77997619335	0.00136855460235127\\
6338.77027283849	0.00140052055209842\\
6638.27344292308	0.00143323295489657\\
6951.92796177561	0.00146670979577921\\
7280.40247230857	0.00150096822325039\\
7624.39721041914	0.00153602705405751\\
7984.64549773909	0.00157190513887462\\
8361.91530491632	0.00160862072933186\\
8757.01088876051	0.00164619413017671\\
9170.77450674293	0.00168464510673548\\
9604.08821250538	0.00172399419186131\\
10057.8757362058	0.00176426253530208\\
10533.1044537094	0.00180547148080589\\
11030.7874488222	0.00184764324495466\\
11551.9856729648	0.00189079980698663\\
12097.810206889	0.00193496473475602\\
12669.4246292591	0.00198016065112525\\
13268.0474971472	0.002026413153752\\
13894.9549437314	0.00207374569624034\\
14551.4833987319	0.00212218366310031\\
15239.0324373883	0.002171753402785\\
15959.0677640473	0.00222248131493039\\
16713.1243367249	0.00227439364673626\\
17502.809639301	0.002327518736405\\
18329.8071083244	0.00238188510826409\\
19195.8797217311	0.00243752109729433\\
20102.8737571288	0.00249445694372052\\
21052.7227276571	0.00255272228804225\\
22047.4515038148	0.00261234966414822\\
23089.1806300419	0.00267336926877181\\
24180.1308452572	0.00273581420385226\\
25322.6278169879	0.00279971833683564\\
26519.1070991854	0.0028651155491073\\
27772.1193242936	0.00293203988024842\\
29084.3356406404	0.00300052729875773\\
30458.5534067428	0.00307061505339887\\
31897.7021546632	0.00314234008017721\\
33404.8498351324	0.00321574099219476\\
34983.2093577503	0.0032908558118424\\
36636.1454402072	0.00336772637417182\\
38367.1817811265	0.00344639223175189\\
40180.0085718209	0.00352689602374633\\
42078.490362974	0.00360928001012003\\
44066.6743030179	0.00369358891385759\\
46148.7987657694	0.00377986726277988\\
48329.3023857175	0.00386884110305992\\
50612.8335202221	0.00395922917722046\\
53004.2601587967	0.00405172984934754\\
55508.6803005981	0.00414639205066601\\
58131.4328222471	0.00424326700456255\\
60878.1088591476	0.00434240573534319\\
63754.5637245651	0.00444385953293356\\
66766.9293918757	0.00454768582421449\\
69921.6275665937	0.00465393779498874\\
73225.3833760453	0.00476267301241871\\
76685.2397058701	0.0048739493584463\\
80308.5722139152	0.00498782602880554\\
84103.105053526	0.00510436432496273\\
88076.9273397545	0.00522362591032119\\
92238.5103935848	0.00534567491586501\\
96596.7258009384	0.00547057583987432\\
101160.864324958	0.00559839666246779\\
105940.655711885	0.00572920525794062\\
110946.289432752	0.0058630706923107\\
116188.43640511	0.00600006490583482\\
121678.271741092	0.00614026083109104\\
127427.498570313	0.0062837342897831\\
133448.372988384	0.00643056052238516\\
139753.730184229	0.00658081943365211\\
146357.011801908	0.00673459081290715\\
153272.294595261	0.00689195608128096\\
160514.320436476	0.00705300001843245\\
168098.527742537	0.0072178088702367\\
176041.084386555	0.0073864710350456\\
184358.922164149	0.00755907514609066\\
193069.772888325	0.0077381081586275\\
202192.206189836	0.00791899017588006\\
211745.669103571	0.00810410263841573\\
221750.527525393	0.00829354533135407\\
232228.109627772	0.00848741929427035\\
243200.751326795	0.0086858282665575\\
254691.843897454	0.00888887678041482\\
266725.88383874	0.00909667942527703\\
279328.525094825	0.0093093416083082\\
292526.633743665	0.00952697900374076\\
306348.345269608	0.00974970903458649\\
320823.124542107	0.00997764983288506\\
335981.828628378	0.0102109247539416\\
351856.772573927	0.010449657945062\\
368481.798291168	0.0106939777190668\\
385892.34670299	0.0109440150266438\\
404125.53329506	0.0111999054825795\\
423220.227237928	0.0114617837479383\\
443217.134247609	0.0117297907987062\\
464158.883361277	0.0120040722159185\\
486090.117813063	0.0122847737719883\\
509057.590203669	0.0125720462640336\\
533110.262166703	0.0128660431513902\\
558299.408744191	0.0131669253634633\\
584678.727693759	0.0134748509448401\\
612304.453960519	0.0137899865294189\\
641235.479557692	0.0141125020374527\\
671533.479111513	0.0144425689479738\\
703263.041338064	0.0147803677605073\\
736491.806732297	0.0151260772951474\\
771290.611762799	0.01547988640408\\
807733.63987967	0.0158419810146416\\
845898.57965743	0.0162125585429648\\
885866.790410083	0.0165918186853159\\
927723.475631406	0.0169799652682784\\
971557.864630185	0.0173772055944782\\
1017463.40274761	0.0177837559450445\\
1065537.95056231	0.0181998349601759\\
1115883.99250775	0.0186256642147682\\
1168608.85534665	0.0190614749829044\\
1223824.93696819	0.0195075032685439\\
1281649.94599576	0.0199639863719611\\
1342207.15271601	0.020431175173903\\
1405625.65186421	0.0209093156883247\\
1472040.637826	0.0213986702340727\\
1541593.69284227	0.0218995012613333\\
1614433.0888316	0.0224120802678817\\
1690714.10347358	0.0229366833364645\\
1770599.3512269	0.023473592719674\\
1854259.12998785	0.0240231011890179\\
1941871.78412825	0.0245855034235034\\
2033624.08468667	0.0251611038049032\\
2129711.62752348	0.0257821856657013\\
2230339.2502885	0.0263866089423473\\
2335721.46909012	0.0270052468483295\\
2446082.9357968	0.0276384397730272\\
2561658.91694573	0.0282865316746279\\
2682695.79527973	0.0289498762039065\\
2809451.59498141	0.0296288326691612\\
2942196.53172437	0.0303237710610289\\
3081213.588714	0.0310350772068423\\
3226799.11994581	0.0317631306066698\\
3379263.48196743	0.0325083319967953\\
3538931.69549098	0.0332710880065969\\
3706144.13826623	0.0340518148224425\\
3881257.27069154	0.0348509435211725\\
4064644.39570963	0.0356689035789399\\
4256696.45460787	0.0365061493294526\\
4457822.86041971	0.0373631329751384\\
4668452.37070379	0.0382403267835476\\
4889034.00156144	0.0391382116785045\\
5120037.98484088	0.0400572773822443\\
5361956.77056882	0.0409980329215328\\
5615306.07674628	0.0419609885447113\\
5880625.98874676	0.0429466779225331\\
6158482.11066025	0.0439556374084195\\
6449466.77103762	0.0449884234273442\\
6754200.28560559	0.0460456080567554\\
7073332.27964444	0.047127766586356\\
7407543.07284715	0.048235500999916\\
7757545.12961241	0.0493694114870933\\
8124084.57786297	0.0505301297627993\\
8507942.79962744	0.0517182955389761\\
8909938.0967761	0.0530947018437899\\
9330927.43546166	0.0543473310044155\\
9771808.27298391	0.0556297670988201\\
10233520.4709726	0.0569427265850551\\
10717048.2989671	0.0582869408019072\\
11223422.5326642	0.0596631738337224\\
11753722.6513064	0.0610721943506233\\
12309079.138896	0.0625147976275486\\
12890675.8941403	0.0639918009667322\\
13499752.7542643	0.0655040135501856\\
14137608.1380736	0.0670523254186126\\
14805601.8138991	0.0686375844366619\\
15505157.7983263	0.0702606877328329\\
16237767.3918872	0.0719225689491349\\
17004992.3581879	0.0736241625936476\\
17808468.2532468	0.075366410392709\\
18649907.912143	0.0771503296300194\\
19531105.1004063	0.0789769298436447\\
20453938.3379339	0.0808472306195199\\
21420374.9035838	0.082762294518419\\
22432475.0289842	0.0847232370781393\\
23492396.2904966	0.0867311533620807\\
24602398.2086978	0.0887871905202586\\
25764847.0651837	0.0908925204017059\\
26982220.9469654	0.0930483502233234\\
28257115.0292083	0.0952558952359292\\
29592247.1075796	0.0975164340277846\\
30990463.3919943	0.0998312524283737\\
32454744.5741133	0.102201664203936\\
33988212.1815267	0.104629041067679\\
35594135.2321686	0.107114769307979\\
37275937.2031494	0.109660269162987\\
39037203.3288609	0.112266997757545\\
40881688.2439129	0.114936472056484\\
42813323.987194	0.117670181815069\\
44836228.3841191	0.120469740368734\\
46954713.8249343	0.123336741305788\\
49173296.4577902	0.126272825373886\\
51496705.8161834	0.12927967075735\\
53929894.9012887	0.132359057307889\\
56478050.7406756	0.135512705873555\\
59146605.4459175	0.13874245549591\\
61941247.7926676	0.142050157100945\\
64867935.3478851	0.145437733199514\\
67932907.170067	0.148907137833662\\
71142697.1095573	0.152460350497054\\
74504147.7372892	0.156099413225847\\
78024424.9316504	0.159826467297119\\
81711033.154572	0.163643674625727\\
85571831.4494	0.167553159187823\\
89615050.1946605	0.172378511330962\\
93849308.6494272	0.180118764795361\\
98283633.3277003	0.188226638466281\\
102927477.240961	0.196701675520737\\
107790740.049927	0.205594364072292\\
112883789.168469	0.214897612474561\\
118217481.864667	0.224642819902065\\
123803188.40614	0.234839141151221\\
129652816.298967	0.245519743849213\\
135778835.671893	0.25670373917219\\
142194305.859916	0.268414949047777\\
148912903.243941	0.280677838784809\\
155948950.405828	0.293519432152817\\
163317446.661017	0.30696637345912\\
171034100.033784	0.321047542086334\\
179115360.743323	0.335792888153357\\
187578456.272016	0.351234058645302\\
196441428.090663	0.367401575581385\\
205723170.118955	0.384336194371203\\
215443469.003188	0.402067984027615\\
225623046.297064	0.420636727112055\\
236283602.635518	0.440081921737677\\
247447863.995736	0.460445001560381\\
259139630.143966	0.481769554130624\\
271383825.371428	0.504100827784203\\
284206551.627451	0.527484119812115\\
297635144.163131	0.55197664300761\\
311698229.804114	0.577622904755154\\
326425787.976732	0.604481185349981\\
341849214.617593	0.632606372517358\\
358001389.102859	0.662062137069491\\
374916744.339889	0.692905296758049\\
392631340.170684	0.725208482117234\\
411182940.243583	0.759036261685446\\
430611092.517116	0.794462805826652\\
450957213.567614	0.831561760201545\\
472264676.880295	0.60263653015736\\
494578905.312064	0.630679825376085\\
517947467.923122	0.660029437933272\\
542420181.383803	0.690770687158623\\
568049216.172843	0.722963832013272\\
594889207.793433	0.756676266469637\\
622997373.244183	0.791982530720131\\
652433632.993261	0.828958020566122\\
683260738.715741	0.867677637437825\\
715544407.066458	0.908227521316717\\
749353459.773577	0.950690892983914\\
784759970.351462	0.995163484741679\\
821839417.745681	0.999999999971387\\
860670847.237616	0.999999999340706\\
901337038.951742	0.999999908054954\\
943924684.324764	0.999999999914126\\
988524570.912828	0.908256520657972\\
1035231775.93074	0.950717263188656\\
1084145868.93584	0.995205024307728\\
1135371124.08852	0.999999999999656\\
1189016742.44199	0.999999623472723\\
1245197084.73503	0.999998581965144\\
1304031915.18413	0.999999999999995\\
1365646656.79461	0.999999999999165\\
1430172658.73509	0.999999999999975\\
1497747476.3452	0.999999999999045\\
1568515164.37355	0.999999983106635\\
1642626584.07093	0.999999999999989\\
1720239724.7936	0.999999999989609\\
1801520040.80202	0.999999986753722\\
1886640803.97325	0.999999999999995\\
1975783473.1787	0.999999998514533\\
2069138081.11479	0.999999999998558\\
2166903639.41118	0.999999999999902\\
2269288562.88009	0.999998683652297\\
2376511113.81108	0.999999999998978\\
2488799867.25867	0.999999999960198\\
2606394198.31435	1\\
2729544792.402	0.999999999998482\\
2858514179.68447	0.999999999999664\\
2993577294.72049	0.999999999999997\\
3135022062.56511	0.999999999999997\\
3283150012.56305	0.999999999996804\\
3438276921.14331	0.999999999951318\\
3600733484.98562	0.99999995319386\\
3770866025.99345	0.999999999973225\\
3949037229.57669	0.999997104058114\\
4135626917.8177	0.999999999993479\\
4331032859.169	0.999999999998603\\
4535671616.4087	0.999999999956122\\
4749979434.66142	0.999999976857406\\
4974413171.37746	0.999999999997448\\
5209451270.25321	0.999998754930234\\
5455594781.16851	0.999999999995588\\
5713368428.31557	0.999999999999849\\
5983321728.79627	0.999999999999964\\
6266030164.07266	0.999999999995911\\
6562096406.76755	1\\
6872151605.43114	0.999999999991142\\
7196856730.01153	0.999999999976899\\
7536903980.89854	0.999999999962657\\
7893018264.54357	0.999999999979077\\
8265958738.8018	0.999999999995497\\
8656520431.29092	0.999999999982371\\
9065535934.21636	0.999999999969246\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{1024-QAM}

\addplot [color=mycolor2,solid,line width=1.0pt ]
  table[row sep=crcr]{%
1000	0.0018381808564659\\
1047.24941229815	0.00188125258448546\\
1096.73133155882	0.00192533403434155\\
1148.55124242394	0.00197044917865905\\
1202.81961362278	0.00201662119768471\\
1259.65213346714	0.00207035403160324\\
1319.16995647357	0.00211903018046573\\
1381.49996163832	0.00216885258967955\\
1446.77502291565	0.0022198479478486\\
1515.13429247605	0.00227204326431429\\
1586.72349734832	0.00232546773324679\\
1661.69525007769	0.00238025728606612\\
1740.20937406249	0.00243611969388982\\
1822.43324426267	0.00249340780540739\\
1908.54214400669	0.00255204460619917\\
1998.71963865725	0.00261206218815612\\
2093.15796693257	0.00266508805628626\\
2192.05845071733	0.00272756357577915\\
2295.63192423691	0.00279150323664505\\
2404.09918350997	0.00285694261838648\\
2517.69145703728	0.00292391863213103\\
2636.65089873036	0.00299246488627946\\
2761.23110413075	0.003062620371992\\
2891.6976510203	0.00313442134741769\\
3028.32866557495	0.00320790744460773\\
3171.415415269	0.00328311729917236\\
3321.26292979375	0.00336009357259643\\
3478.19065131413	0.00343887468814186\\
3642.53311544964	0.00351950489640943\\
3814.64066443118	0.00360202830994238\\
3994.88019395417	0.00368648758515838\\
4183.63593532002	0.00377293017822106\\
4381.31027453331	0.00386140148573443\\
4588.32461010084	0.00393571712650253\\
4805.12025136124	0.00402762723931824\\
5032.15935925999	0.00412168371387467\\
5269.92593157566	0.00421793702962323\\
5518.92683469738	0.0043164374563683\\
5779.69288415331	0.00441723729477467\\
6052.77997619335	0.00452039179612172\\
6338.77027283849	0.00462595486146122\\
6638.27344292308	0.00473398270471646\\
6951.92796177561	0.0048445331178436\\
7280.40247230857	0.00495766434999633\\
7624.39721041914	0.0050734383324763\\
7984.64549773909	0.00519191470015142\\
8361.91530491632	0.00531315729853306\\
8757.01088876051	0.00543723153023764\\
9170.77450674293	0.00556420284707748\\
9604.08821250538	0.00569413831204458\\
10057.8757362058	0.00582710841060721\\
10533.1044537094	0.00596318237695284\\
11030.7874488222	0.00612488144565959\\
11551.9856729648	0.00628490680819787\\
12097.810206889	0.00643260770105342\\
12669.4246292591	0.00658378703466086\\
13268.0474971472	0.00673852913714145\\
13894.9549437314	0.00689691565241792\\
14551.4833987319	0.00705903542501871\\
15239.0324373883	0.00722497504482108\\
15959.0677640473	0.00739482561883611\\
16713.1243367249	0.00756868077922463\\
17502.809639301	0.00774663411925502\\
18329.8071083244	0.00792878219971054\\
19195.8797217311	0.00811522578969638\\
20102.8737571288	0.0083060671028507\\
21052.7227276571	0.00850140862756465\\
22047.4515038148	0.00870135949132546\\
23089.1806300419	0.00890602699110554\\
24180.1308452572	0.00911552481163865\\
25322.6278169879	0.00932996645602848\\
26519.1070991854	0.00954947005197499\\
27772.1193242936	0.00977415571842976\\
29084.3356406404	0.0100041453909193\\
30458.5534067428	0.0102395671730809\\
31897.7021546632	0.0104805498375136\\
33404.8498351324	0.0107272250272527\\
34983.2093577503	0.0109797282428107\\
36636.1454402072	0.0112381980351675\\
38367.1817811265	0.0115027780771706\\
40180.0085718209	0.0117736116522057\\
42078.490362974	0.0120508493898759\\
44066.6743030179	0.0123346436338999\\
46148.7987657694	0.0126251504148619\\
48329.3023857175	0.0129225303405363\\
50612.8335202221	0.0132269472579399\\
53004.2601587967	0.0135385689872983\\
55508.6803005981	0.0138575681312439\\
58131.4328222471	0.0141841209297097\\
60878.1088591476	0.0145184078580782\\
63754.5637245651	0.0148606137742353\\
66766.9293918757	0.0152109291971272\\
69921.6275665937	0.0155695453482422\\
73225.3833760453	0.0159366649749756\\
76685.2397058701	0.0163124907853409\\
80308.5722139152	0.0166972290382331\\
84103.105053526	0.0170910972096432\\
88076.9273397545	0.0174943110304966\\
92238.5103935848	0.0179070957750173\\
96596.7258009384	0.018329684127394\\
101160.864324958	0.0187623078614035\\
105940.655711885	0.0192052099951436\\
110946.289432752	0.0196586386615363\\
116188.43640511	0.020122845924144\\
121678.271741092	0.0206015308113524\\
127427.498570313	0.0213814399429618\\
133448.372988384	0.0221950258175208\\
139753.730184229	0.0230437546699446\\
146357.011801908	0.023929673123235\\
153272.294595261	0.0248534959067284\\
160514.320436476	0.0258198539346636\\
168098.527742537	0.0268265711264353\\
176041.084386555	0.0278790405791506\\
184358.922164149	0.0289781121797882\\
193069.772888325	0.0261711594699382\\
202192.206189836	0.026791228564497\\
211745.669103571	0.027426140176547\\
221750.527525393	0.0280762587340261\\
232228.109627772	0.0287419535087745\\
243200.751326795	0.0294236058850275\\
254691.843897454	0.0301216055001568\\
266725.88383874	0.0308363567351891\\
279328.525094825	0.0315682693095836\\
292526.633743665	0.0325586948218585\\
306348.345269608	0.0338504895602966\\
320823.124542107	0.0351997222463585\\
335981.828628378	0.0366099687794696\\
351856.772573927	0.0380832583101956\\
368481.798291168	0.0396230265728804\\
385892.34670299	0.04123229393503\\
404125.53329506	0.0429144563027861\\
% 423220.227237928	0.044672901729586\\
% 443217.134247609	0.0465113117391655\\
% 464158.883361277	0.0484336406480645\\
% 486090.117813063	0.0504437868506134\\
% 509057.590203669	0.0525457508079591\\
% 533110.262166703	0.0547442280676039\\
% 558299.408744191	0.0570437462907945\\
% 584678.727693759	0.0594489937528788\\
% 612304.453960519	0.0619654196979856\\
% 641235.479557692	0.064606498690376\\
% 671533.479111513	0.0501290864165033\\
% 703263.041338064	0.0522010489982702\\
% 736491.806732297	0.0543676563169935\\
% 771290.611762799	0.0566335639440408\\
% 807733.63987967	0.0590034681183072\\
% 845898.57965743	0.0614823450234042\\
% 885866.790410083	0.0640753809689221\\
927723.475631406	0.0667880467899717\\
971557.864630185	0.069624090760097\\
1017463.40274761	0.0725953694835933\\
1065537.95056231	0.0757022823894108\\
1115883.99250775	0.0789531542552061\\
1168608.85534665	0.0823552271362976\\
1223824.93696819	0.0859154020988905\\
1281649.94599576	0.0896410950475527\\
1342207.15271601	0.0935407939285646\\
1405625.65186421	0.0976222067601902\\
1472040.637826	0.101894101746818\\
1541593.69284227	0.106365618526365\\
1614433.0888316	0.111046210285808\\
1690714.10347358	0.115941883076593\\
1770599.3512269	0.121074723515518\\
1854259.12998785	0.126444169143634\\
1941871.78412825	0.132065260649265\\
2033624.08468667	0.137950058495748\\
2129711.62752348	0.144108943791781\\
2230339.2502885	0.150561553337714\\
2335721.46909012	0.157314809407159\\
2446082.9357968	0.164385583406652\\
2561658.91694573	0.171788704311268\\
2682695.79527973	0.179540187963754\\
2809451.59498141	0.187656402799359\\
2942196.53172437	0.196154430733041\\
3081213.588714	0.205052659878349\\
3226799.11994581	0.214370320483623\\
3379263.48196743	0.224126563087003\\
3538931.69549098	0.234344213766072\\
3706144.13826623	0.178709977464085\\
3881257.27069154	0.186770142333552\\
4064644.39570963	0.19520419781174\\
4256696.45460787	0.204045970318905\\
4457822.86041971	0.213298929157557\\
4668452.37070379	0.222986934022456\\
4889034.00156144	0.233132080623921\\
5120037.98484088	0.243754524026686\\
5361956.77056882	0.254877953440465\\
5615306.07674628	0.266526047287272\\
5880625.98874676	0.27872273205969\\
6158482.11066025	0.291494995237075\\
6449466.77103762	0.304867218177837\\
6754200.28560559	0.318867682929958\\
7073332.27964444	0.333540922294747\\
7407543.07284715	0.34890195915791\\
7757545.12961241	0.364982136279112\\
8124084.57786297	0.381823623243908\\
8507942.79962744	0.399467909615717\\
8909938.0967761	0.417929952641236\\
9330927.43546166	0.437274880673947\\
% 9771808.27298391	0.632786097588757\\
% 10233520.4709726	0.478732853392999\\
% 10717048.2989671	0.500947588109443\\
% 11223422.5326642	0.725548982960695\\
% 11753722.6513064	0.759438116862272\\
% 12309079.138896	0.794926727633926\\
% 12890675.8941403	0.832090818712946\\
% 13499752.7542643	0.628756969625075\\
% 14137608.1380736	0.658120531070569\\
% 14805601.8138991	0.68874502787942\\
% 15505157.7983263	0.720875267798766\\
% 16237767.3918872	0.754533673063379\\
% 17004992.3581879	0.789759840284806\\
17808468.2532468	0.826660997012332\\
18649907.912143	0.865305619339084\\
19531105.1004063	0.905776316630133\\
20453938.3379339	0.948158131525908\\
21420374.9035838	0.992542137818048\\
22432475.0289842	0.999999999998761\\
23492396.2904966	0.999999999999995\\
24602398.2086978	0.999999999987739\\
25764847.0651837	0.999997251417712\\
26982220.9469654	0.952262865047351\\
28257115.0292083	0.995915126968602\\
29592247.1075796	0.999999836322459\\
30990463.3919943	0.999999999991385\\
32454744.5741133	0.999999999995636\\
33988212.1815267	0.999997616237644\\
35594135.2321686	0.999999527146247\\
37275937.2031494	0.999999999998996\\
39037203.3288609	0.999999999999969\\
40881688.2439129	0.999999999999971\\
42813323.987194	0.999999999987752\\
44836228.3841191	0.999999999998422\\
46954713.8249343	0.999999999999996\\
49173296.4577902	0.999999999997786\\
51496705.8161834	0.999999999999297\\
53929894.9012887	0.999999999999982\\
56478050.7406756	0.999999999999816\\
59146605.4459175	0.99999999999999\\
61941247.7926676	0.999999999994017\\
64867935.3478851	0.999999999931269\\
67932907.170067	1\\
71142697.1095573	0.999999999996715\\
74504147.7372892	0.99999999992104\\
78024424.9316504	0.999990942054144\\
81711033.154572	0.999995471026505\\
85571831.4494	0.999999999998866\\
89615050.1946605	0.99999999977724\\
93849308.6494272	0.999999998258456\\
98283633.3277003	0.999999996739671\\
102927477.240961	nan\\
107790740.049927	nan\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=1}

\addplot [color=mycolor2,dashed,line width=1.0pt ]
  table[row sep=crcr]{%
1000	0.00157895610154477\\
1047.24941229815	0.00161608712412772\\
1096.73133155882	0.0016540928020304\\
1148.55124242394	0.00169299259198781\\
1202.81961362278	0.0017328080994637\\
1259.65213346714	0.00177356072308693\\
1319.16995647357	0.00181527263757112\\
1381.49996163832	0.00185796585223694\\
1446.77502291565	0.00190166474190431\\
1515.13429247605	0.00194639197725964\\
1586.72349734832	0.00199217260152806\\
1661.69525007769	0.00203903053531717\\
1740.20937406249	0.00208699229775166\\
1822.43324426267	0.00213608330393555\\
1908.54214400669	0.00218632977438747\\
1998.71963865725	0.00223775913742926\\
2093.15796693257	0.00229040079105834\\
2192.05845071733	0.00234428137601736\\
2295.63192423691	0.00239943066354761\\
2404.09918350997	0.00245588043350385\\
2517.69145703728	0.00251365890438912\\
2636.65089873036	0.00257279781658564\\
2761.23110413075	0.00263333060156298\\
2891.6976510203	0.00269528959004614\\
3028.32866557495	0.00275870796595353\\
3171.415415269	0.00282362056212726\\
3321.26292979375	0.00289006323428129\\
3478.19065131413	0.00295807136791235\\
3642.53311544964	0.0030276815083795\\
3814.64066443118	0.00309893348051746\\
3994.88019395417	0.00317186429737358\\
4183.63593532002	0.0032465142465567\\
4381.31027453331	0.00332292374080511\\
4588.32461010084	0.00340113477382612\\
4805.12025136124	0.00348118998439972\\
5032.15935925999	0.00356313280946103\\
5269.92593157566	0.00364700787407187\\
5518.92683469738	0.00373286106285224\\
5779.69288415331	0.00382073909209576\\
6052.77997619335	0.0039106899711438\\
6338.77027283849	0.00400922559233416\\
6638.27344292308	0.00410380371558591\\
6951.92796177561	0.00420061958038562\\
7280.40247230857	0.00429972644349765\\
7624.39721041914	0.00440117977646318\\
7984.64549773909	0.00450503381196729\\
8361.91530491632	0.0046113464449485\\
8757.01088876051	0.00472017727267091\\
9170.77450674293	0.00483158411834028\\
9604.08821250538	0.00494562976996552\\
10057.8757362058	0.00506237720089251\\
10533.1044537094	0.00518189103851785\\
11030.7874488222	0.00530423698544576\\
11551.9856729648	0.00540645252683367\\
12097.810206889	0.00553353772608419\\
12669.4246292591	0.00566361592248819\\
13268.0474971472	0.0057967576908115\\
13894.9549437314	0.00593303630705915\\
14551.4833987319	0.00607252660930967\\
15239.0324373883	0.00621530335868157\\
15959.0677640473	0.00636144379268654\\
16713.1243367249	0.00651103199381496\\
17502.809639301	0.00666414344840593\\
18329.8071083244	0.00682086565687012\\
19195.8797217311	0.0069813168639333\\
20102.8737571288	0.00714548326717187\\
21052.7227276571	0.00731355525664778\\
22047.4515038148	0.00756064222856574\\
23089.1806300419	0.00782308010004729\\
24180.1308452572	0.0080958790138723\\
25322.6278169879	0.00803080361349533\\
26519.1070991854	0.00821969647465063\\
27772.1193242936	0.00841304671819649\\
29084.3356406404	0.00861095783272923\\
30458.5534067428	0.00881354117906116\\
31897.7021546632	0.00902090508755352\\
33404.8498351324	0.00923316504521896\\
34983.2093577503	0.0094504362273321\\
36636.1454402072	0.0096728396685289\\
38367.1817811265	0.00990049393729007\\
40180.0085718209	0.0101335276748998\\
42078.490362974	0.0103720663184018\\
44066.6743030179	0.0106162426747184\\
46148.7987657694	0.01086619045961\\
48329.3023857175	0.0111220454805548\\
50612.8335202221	0.0113839497325755\\
53004.2601587967	0.0117823217703213\\
55508.6803005981	0.0122058648564847\\
58131.4328222471	0.0126476740633927\\
60878.1088591476	0.0131041247552542\\
63754.5637245651	0.0135848838203449\\
66766.9293918757	0.0140838234226155\\
69921.6275665937	0.0133944139463552\\
73225.3833760453	0.0151433843025688\\
76685.2397058701	0.014030552951888\\
80308.5722139152	0.0143598965941268\\
84103.105053526	0.0146969945668244\\
88076.9273397545	0.0150420311480811\\
92238.5103935848	0.0153951935428243\\
96596.7258009384	0.0157566763955624\\
101160.864324958	0.0161266741915651\\
105940.655711885	0.0165053919319221\\
110946.289432752	0.0168930330659132\\
116188.43640511	0.0172898131992068\\
121678.271741092	0.0176959462567169\\
127427.498570313	0.0183520320584854\\
133448.372988384	0.0190396394491755\\
139753.730184229	0.0197566742830423\\
146357.011801908	0.0205045110295485\\
153272.294595261	0.0212823220610096\\
160514.320436476	0.022101160740607\\
168098.527742537	0.0229477074777127\\
176041.084386555	0.0238467866549344\\
184358.922164149	0.0247590033789455\\
193069.772888325	0.0224146085607071\\
202192.206189836	0.0229402320788708\\
211745.669103571	0.0234782180003325\\
221750.527525393	0.024028856865787\\
232228.109627772	0.0245924512200382\\
243200.751326795	0.025169304836999\\
254691.843897454	0.0257597328009716\\
266725.88383874	0.026364056298831\\
279328.525094825	0.0269826060146832\\
292526.633743665	0.0276710590802892\\
306348.345269608	0.028750110610964\\
320823.124542107	0.029876833080153\\
335981.828628378	0.0310534896568033\\
351856.772573927	0.0322824580405466\\
368481.798291168	0.0335662242966788\\
385892.34670299	0.0349073986588839\\
404125.53329506	0.0363087117755919\\
423220.227237928	0.0377730783235755\\
443217.134247609	0.0393034929798883\\
464158.883361277	0.0409028660048326\\
486090.117813063	0.0425749724559173\\
509057.590203669	0.0443372046741692\\
533110.262166703	0.0461504058395088\\
558299.408744191	0.0480611467677984\\
584678.727693759	0.0500597827684588\\
612304.453960519	0.0521377133501432\\
641235.479557692	0.0543346688423366\\
671533.479111513	0.0566208778737979\\
703263.041338064	0.0590164348750716\\
736491.806732297	0.0480306922905453\\
771290.611762799	0.0641304364502627\\
807733.63987967	0.052085684032813\\
845898.57965743	0.0542532575376662\\
885866.790410083	0.0565203557305959\\
927723.475631406	0.0588913990097091\\
971557.864630185	0.0613717710022742\\
1017463.40274761	0.0639690421768505\\
1065537.95056231	0.0666807675387556\\
1115883.99250775	0.069520608758221\\
1168608.85534665	0.0724919320261989\\
1223824.93696819	0.0756009174162364\\
1281649.94599576	0.0788543352381101\\
1342207.15271601	0.0822589390182145\\
1405625.65186421	0.0858218666664008\\
1472040.637826	0.0895507408307953\\
1541593.69284227	0.093453430076787\\
1614433.0888316	0.0975382042791471\\
1690714.10347358	0.101813744546811\\
1770599.3512269	0.106288953928729\\
1854259.12998785	0.110973805627464\\
1941871.78412825	0.115877775954847\\
2033624.08468667	0.12101121990694\\
2129711.62752348	0.126386030519235\\
2230339.2502885	0.132012017321705\\
2335721.46909012	0.137902303565301\\
2446082.9357968	0.144069091723578\\
2561658.91694573	0.150526090343677\\
2682695.79527973	0.157285529818577\\
2809451.59498141	0.164362958085736\\
2942196.53172437	0.171773669498527\\
3081213.588714	0.179532804900121\\
3226799.11994581	0.187657476436066\\
3379263.48196743	0.196163298844861\\
3538931.69549098	0.205068722495997\\
3706144.13826623	0.214397820113086\\
3881257.27069154	0.224153522075761\\
4064644.39570963	0.234408794639765\\
4256696.45460787	0.245099048018763\\
4457822.86041971	0.256312115666783\\
4668452.37070379	0.268055093656201\\
4889034.00156144	0.280349663369175\\
5120037.98484088	0.29322549047395\\
5361956.77056882	0.306708604139183\\
5615306.07674628	0.32082775449917\\
5880625.98874676	0.335612814015545\\
6158482.11066025	0.351096215231776\\
6449466.77103762	0.367310096634952\\
6754200.28560559	0.384290880037742\\
7073332.27964444	0.294607771713543\\
7407543.07284715	0.308135152385532\\
7757545.12961241	0.322301238679013\\
8124084.57786297	0.337136020955283\\
8507942.79962744	0.352670324874826\\
8909938.0967761	0.368936009381235\\
9330927.43546166	0.38597155718068\\
9771808.27298391	0.403813173260124\\
10233520.4709726	0.422492798816675\\
10717048.2989671	0.442057391687364\\
11223422.5326642	0.462551446222276\\
% 11753722.6513064	0.662787680067017\\
% 12309079.138896	0.506466797238907\\
% 12890675.8941403	0.726114080988521\\
% 13499752.7542643	0.760037447377879\\
% 14137608.1380736	0.795563804930094\\
% 14805601.8138991	0.832719873809753\\
% 15505157.7983263	0.871728905852579\\
% 16237767.3918872	0.912531223710005\\
% 17004992.3581879	0.955260711603441\\
% 17808468.2532468	0.728925888148974\\
% 18649907.912143	0.76296164871679\\
% 19531105.1004063	0.79859951835527\\
% 20453938.3379339	0.835928549855308\\
% 21420374.9035838	0.875034495359064\\
% 22432475.0289842	0.915364785159817\\
23492396.2904966	0.958823867324176\\
24602398.2086978	0.99999744981944\\
25764847.0651837	0.99999999997718\\
26982220.9469654	0.999999999923867\\
28257115.0292083	0.999999222096984\\
29592247.1075796	0.99999997538357\\
30990463.3919943	0.999674461745245\\
32454744.5741133	0.999999772702796\\
33988212.1815267	0.999999999994212\\
35594135.2321686	0.999999915164151\\
37275937.2031494	0.999999999994614\\
39037203.3288609	0.999999986978235\\
40881688.2439129	0.999998135912427\\
42813323.987194	0.999999999996721\\
44836228.3841191	0.999999999999992\\
46954713.8249343	0.999994093091528\\
49173296.4577902	0.999999999999983\\
51496705.8161834	0.999999999999998\\
53929894.9012887	0.999999999997456\\
56478050.7406756	0.999999999899319\\
59146605.4459175	1\\
61941247.7926676	1\\
64867935.3478851	0.999999998372071\\
67932907.170067	0.999998789131652\\
71142697.1095573	0.999999999999934\\
74504147.7372892	0.999999999975528\\
78024424.9316504	0.999999357634057\\
81711033.154572	0.999999999962052\\
85571831.4494	0.999999999974077\\
89615050.1946605	0.999999999986101\\
93849308.6494272	0.999999999969813\\
98283633.3277003	0.999999999998565\\
102927477.240961	0.999999320482188\\
107790740.049927	0.999999999999928\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=2}

\addplot [color=mycolor2,dotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	0.00132824687229979\\
1047.24941229815	0.00135922264316382\\
1096.73133155882	0.00139091986408512\\
1148.55124242394	0.00142335638810353\\
1202.81961362278	0.00145654921423005\\
1259.65213346714	0.00149051597306503\\
1319.16995647357	0.00152527400605484\\
1381.49996163832	0.00156084255043531\\
1446.77502291565	0.00159663320859781\\
1515.13429247605	0.00163384813372002\\
1586.72349734832	0.00167192718090058\\
1661.69525007769	0.00171090035143228\\
1740.20937406249	0.00175077745244598\\
1822.43324426267	0.00179158392329347\\
1908.54214400669	0.00183334068855363\\
1998.71963865725	0.00187607013376154\\
2093.15796693257	0.0019197949793764\\
2192.05845071733	0.00196453856731581\\
2295.63192423691	0.00201032419227164\\
2404.09918350997	0.00205717678007352\\
2517.69145703728	0.00210511988428991\\
2636.65089873036	0.00215417988487176\\
2761.23110413075	0.00220438288497793\\
2891.6976510203	0.00225575487384231\\
3028.32866557495	0.00230832306509269\\
3171.415415269	0.00236211631547329\\
3321.26292979375	0.00241716145059974\\
3478.19065131413	0.00247348853945072\\
3642.53311544964	0.00253112768384676\\
3814.64066443118	0.00259010876292591\\
3994.88019395417	0.00265046354121176\\
4183.63593532002	0.00271222386055267\\
4381.31027453331	0.002775421868603\\
4588.32461010084	0.00284009202299612\\
4805.12025136124	0.00290626680561441\\
5032.15935925999	0.00297398288662069\\
5269.92593157566	0.00304327579234252\\
5518.92683469738	0.00311418151276629\\
5779.69288415331	0.00318380707017984\\
6052.77997619335	0.00325792667569722\\
6338.77027283849	0.00333377032285519\\
6638.27344292308	0.00341137771914058\\
6951.92796177561	0.00349079022988292\\
7280.40247230857	0.003572049700946\\
7624.39721041914	0.00365519950229203\\
7984.64549773909	0.00374028190696502\\
8361.91530491632	0.00382734335379989\\
8757.01088876051	0.0039164298190544\\
9170.77450674293	0.00400758424497832\\
9604.08821250538	0.00410086367232154\\
10057.8757362058	0.00419630777844157\\
10533.1044537094	0.00429397243942318\\
11030.7874488222	0.00439390677138346\\
11551.9856729648	0.0044961641902635\\
12097.810206889	0.0046007987072508\\
12669.4246292591	0.0047078651817195\\
13268.0474971472	0.00481742054429994\\
13894.9549437314	0.0049295212782621\\
14551.4833987319	0.00504422823151492\\
15239.0324373883	0.00516159932296709\\
15959.0677640473	0.0052816984938977\\
16713.1243367249	0.00540458795940055\\
17502.809639301	0.00553033249383414\\
18329.8071083244	0.00565899858902038\\
19195.8797217311	0.00579065371343475\\
20102.8737571288	0.00592536645674007\\
21052.7227276571	0.00606320904334422\\
22047.4515038148	0.00620425207834505\\
23089.1806300419	0.00634857134855948\\
24180.1308452572	0.00649624240169681\\
25322.6278169879	0.00664734211253465\\
26519.1070991854	0.00680194956605812\\
27772.1193242936	0.00696014707380663\\
29084.3356406404	0.0071220160175561\\
30458.5534067428	0.00728764399642855\\
31897.7021546632	0.00745711485989573\\
33404.8498351324	0.00763051989084672\\
34983.2093577503	0.00780794863493921\\
36636.1454402072	0.00798949466004254\\
38367.1817811265	0.00817525264520043\\
40180.0085718209	0.00836532003106924\\
42078.490362974	0.00855979710455265\\
44066.6743030179	0.00875878508246763\\
46148.7987657694	0.00896238647784036\\
48329.3023857175	0.00917071179306021\\
50612.8335202221	0.00938386603137706\\
53004.2601587967	0.0096019630635496\\
55508.6803005981	0.0098251165268407\\
58131.4328222471	0.0100534408029616\\
60878.1088591476	0.0102974547622759\\
63754.5637245651	0.0106461056919763\\
66766.9293918757	0.0108960432114528\\
69921.6275665937	0.0111518593436922\\
73225.3833760453	0.0114136907894454\\
76685.2397058701	0.0116816816390233\\
80308.5722139152	0.0119559749299739\\
84103.105053526	0.0122367206417757\\
88076.9273397545	0.0125240711127949\\
92238.5103935848	0.0128181821830308\\
96596.7258009384	0.0131192139731174\\
101160.864324958	0.0134273284028726\\
105940.655711885	0.0137426945125202\\
110946.289432752	0.0140654836627768\\
116188.43640511	0.0143958709845763\\
121678.271741092	0.0147340343634992\\
127427.498570313	0.0150801593781382\\
133448.372988384	0.0154344345208322\\
139753.730184229	0.0157970518245937\\
146357.011801908	0.0161682079977337\\
153272.294595261	0.0165481070703819\\
160514.320436476	0.0169369534414373\\
168098.527742537	0.0173349615895448\\
176041.084386555	0.0177423451159325\\
184358.922164149	0.0181593296250393\\
193069.772888325	0.0185861401621689\\
202192.206189836	0.0190230085435362\\
211745.669103571	0.0194701766032528\\
221750.527525393	0.0199278854281658\\
232228.109627772	0.0203963849410338\\
243200.751326795	0.0208759328374162\\
254691.843897454	0.0213667900520456\\
266725.88383874	0.0218119611862552\\
279328.525094825	0.0223231460670366\\
292526.633743665	0.0228463154098714\\
306348.345269608	0.023381748489816\\
320823.124542107	0.0239297305293592\\
335981.828628378	0.0244905628066084\\
351856.772573927	0.0250645403099883\\
368481.798291168	0.0256519722878364\\
385892.34670299	0.0262531736995389\\
404125.53329506	0.0268684674069163\\
423220.227237928	0.0274981842115497\\
443217.134247609	0.0281426636853472\\
464158.883361277	0.0288022498011352\\
486090.117813063	0.0294772978075911\\
509057.590203669	0.0301681654012017\\
533110.262166703	0.0308752285163787\\
558299.408744191	0.0315988639925419\\
584678.727693759	0.0323394576313464\\
612304.453960519	0.0330974151038724\\
641235.479557692	0.0338731301637634\\
671533.479111513	0.0346670304365189\\
703263.041338064	0.0354795317646508\\
736491.806732297	0.0363110755718091\\
771290.611762799	0.0371621077170147\\
807733.63987967	0.0380330846607937\\
845898.57965743	0.0389244630775206\\
885866.790410083	0.0398367324829663\\
927723.475631406	0.0407703748967722\\
971557.864630185	0.0417258959802143\\
1017463.40274761	0.0427038010390165\\
1065537.95056231	0.0427971067827617\\
1115883.99250775	0.0437828021728126\\
1168608.85534665	0.0447909279058217\\
1223824.93696819	0.0458219922557346\\
1281649.94599576	0.0468765036472601\\
1342207.15271601	0.0479549758252884\\
1405625.65186421	0.0490579523571428\\
1472040.637826	0.0501859577796917\\
1541593.69284227	0.051339556485952\\
1614433.0888316	0.052519308433281\\
1690714.10347358	0.0537257924912081\\
1770599.3512269	0.0549595876372218\\
1854259.12998785	0.0562213091731405\\
1941871.78412825	0.0575115573931107\\
2033624.08468667	0.0588309606202372\\
2129711.62752348	0.0601801489278618\\
2230339.2502885	0.0615597835624374\\
2335721.46909012	0.0629705252652023\\
2446082.9357968	0.0644130453863638\\
2561658.91694573	0.0666442354448961\\
2682695.79527973	0.0691933385077172\\
2809451.59498141	0.0708159305793654\\
2942196.53172437	0.0724766204929121\\
3081213.588714	0.07417629962785\\
3226799.11994581	0.075915887008652\\
3379263.48196743	0.077696309116168\\
3538931.69549098	0.0795185356215082\\
3706144.13826623	0.0813835370683637\\
3881257.27069154	0.083292324893411\\
4064644.39570963	0.0852459106131488\\
4256696.45460787	0.0872453871631942\\
4457822.86041971	0.0892917821712869\\
4668452.37070379	0.0913862190142247\\
4889034.00156144	0.093529816136253\\
5120037.98484088	0.0957237331786406\\
5361956.77056882	0.0979691389597045\\
5615306.07674628	0.100267252011823\\
5880625.98874676	0.10261930034924\\
6158482.11066025	0.105026553160118\\
6449466.77103762	0.107490305319029\\
6754200.28560559	0.110011857325703\\
7073332.27964444	0.112592565329145\\
7407543.07284715	0.115233858342159\\
7757545.12961241	0.117937091326226\\
8124084.57786297	0.120703735984163\\
8507942.79962744	0.118180244091368\\
8909938.0967761	0.120839371832799\\
9330927.43546166	0.123556175008556\\
9771808.27298391	0.126331734047584\\
10233520.4709726	0.129167265397772\\
10717048.2989671	0.132063921870662\\
11223422.5326642	0.14197464567169\\
11753722.6513064	0.138633447961297\\
12309079.138896	0.144793143840226\\
12890675.8941403	0.151237644623867\\
13499752.7542643	0.155771055310051\\
14137608.1380736	0.161484515560474\\
14805601.8138991	0.165313570548945\\
15505157.7983263	0.166989922756047\\
16237767.3918872	0.173247942616949\\
17004992.3581879	0.177357510859689\\
17808468.2532468	0.181565174454397\\
18649907.912143	0.185873077600087\\
19531105.1004063	0.190283765144383\\
20453938.3379339	0.194799581817931\\
21420374.9035838	0.199423197315734\\
22432475.0289842	0.204156929843961\\
23492396.2904966	0.209003633272376\\
24602398.2086978	0.213967851402402\\
25764847.0651837	0.219046376898669\\
26982220.9469654	0.224248065854426\\
28257115.0292083	0.229573685108375\\
29592247.1075796	0.235026287667221\\
30990463.3919943	0.240608865813359\\
32454744.5741133	0.24632448970755\\
33988212.1815267	0.252248972422842\\
35594135.2321686	0.258167473989784\\
37275937.2031494	0.264301347608555\\
39037203.3288609	0.27058129325006\\
40881688.2439129	0.277021248427945\\
42813323.987194	0.283593189354457\\
44836228.3841191	0.290332359210375\\
46954713.8249343	0.2972317846271\\
49173296.4577902	0.304295301481185\\
51496705.8161834	0.311526732301136\\
53929894.9012887	0.31893004318455\\
56478050.7406756	0.326509213622549\\
59146605.4459175	0.334268427300094\\
61941247.7926676	0.342211717550172\\
64867935.3478851	0.350343545047342\\
67932907.170067	0.358668214398395\\
71142697.1095573	0.367190180051322\\
74504147.7372892	0.375914087759378\\
78024424.9316504	0.38484453634677\\
81711033.154572	0.393986263690088\\
85571831.4494	0.403344111497198\\
89615050.1946605	0.412923223107544\\
93849308.6494272	0.422728634143168\\
98283633.3277003	0.432765399423139\\
102927477.240961	0.443038771269774\\
107790740.049927	0.453554509164927\\
112883789.168469	0.464317586946337\\
118217481.864667	0.475334086505664\\
123803188.40614	0.48660952645993\\
129652816.298967	0.498149817642928\\
135778835.671893	0.509960931741104\\
142194305.859916	0.522049064246659\\
148912903.243941	0.536927465038329\\
155948950.405828	0.561846977573893\\
163317446.661017	0.587943134322342\\
171034100.033784	0.614829129504287\\
179115360.743323	0.630674351488732\\
187578456.272016	0.646959173633963\\
196441428.090663	0.663696753012672\\
205723170.118955	0.680900843888305\\
215443469.003188	0.69858653590425\\
225623046.297064	0.716768447692896\\
236283602.635518	0.735462091032137\\
247447863.995736	0.754683814836247\\
259139630.143966	0.774450036510624\\
271383825.371428	0.794778568250755\\
284206551.627451	0.815686973558169\\
297635144.163131	0.837193862770254\\
311698229.804114	0.859318243404174\\
326425787.976732	0.882080776382748\\
341849214.617593	0.905501726545842\\
358001389.102859	0.929602431694776\\
374916744.339889	0.954405742330758\\
392631340.170684	0.979934174098001\\
411182940.243583	0.999999999987\\
430611092.517116	0.999999999998297\\
450957213.567614	0.999999999998861\\
472264676.880295	0.999999999805264\\
494578905.312064	0.999999999999001\\
517947467.923122	0.999999999998663\\
542420181.383803	0.999999999998616\\
568049216.172843	0.999999999999931\\
594889207.793433	0.999999999994642\\
622997373.244183	0.999999981180993\\
652433632.993261	0.999999999938005\\
683260738.715741	0.999999999997815\\
715544407.066458	1\\
749353459.773577	0.999999983965968\\
784759970.351462	0.999999999999539\\
821839417.745681	0.999999999855631\\
860670847.237616	0.999999999999947\\
901337038.951742	0.999999999999569\\
943924684.324764	0.999999999454769\\
988524570.912828	0.999999999999521\\
1035231775.93074	0.999994243329742\\
1084145868.93584	0.999999999999198\\
1135371124.08852	0.99997832810119\\
1189016742.44199	0.999999999998074\\
1245197084.73503	0.999999999999921\\
1304031915.18413	0.999999999999619\\
1365646656.79461	0.999999999999839\\
1430172658.73509	1\\
1497747476.3452	0.999992525718054\\
1568515164.37355	0.999999999994716\\
1642626584.07093	0.999995897967709\\
1720239724.7936	0.999999999993995\\
1801520040.80202	0.999999999999179\\
1886640803.97325	0.99999997845946\\
1975783473.1787	0.999999999999988\\
2069138081.11479	0.999999878251082\\
2166903639.41118	0.999999999999965\\
2269288562.88009	1\\
2376511113.81108	0.999998937796382\\
2488799867.25867	0.999999331775134\\
2606394198.31435	0.999999999999992\\
2729544792.402	0.999999999999964\\
2858514179.68447	0.9999997978894\\
2993577294.72049	0.999999999980638\\
3135022062.56511	0.999999997248515\\
3283150012.56305	0.9999995904484\\
3438276921.14331	0.999999999999998\\
3600733484.98562	0.999999920367441\\
3770866025.99345	0.999999999999933\\
3949037229.57669	0.999999999997675\\
4135626917.8177	0.999999999997257\\
4331032859.169	0.999998157525805\\
4535671616.4087	0.999998157525805\\
4749979434.66142	0.999998157525805\\
4974413171.37746	0.999996315054353\\
5209451270.25321	0.999998157523104\\
5455594781.16851	0.999999999991856\\
5713368428.31557	0.999999999958179\\
5983321728.79627	0.999999999900755\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=3}

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1000	0.0139365817963584\\
1047.24941229815	0.0144434501807301\\
1096.73133155882	0.0149714391143676\\
1148.55124242394	0.0155215261547162\\
1202.81961362278	0.0160947338752203\\
1259.65213346714	0.0166921374775296\\
1319.16995647357	0.0173148632002877\\
1381.49996163832	0.017964092510686\\
1446.77502291565	0.0186410642314694\\
1515.13429247605	0.0193470786527179\\
1586.72349734832	0.0200834983781136\\
1661.69525007769	0.0208517544748963\\
1740.20937406249	0.0216533453732254\\
1822.43324426267	0.0224898442834605\\
1908.54214400669	0.0233628985439246\\
1998.71963865725	0.0242742383968684\\
2093.15796693257	0.0252256751234944\\
2192.05845071733	0.0262191113196894\\
2295.63192423691	0.0272565393493875\\
2404.09918350997	0.0283400481679229\\
2517.69145703728	0.0284397437655813\\
2636.65089873036	0.0295733224408782\\
2761.23110413075	0.0307575095506297\\
2891.6976510203	0.0319947132779942\\
3028.32866557495	0.0332874614989641\\
3171.415415269	0.03463839932952\\
3321.26292979375	0.0360502970749153\\
3478.19065131413	0.0375260658286986\\
3642.53311544964	0.0390687514381501\\
3814.64066443118	0.0406815421198105\\
3994.88019395417	0.0423677877619618\\
4183.63593532002	0.0441309857022601\\
4381.31027453331	0.0459748162274804\\
4588.32461010084	0.0479031220109666\\
4805.12025136124	0.0499199355123561\\
5032.15935925999	0.052029475704603\\
5269.92593157566	0.054236171134382\\
5518.92683469738	0.056544651842198\\
5779.69288415331	0.058959771555284\\
6052.77997619335	0.0614866173422493\\
6338.77027283849	0.0641305132914206\\
6638.27344292308	0.0668970344601681\\
6951.92796177561	0.0697920271803632\\
7280.40247230857	0.0728216075688903\\
7624.39721041914	0.0759921839645618\\
7984.64549773909	0.07931047061439\\
8361.91530491632	0.0827834937491263\\
8757.01088876051	0.0864186142799001\\
9170.77450674293	0.090223547544822\\
9604.08821250538	0.0942063590027261\\
10057.8757362058	0.0983755085212349\\
10533.1044537094	0.102739848542148\\
11030.7874488222	0.10730865181193\\
11551.9856729648	0.112091627361867\\
12097.810206889	0.117098946360051\\
12669.4246292591	0.12234125697508\\
13268.0474971472	0.127829711944453\\
13894.9549437314	0.133575984752851\\
14551.4833987319	0.139824684174615\\
15239.0324373883	0.146431318340966\\
15959.0677640473	0.153350112075187\\
16713.1243367249	0.16059581470808\\
17502.809639301	0.168183872569493\\
18329.8071083244	0.176130461723702\\
19195.8797217311	0.184452522515396\\
20102.8737571288	0.193167795786995\\
21052.7227276571	0.202294860644863\\
22047.4515038148	0.211853173903942\\
23089.1806300419	0.221863111861708\\
24180.1308452572	0.232346013516193\\
25322.6278169879	0.243324226116265\\
26519.1070991854	0.254821152764773\\
27772.1193242936	0.266861302463119\\
29084.3356406404	0.279470342197125\\
30458.5534067428	0.292675151618696\\
31897.7021546632	0.306503880522844\\
33404.8498351324	0.320986008736107\\
34983.2093577503	0.336152409001387\\
36636.1454402072	0.352035412781112\\
38367.1817811265	0.368668879142625\\
40180.0085718209	0.386088266994138\\
42078.490362974	0.404330710641794\\
44066.6743030179	0.423435099176474\\
46148.7987657694	0.443442158759602\\
48329.3023857175	0.464394540127756\\
50612.8335202221	0.486336909241252\\
53004.2601587967	0.50931604232866\\
55508.6803005981	0.53338092605053\\
58131.4328222471	0.558582861307708\\
60878.1088591476	0.584834008184158\\
63754.5637245651	0.612149596307776\\
66766.9293918757	0.640755430891146\\
69921.6275665937	0.670712523492686\\
73225.3833760453	0.702084692392982\\
76685.2397058701	0.73493884895614\\
80308.5722139152	0.769344989976127\\
84103.105053526	0.805376504643128\\
88076.9273397545	0.843110181862763\\
92238.5103935848	0.882626453004095\\
96596.7258009384	0.924009590569638\\
101160.864324958	0.967347776785999\\
105940.655711885	0.999999999983998\\
110946.289432752	0.999999999986327\\
116188.43640511	0.999999999993439\\
121678.271741092	0.999999999949429\\
127427.498570313	0.999999999956783\\
133448.372988384	0.999999999970737\\
139753.730184229	0.999999999992616\\
146357.011801908	0.999999999981111\\
153272.294595261	0.999999999981111\\
160514.320436476	0.999999999981111\\
168098.527742537	0.999999999981111\\
176041.084386555	0.999999999969605\\
184358.922164149	nan\\
193069.772888325	nan\\
202192.206189836	nan\\
211745.669103571	nan\\
221750.527525393	nan\\
232228.109627772	nan\\
243200.751326795	nan\\
254691.843897454	nan\\
266725.88383874	nan\\
279328.525094825	nan\\
292526.633743665	nan\\
306348.345269608	nan\\
320823.124542107	nan\\
335981.828628378	nan\\
351856.772573927	nan\\
368481.798291168	nan\\
385892.34670299	nan\\
404125.53329506	nan\\
423220.227237928	nan\\
443217.134247609	nan\\
464158.883361277	nan\\
486090.117813063	nan\\
509057.590203669	nan\\
533110.262166703	nan\\
558299.408744191	nan\\
584678.727693759	nan\\
612304.453960519	nan\\
641235.479557692	nan\\
671533.479111513	nan\\
703263.041338064	nan\\
736491.806732297	nan\\
771290.611762799	nan\\
807733.63987967	nan\\
845898.57965743	nan\\
885866.790410083	nan\\
927723.475631406	nan\\
971557.864630185	nan\\
1017463.40274761	nan\\
1065537.95056231	nan\\
1115883.99250775	nan\\
1168608.85534665	nan\\
1223824.93696819	nan\\
1281649.94599576	nan\\
1342207.15271601	nan\\
1405625.65186421	nan\\
1472040.637826	nan\\
1541593.69284227	nan\\
1614433.0888316	nan\\
1690714.10347358	nan\\
1770599.3512269	nan\\
1854259.12998785	nan\\
1941871.78412825	nan\\
2033624.08468667	nan\\
2129711.62752348	nan\\
2230339.2502885	nan\\
2335721.46909012	nan\\
2446082.9357968	nan\\
2561658.91694573	nan\\
2682695.79527973	nan\\
2809451.59498141	nan\\
2942196.53172437	nan\\
3081213.588714	nan\\
3226799.11994581	nan\\
3379263.48196743	nan\\
3538931.69549098	nan\\
3706144.13826623	nan\\
3881257.27069154	nan\\
4064644.39570963	nan\\
4256696.45460787	nan\\
4457822.86041971	nan\\
4668452.37070379	nan\\
4889034.00156144	nan\\
5120037.98484088	nan\\
5361956.77056882	nan\\
5615306.07674628	nan\\
5880625.98874676	nan\\
6158482.11066025	nan\\
6449466.77103762	nan\\
6754200.28560559	nan\\
7073332.27964444	nan\\
7407543.07284715	nan\\
7757545.12961241	nan\\
8124084.57786297	nan\\
8507942.79962744	nan\\
8909938.0967761	nan\\
9330927.43546166	nan\\
9771808.27298391	nan\\
10233520.4709726	nan\\
10717048.2989671	nan\\
11223422.5326642	nan\\
11753722.6513064	nan\\
12309079.138896	nan\\
12890675.8941403	nan\\
13499752.7542643	nan\\
14137608.1380736	nan\\
14805601.8138991	nan\\
15505157.7983263	nan\\
16237767.3918872	nan\\
17004992.3581879	nan\\
17808468.2532468	nan\\
18649907.912143	nan\\
19531105.1004063	nan\\
20453938.3379339	nan\\
21420374.9035838	nan\\
22432475.0289842	nan\\
23492396.2904966	nan\\
24602398.2086978	nan\\
25764847.0651837	nan\\
26982220.9469654	nan\\
28257115.0292083	nan\\
29592247.1075796	nan\\
30990463.3919943	nan\\
32454744.5741133	nan\\
33988212.1815267	nan\\
35594135.2321686	nan\\
37275937.2031494	nan\\
39037203.3288609	nan\\
40881688.2439129	nan\\
42813323.987194	nan\\
44836228.3841191	nan\\
46954713.8249343	nan\\
49173296.4577902	nan\\
51496705.8161834	nan\\
53929894.9012887	nan\\
56478050.7406756	nan\\
59146605.4459175	nan\\
61941247.7926676	nan\\
64867935.3478851	nan\\
67932907.170067	nan\\
71142697.1095573	nan\\
74504147.7372892	nan\\
78024424.9316504	nan\\
81711033.154572	nan\\
85571831.4494	nan\\
89615050.1946605	nan\\
93849308.6494272	nan\\
98283633.3277003	nan\\
102927477.240961	nan\\
107790740.049927	nan\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{Energy-Pulse}

\addplot [color=mycolor3,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1000	0.00427532131669204\\
1047.24941229815	0.00437520029759195\\
1096.73133155882	0.00447740938427639\\
1148.55124242394	0.00458200302125588\\
1202.81961362278	0.0046890377103837\\
1259.65213346714	0.00479856979913403\\
1319.16995647357	0.0049106578267407\\
1381.49996163832	0.00502536134720609\\
1446.77502291565	0.00514274126650491\\
1515.13429247605	0.00526286061602441\\
1586.72349734832	0.00538578322810245\\
1661.69525007769	0.0055115731978762\\
1740.20937406249	0.00564030067984673\\
1822.43324426267	0.0057720309766892\\
1908.54214400669	0.00590683676987546\\
1998.71963865725	0.0060447883414217\\
2093.15796693257	0.00618595955650675\\
2192.05845071733	0.00633042637264419\\
2295.63192423691	0.00647826464189378\\
2404.09918350997	0.00662955341233579\\
2517.69145703728	0.00678437392828907\\
2636.65089873036	0.00694280820013933\\
2761.23110413075	0.00710494055018324\\
2891.6976510203	0.00727085843288876\\
3028.32866557495	0.00744064905095275\\
3171.415415269	0.00761440217171981\\
3321.26292979375	0.007792213141378\\
3478.19065131413	0.00797417430821462\\
3642.53311544964	0.00816038388611338\\
3814.64066443118	0.00835094091624197\\
3994.88019395417	0.00854594556236321\\
4183.63593532002	0.00874550376773237\\
4381.31027453331	0.00894972185694087\\
4588.32461010084	0.00915870588988634\\
4805.12025136124	0.00937257072409625\\
5032.15935925999	0.00959142757916785\\
5269.92593157566	0.00981539547307919\\
5518.92683469738	0.0100445923409035\\
5779.69288415331	0.0102791409036823\\
6052.77997619335	0.010519165772557\\
6338.77027283849	0.0107647949728924\\
6638.27344292308	0.0110161592649332\\
6951.92796177561	0.0112733941813364\\
7280.40247230857	0.0115366326431277\\
7624.39721041914	0.0118060195369821\\
7984.64549773909	0.0120816964424185\\
8361.91530491632	0.0123638098986829\\
8757.01088876051	0.0126525124483537\\
9170.77450674293	0.0129479546797767\\
9604.08821250538	0.0132502963391588\\
10057.8757362058	0.0135596974593653\\
10533.1044537094	0.0138763236849523\\
11030.7874488222	0.0142003429849923\\
11551.9856729648	0.0145319292909491\\
12097.810206889	0.0148712575088683\\
12669.4246292591	0.0152185095407311\\
13268.0474971472	0.0155738727292928\\
13894.9549437314	0.0159375325708125\\
14551.4833987319	0.0163096839642686\\
15239.0324373883	0.016690525749183\\
15959.0677640473	0.0170802619854727\\
16713.1243367249	0.0174790976314606\\
17502.809639301	0.017887247293011\\
18329.8071083244	0.0183049292217412\\
19195.8797217311	0.0187323627078564\\
20102.8737571288	0.0191697788397192\\
21052.7227276571	0.019617410677697\\
22047.4515038148	0.0200754936928232\\
23089.1806300419	0.0205442745602152\\
24180.1308452572	0.0210240034143144\\
25322.6278169879	0.0215149351681697\\
26519.1070991854	0.0220173289021506\\
27772.1193242936	0.0225314574071079\\
29084.3356406404	0.0230575916910936\\
30458.5534067428	0.0235960121063066\\
31897.7021546632	0.0241470058753422\\
33404.8498351324	0.0247108654465058\\
34983.2093577503	0.0252878933660763\\
36636.1454402072	0.0258783970246906\\
38367.1817811265	0.026482691173807\\
40180.0085718209	0.0271010970236577\\
42078.490362974	0.0277339421072474\\
44066.6743030179	0.0283815675931028\\
46148.7987657694	0.0290443159595751\\
48329.3023857175	0.0297225437239909\\
50612.8335202221	0.0304166101508329\\
53004.2601587967	0.0311268833599033\\
55508.6803005981	0.0318537423741054\\
58131.4328222471	0.0325975779150323\\
60878.1088591476	0.0333587855673048\\
63754.5637245651	0.0341377675485909\\
66766.9293918757	0.034934943044734\\
69921.6275665937	0.0357507321836444\\
73225.3833760453	0.0365855764453889\\
76685.2397058701	0.0374399147602581\\
80308.5722139152	0.0383142073309251\\
84103.105053526	0.0392089152230575\\
88076.9273397545	0.0401245196843853\\
92238.5103935848	0.0414434916049765\\
96596.7258009384	0.0420318647142855\\
101160.864324958	0.0448838470506677\\
105940.655711885	0.0440178207047908\\
110946.289432752	0.0450457152946405\\
116188.43640511	0.046097614753677\\
121678.271741092	0.0471740815175943\\
127427.498570313	0.0482756859772496\\
133448.372988384	0.0494770983387314\\
139753.730184229	0.0515178527900731\\
146357.011801908	0.0536518421088596\\
153272.294595261	0.0558835213492409\\
160514.320436476	0.0582175543946032\\
168098.527742537	0.060658828155474\\
176041.084386555	0.0632124632162911\\
184358.922164149	0.0658838208456665\\
193069.772888325	0.0686785196415665\\
202192.206189836	0.0716024385409634\\
211745.669103571	0.0746617452497725\\
221750.527525393	0.0778628939899709\\
232228.109627772	0.0812126454542791\\
243200.751326795	0.0847180758184562\\
254691.843897454	0.0883866055292744\\
266725.88383874	0.080674924172386\\
279328.525094825	0.0841488498416544\\
292526.633743665	0.087784308157711\\
306348.345269608	0.091588991562023\\
320823.124542107	0.0955709576306372\\
335981.828628378	0.099738636762299\\
351856.772573927	0.104100878030245\\
368481.798291168	0.108666933705144\\
385892.34670299	0.113446481901258\\
404125.53329506	0.118449684702102\\
423220.227237928	0.123687169193781\\
443217.134247609	0.12917006623293\\
464158.883361277	0.13491002899269\\
486090.117813063	0.140919256964673\\
509057.590203669	0.147210537818744\\
533110.262166703	0.12588443419622\\
558299.408744191	0.131461164080048\\
584678.727693759	0.137299345013195\\
612304.453960519	0.143411404042266\\
641235.479557692	0.149810319286677\\
671533.479111513	0.156509718417305\\
703263.041338064	0.163523856870374\\
736491.806732297	0.170867657929449\\
771290.611762799	0.17855674980418\\
807733.63987967	0.186607512624989\\
845898.57965743	0.195037090721963\\
885866.790410083	0.203863425557039\\
927723.475631406	0.213105330733529\\
971557.864630185	0.222782468962347\\
1017463.40274761	0.23291548693778\\
1065537.95056231	0.243525942612668\\
1115883.99250775	0.254636461372084\\
1168608.85534665	0.266270711226383\\
1223824.93696819	0.278453479082171\\
1281649.94599576	0.291210730516199\\
1342207.15271601	0.30456964161414\\
1405625.65186421	0.318558712183713\\
1472040.637826	0.333207716311704\\
1541593.69284227	0.348547907496744\\
1614433.0888316	0.364611954094174\\
1690714.10347358	0.381434115523007\\
1770599.3512269	0.399050242881196\\
1854259.12998785	0.41749789851435\\
1941871.78412825	0.436816363469679\\
2033624.08468667	0.45704683824672\\
2129711.62752348	0.478232474724631\\
2230339.2502885	0.500418369407866\\
2335721.46909012	0.523651882941042\\
2446082.9357968	0.547982488821946\\
2561658.91694573	0.573462077817992\\
2682695.79527973	0.600144946604287\\
2809451.59498141	0.628088010119321\\
2942196.53172437	0.657350773531825\\
3081213.588714	0.687995678241439\\
3226799.11994581	0.72008803264118\\
3379263.48196743	0.753696213185443\\
3538931.69549098	0.788891910975754\\
3706144.13826623	0.825750130986645\\
3881257.27069154	0.864349476407635\\
4064644.39570963	0.904772143784856\\
4256696.45460787	0.94710442327608\\
4457822.86041971	0.991436451460258\\
4668452.37070379	0.936026947430425\\
4889034.00156144	0.97983081859046\\
5120037.98484088	0.999999999993412\\
5361956.77056882	0.999999999906604\\
5615306.07674628	0.999999999950895\\
5880625.98874676	0.999999999988755\\
6158482.11066025	0.99999999998798\\
6449466.77103762	0.999999999977548\\
6754200.28560559	0.999999999989248\\
7073332.27964444	0.999999999947329\\
7407543.07284715	0.999999999903273\\
7757545.12961241	0.999999999987402\\
8124084.57786297	0.999999999975961\\
8507942.79962744	0.999999999976565\\
8909938.0967761	0.999999999967838\\
9330927.43546166	0.999999999985494\\
9771808.27298391	0.9999999999342\\
10233520.4709726	0.999999999949465\\
10717048.2989671	0.999999999977934\\
11223422.5326642	0.99999999994187\\
11753722.6513064	0.99999999996967\\
12309079.138896	0.999999999939497\\
12890675.8941403	0.999999999953836\\
13499752.7542643	0.999999999992876\\
14137608.1380736	0.999999999973105\\
14805601.8138991	0.999999999993996\\
15505157.7983263	0.999999999980491\\
16237767.3918872	0.999999999993272\\
17004992.3581879	0.999999999980047\\
17808468.2532468	0.999999999951579\\
18649907.912143	0.999999999964243\\
19531105.1004063	0.999999999900885\\
20453938.3379339	0.999999999980316\\
21420374.9035838	0.999999999974734\\
22432475.0289842	0.99999999998431\\
23492396.2904966	0.999999999993887\\
24602398.2086978	0.99999999999541\\
25764847.0651837	0.999999999985899\\
26982220.9469654	0.999999999976389\\
28257115.0292083	0.999999999979194\\
29592247.1075796	0.999999999979194\\
30990463.3919943	0.999999999982\\
32454744.5741133	nan\\
33988212.1815267	nan\\
35594135.2321686	nan\\
37275937.2031494	nan\\
39037203.3288609	nan\\
40881688.2439129	nan\\
42813323.987194	nan\\
44836228.3841191	nan\\
46954713.8249343	nan\\
49173296.4577902	nan\\
51496705.8161834	nan\\
53929894.9012887	nan\\
56478050.7406756	nan\\
59146605.4459175	nan\\
61941247.7926676	nan\\
64867935.3478851	nan\\
67932907.170067	nan\\
71142697.1095573	nan\\
74504147.7372892	nan\\
78024424.9316504	nan\\
81711033.154572	nan\\
85571831.4494	nan\\
89615050.1946605	nan\\
93849308.6494272	nan\\
98283633.3277003	nan\\
102927477.240961	nan\\
107790740.049927	nan\\
112883789.168469	nan\\
118217481.864667	nan\\
123803188.40614	nan\\
129652816.298967	nan\\
135778835.671893	nan\\
142194305.859916	nan\\
148912903.243941	nan\\
155948950.405828	nan\\
163317446.661017	nan\\
171034100.033784	nan\\
179115360.743323	nan\\
187578456.272016	nan\\
196441428.090663	nan\\
205723170.118955	nan\\
215443469.003188	nan\\
225623046.297064	nan\\
236283602.635518	nan\\
247447863.995736	nan\\
259139630.143966	nan\\
271383825.371428	nan\\
284206551.627451	nan\\
297635144.163131	nan\\
311698229.804114	nan\\
326425787.976732	nan\\
341849214.617593	nan\\
358001389.102859	nan\\
374916744.339889	nan\\
392631340.170684	nan\\
411182940.243583	nan\\
430611092.517116	nan\\
450957213.567614	nan\\
472264676.880295	nan\\
494578905.312064	nan\\
517947467.923122	nan\\
542420181.383803	nan\\
568049216.172843	nan\\
594889207.793433	nan\\
622997373.244183	nan\\
652433632.993261	nan\\
683260738.715741	nan\\
715544407.066458	nan\\
749353459.773577	nan\\
784759970.351462	nan\\
821839417.745681	nan\\
860670847.237616	nan\\
901337038.951742	nan\\
943924684.324764	nan\\
988524570.912828	nan\\
1035231775.93074	nan\\
1084145868.93584	nan\\
1135371124.08852	nan\\
1189016742.44199	nan\\
1245197084.73503	nan\\
1304031915.18413	nan\\
1365646656.79461	nan\\
1430172658.73509	nan\\
1497747476.3452	nan\\
1568515164.37355	nan\\
1642626584.07093	nan\\
1720239724.7936	nan\\
1801520040.80202	nan\\
1886640803.97325	nan\\
1975783473.1787	nan\\
2069138081.11479	nan\\
2166903639.41118	nan\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{Arbitrary-Pulse}


\addplot [color=mycolorblack, line width=1.0pt]
  table[row sep=crcr]{%
1000	0.00039122015976543\\
1047.24941229815	0.000409705082393537\\
1096.73133155882	0.00042906340675219\\
1148.55124242394	0.000449336400559845\\
1202.81961362278	0.000470567281410431\\
1259.65213346714	0.000492801308903895\\
1319.16995647357	0.000516085881129336\\
1381.49996163832	0.000540470635707822\\
% 1446.77502291565	0.000566007555609635\\
% 1515.13429247605	0.000592751079968252\\
% 1586.72349734832	0.000620758220135946\\
% 1661.69525007769	0.000650088681216861\\
% 1740.20937406249	0.000680804989345962\\
% 1822.43324426267	0.000712972624978925\\
% 1908.54214400669	0.000735835925322099\\
% 1998.71963865725	0.000758089272888544\\
% 2093.15796693257	0.000781084721870432\\
% 2192.05845071733	0.000804848778994779\\
% 2295.63192423691	0.000829409801307096\\
% 2404.09918350997	0.000854796770992878\\
% 2517.69145703728	0.000881040217878324\\
% 2636.65089873036	0.000908172051401564\\
% 2761.23110413075	0.000936224747176353\\
% 2891.6976510203	0.000965232519319554\\
% 3028.32866557495	0.000995230981701262\\
% 3171.415415269	0.00102625724910609\\
% 3321.26292979375	0.00105834953823334\\
% 3478.19065131413	0.0010915479435286\\
% 3642.53311544964	0.00112589425025797\\
% 3814.64066443118	0.00116143168355564\\
% 3994.88019395417	0.00119820543983327\\
% 4183.63593532002	0.00123626255937651\\
% 4381.31027453331	0.00127565166121546\\
% 4588.32461010084	0.00131642389784947\\
% 4805.12025136124	0.00135863226325781\\
% 5032.15935925999	0.00140233205234602\\
% 5269.92593157566	0.0014475806381363\\
% 5518.92683469738	0.00149443792694135\\
% 5779.69288415331	0.00154296669512017\\
% 6052.77997619335	0.00159323177172251\\
% 6338.77027283849	0.00137608523388366\\
% 6638.27344292308	0.00141876636640744\\
% 6951.92796177561	0.0014629148094281\\
% 7280.40247230857	0.00150858602738079\\
% 7624.39721041914	0.00155583746271413\\
% 7984.64549773909	0.00160473005097994\\
% 8361.91530491632	0.0016553262027984\\
% 8757.01088876051	0.00170769148920366\\
% 9170.77450674293	0.00176189378322722\\
% 9604.08821250538	0.00181800412252271\\
% 10057.8757362058	0.00187609662799437\\
% 10533.1044537094	0.00193624857175788\\
% 11030.7874488222	0.00199854000615887\\
% 11551.9856729648	0.00206305483785661\\
% 12097.810206889	0.00212988078091411\\
% 12669.4246292591	0.00219910884360852\\
% 13268.0474971472	0.00227083411886319\\
% 13894.9549437314	0.00234515579585658\\
% 14551.4833987319	0.00242217777623687\\
% 15239.0324373883	0.00250200795628308\\
% 15959.0677640473	0.00214041835354373\\
% 16713.1243367249	0.00220750684325552\\
% 17502.809639301	0.00227694324614568\\
% 18329.8071083244	0.00234881868522618\\
% 19195.8797217311	0.00242322884234813\\
% 20102.8737571288	0.00250027257304927\\
% 21052.7227276571	0.00258005393607994\\
% 22047.4515038148	0.00266268109275513\\
% 23089.1806300419	0.00274826670681685\\
% 24180.1308452572	0.00283692902195182\\
% 25322.6278169879	0.00292879045341219\\
% 26519.1070991854	0.00302397979159491\\
% 27772.1193242936	0.00312263106400568\\
% 29084.3356406404	0.00322488419078859\\
% 30458.5534067428	0.00333088575149764\\
% 31897.7021546632	0.00344078816118742\\
% 33404.8498351324	0.00355475137995064\\
% 34983.2093577503	0.00367294201922595\\
% 36636.1454402072	0.00379553489758207\\
% 38367.1817811265	0.00392271192727433\\
% 40180.0085718209	0.00333365931898594\\
% 42078.490362974	0.00343995228918169\\
% 44066.6743030179	0.00355006427923105\\
% 46148.7987657694	0.00366414940357704\\
% 48329.3023857175	0.00378236828298083\\
% 50612.8335202221	0.00390488960954047\\
% 53004.2601587967	0.00403188859726576\\
% 55508.6803005981	0.00416354920000217\\
% 58131.4328222471	0.00430006320031258\\
% 60878.1088591476	0.00444163185660545\\
% 63754.5637245651	0.00458846419118364\\
% 66766.9293918757	0.00474078045346503\\
% 69921.6275665937	0.00489881040465977\\
% 73225.3833760453	0.00506279346386453\\
% 76685.2397058701	0.0052329817954314\\
% 80308.5722139152	0.00540963826214856\\
% 84103.105053526	0.00559303825330056\\
% 88076.9273397545	0.00578346979386934\\
% 92238.5103935848	0.00598123473565879\\
% 96596.7258009384	0.00618664933649955\\
% 101160.864324958	0.00514579015693016\\
% 105940.655711885	0.00531360333596104\\
% 110946.289432752	0.00548764719417327\\
% 116188.43640511	0.00566818361048699\\
% 121678.271741092	0.00585548684126202\\
% 127427.498570313	0.00604984296592579\\
% 133448.372988384	0.00625155216394468\\
% 139753.730184229	0.00646092854631896\\
% 146357.011801908	0.00667830053123012\\
% 153272.294595261	0.00690401361726075\\
% 160514.320436476	0.00713842776004353\\
% 168098.527742537	0.00738192078244778\\
% 176041.084386555	0.00763488878149886\\
% 184358.922164149	0.00789774633036653\\
% 193069.772888325	0.00817092807181772\\
% 202192.206189836	0.00845488902145874\\
% 211745.669103571	0.0087501070980308\\
% 221750.527525393	0.00905708175930603\\
% 232228.109627772	0.00937633787698852\\
% 243200.751326795	0.0097084249644697\\
% 254691.843897454	0.00789745259461858\\
% 266725.88383874	0.00816301366669979\\
% 279328.525094825	0.00843883708210611\\
% 292526.633743665	0.00872537295804509\\
% 306348.345269608	0.00902309173891384\\
% 320823.124542107	0.00933248773781724\\
% 335981.828628378	0.00965407733116027\\
% 351856.772573927	0.00998840371150768\\
% 368481.798291168	0.0103360349001041\\
% 385892.34670299	0.0106975661867233\\
% 404125.53329506	0.0110736236750464\\
% 423220.227237928	0.011464861257796\\
% 443217.134247609	0.011871967546964\\
% 464158.883361277	0.0122956624364791\\
% 486090.117813063	0.0127367009773846\\
% 509057.590203669	0.0131958771498778\\
% 533110.262166703	0.0136740200252997\\
% 558299.408744191	0.0141720033819698\\
% 584678.727693759	0.0146907402435959\\
% 612304.453960519	0.0152311896214258\\
% 641235.479557692	0.0120271763403077\\
% 671533.479111513	0.012447365734583\\
% 703263.041338064	0.0128845203812572\\
% 736491.806732297	0.0133394104669239\\
% 771290.611762799	0.013812845826646\\
% 807733.63987967	0.0143056726618863\\
% 845898.57965743	0.0148187811206486\\
% 885866.790410083	0.0153531055562114\\
% 927723.475631406	0.0159096218985565\\
% 971557.864630185	0.0164893578491879\\
% 1017463.40274761	0.0170933906580913\\
% 1065537.95056231	0.0177228479318435\\
% 1115883.99250775	0.0183789157541497\\
% 1168608.85534665	0.0190628348461068\\
% 1223824.93696819	0.0197759100972523\\
% 1281649.94599576	0.0205195071010117\\
% 1342207.15271601	0.021295059208371\\
% 1405625.65186421	0.0221040697886789\\
% 1472040.637826	0.0229481163039414\\
% 1541593.69284227	0.017579386258817\\
% 1614433.0888316	0.0182180488672668\\
% 1690714.10347358	0.0188835168718904\\
% 1770599.3512269	0.0195770417771955\\
% 1854259.12998785	0.0202999325430253\\
% 1941871.78412825	0.0210535627060736\\
% 2033624.08468667	0.0218393773005265\\
% 2129711.62752348	0.0226588858902273\\
% 2230339.2502885	0.0235136769577236\\
% 2335721.46909012	0.0244054126487634\\
% 2446082.9357968	0.0253358368271382\\
% 2561658.91694573	0.0263067824609577\\
% 2682695.79527973	0.0273201648616637\\
% 2809451.59498141	0.0283779990562908\\
% 2942196.53172437	0.0294823907106747\\
% 3081213.588714	0.0306355538736096\\
% 3226799.11994581	0.0318398075057161\\
% 3379263.48196743	0.033097583854034\\
% 3538931.69549098	0.0344114287136646\\
% 3706144.13826623	0.0255474722858158\\
% 3881257.27069154	0.0265157944895656\\
% 4064644.39570963	0.0275262126560483\\
% 4256696.45460787	0.0285807194030679\\
% 4457822.86041971	0.0296814050057133\\
% 4668452.37070379	0.0308304620319525\\
% 4889034.00156144	0.0320301903440148\\
% 5120037.98484088	0.0332829985468352\\
% 5361956.77056882	0.0345914137363286\\
% 5615306.07674628	0.0359580855792583\\
% 5880625.98874676	0.0373857916764471\\
% 6158482.11066025	0.0388774395566715\\
% 6449466.77103762	0.0404360824857135\\
% 6754200.28560559	0.042064914625024\\
% 7073332.27964444	0.0437672909703808\\
% 7407543.07284715	0.0455467194324814\\
% 7757545.12961241	0.0474068806762952\\
% 8124084.57786297	0.0493516327376718\\
% 8507942.79962744	0.0513850119459603\\
% 8909938.0967761	0.0535112539309211\\
% 9330927.43546166	0.0386804397065575\\
% 9771808.27298391	0.0402188087828989\\
% 10233520.4709726	0.0418262193420108\\
% 10717048.2989671	0.0435059713227751\\
% 11223422.5326642	0.0452615157951145\\
% 11753722.6513064	0.0470964772453238\\
% 12309079.138896	0.0490146433841401\\
% 12890675.8941403	0.0510199951938796\\
% 13499752.7542643	0.0531166899488231\\
% 14137608.1380736	0.0553090965414531\\
% 14805601.8138991	0.0576017888491796\\
% 15505157.7983263	0.0599995518611418\\
% 16237767.3918872	0.0625074049006393\\
% 17004992.3581879	0.0651306074393513\\
% 17808468.2532468	0.0678746618899263\\
% 18649907.912143	0.0707453387524417\\
% 19531105.1004063	0.0737486795654164\\
% 20453938.3379339	0.0768910115036937\\
% 21420374.9035838	0.0801789615743965\\
% 22432475.0289842	0.0572081174803176\\
% 23492396.2904966	0.0595780192370046\\
% 24602398.2086978	0.0620565560455467\\
% 25764847.0651837	0.0646489127787485\\
% 26982220.9469654	0.0673605245568573\\
% 28257115.0292083	0.0701970899962231\\
% 29592247.1075796	0.073164565234061\\
% 30990463.3919943	0.0762692042610301\\
% 32454744.5741133	0.0795175447934216\\
% 33988212.1815267	0.0829164404892335\\
% 35594135.2321686	0.086473071156691\\
% 37275937.2031494	0.0901949533517882\\
% 39037203.3288609	0.0940899586585225\\
% 40881688.2439129	0.0981663394123939\\
% 42813323.987194	0.10243271874386\\
% 44836228.3841191	0.106898148130252\\
% 46954713.8249343	0.111572093436872\\
% 49173296.4577902	0.116464478980489\\
% 51496705.8161834	0.121585679863661\\
% 53929894.9012887	0.126946586229433\\
% 56478050.7406756	0.132558582798688\\
% 59146605.4459175	0.138433596452291\\
% 61941247.7926676	0.144584114397037\\
% 64867935.3478851	0.151023217279982\\
% 67932907.170067	0.107659015547791\\
% 71142697.1095573	0.112360318227788\\
% 74504147.7372892	0.117281277617655\\
% 78024424.9316504	0.122432354698941\\
% 81711033.154572	0.127824483245927\\
% 85571831.4494	0.133469114626723\\
% 89615050.1946605	0.139378253612462\\
% 93849308.6494272	0.145564449133707\\
% 98283633.3277003	0.152040868692927\\
% 102927477.240961	0.158821281819467\\
% 107790740.049927	0.165920123765018\\
% 112883789.168469	0.173352478652045\\
% 118217481.864667	0.181134197906928\\
% 123803188.40614	0.189281822803044\\
% 129652816.298967	0.197812708112851\\
% 135778835.671893	0.206745025522427\\
% 142194305.859916	0.216097790727248\\
% 148912903.243941	0.225890919456939\\
% 155948950.405828	0.236145294086938\\
% 163317446.661017	0.246882735562682\\
% 171034100.033784	0.258126141677632\\
% 179115360.743323	0.269899437048525\\
% 187578456.272016	0.282227732710609\\
% 196441428.090663	0.29513730566676\\
% 205723170.118955	0.308655655380974\\
% 215443469.003188	0.322811579224588\\
% 225623046.297064	0.337635247799509\\
% 236283602.635518	0.353158270786291\\
% 247447863.995736	0.841447850327327\\
% 259139630.143966	0.880785939010441\\
% 271383825.371428	0.404262139743527\\
% 284206551.627451	0.422929384013857\\
% 297635144.163131	0.442477762367142\\
% 311698229.804114	0.462948949632056\\
% 326425787.976732	0.724810406527029\\
% 341849214.617593	0.758624513709952\\
% 358001389.102859	0.794035803177953\\
% 374916744.339889	0.831119810903477\\
% 392631340.170684	0.869955554127584\\
% 411182940.243583	0.910625780665754\\
% 430611092.517116	0.636023692494836\\
% 450957213.567614	0.665634211811403\\
% 472264676.880295	0.696643226916337\\
% 494578905.312064	0.729116871153252\\
% 517947467.923122	0.763124298881977\\
% 542420181.383803	0.798738068478302\\
% 568049216.172843	0.836034068679505\\
% 594889207.793433	0.87509186309736\\
% 622997373.244183	0.915994635532289\\
% 652433632.993261	0.95882959884658\\
% 683260738.715741	0.999999999999984\\
% 715544407.066458	0.999999999999998\\
749353459.773577	0.758069235995428\\
784759970.351462	0.793437434709348\\
821839417.745681	0.830476216760298\\
860670847.237616	0.86926464929232\\
901337038.951742	0.909885336289588\\
943924684.324764	0.95242484564042\\
988524570.912828	0.996973926902348\\
1035231775.93074	0.99999999999999\\
1084145868.93584	0.999999999999994\\
1135371124.08852	0.99999999999999\\
% 1189016742.44199	0.86721414004298\\
% 1245197084.73503	0.907733472364732\\
% 1304031915.18413	0.950166870391787\\
% 1365646656.79461	0.994604788622194\\
1430172658.73509	0.999999999999989\\
1497747476.3452	0.99999999999999\\
1568515164.37355	0.999999999999999\\
1642626584.07093	0.999999999999998\\
1720239724.7936	0.999999999999999\\
1801520040.80202	1\\
1886640803.97325	0.999999999999992\\
1975783473.1787	0.999999999999996\\
2069138081.11479	0.999999999999999\\
2166903639.41118	0.99999999999999\\
2269288562.88009	0.999999999999997\\
2376511113.81108	0.999999999999997\\
2488799867.25867	0.999999999999996\\
2606394198.31435	0.999999999999998\\
2729544792.402	0.999999999999991\\
2858514179.68447	0.999999999999997\\
2993577294.72049	0.999999999999999\\
3135022062.56511	0.999999999999997\\
3283150012.56305	0.999999999999998\\
3438276921.14331	0.999999999999994\\
3600733484.98562	1\\
3770866025.99345	0.999999999999998\\
3949037229.57669	0.999999999999996\\
4135626917.8177	0.999999999999995\\
4331032859.169	1\\
4535671616.4087	0.999999999999999\\
4749979434.66142	0.999999999999997\\
4974413171.37746	0.999999999999995\\
5209451270.25321	0.999999999999999\\
5455594781.16851	0.999999999999998\\
5713368428.31557	0.999999999999999\\
5983321728.79627	0.999999999999998\\
6266030164.07266	0.999999999999999\\
6562096406.76755	0.999999999999999\\
6872151605.43114	0.999999999999997\\
7196856730.01153	0.999999999999998\\
7536903980.89854	0.999999999999999\\
7893018264.54357	0.999999999999999\\
8265958738.8018	0.999999999999998\\
8656520431.29092	1\\
9065535934.21636	0.999999999999999\\
9493877179.27582	0.999999999999998\\
9942457296.42744	0.999999999999998\\
10412232560.4831	1\\
10904204429.6775	1\\
11419421680.5586	1\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/variableLO/Bandwidth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=\smallFigHeight,
at={(0.758in,0.558in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1e3,
xmax=1e10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R_\mathrm{eff}$ [bit/s]},
ymode=log,
ymin=100000,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$B^*$ [Hz]},
ytick={1e6, 1e8, 2.8e9},
 yticklabels={$10^6$,$10^8$,$\eta f_c$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.652,0.312)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolorgrey, dashed, width=2.0pt]
  table[row sep=crcr]{%
  100 2799999999.99999\\
  100000000000  2799999999.99999\\
  };


% \addplot [color=mycolor1, line width=1.0pt]
%   table[row sep=crcr]{%
% 1000	3913134.83030722\\
% 1047.24941229815	4004885.94679799\\
% 1096.73133155882	4098798.83139035\\
% 1148.55124242394	4194925.74934732\\
% 1202.81961362278	4293316.80137554\\
% 1259.65213346714	4394027.64780942\\
% 1319.16995647357	4497111.87547068\\
% 1381.49996163832	4602626.15749631\\
% 1446.77502291565	4710629.26502603\\
% 1515.13429247605	4821178.86983228\\
% 1586.72349734832	4934336.08141639\\
% 1661.69525007769	5050162.47644279\\
% 1740.20937406249	5168720.58809929\\
% 1822.43324426267	5290076.19163378\\
% 1908.54214400669	5414296.88085019\\
% 1998.71963865725	5541447.86659421\\
% 2093.15796693257	5671600.23188221\\
% 2192.05845071733	5804825.11305612\\
% 2295.63192423691	5941194.80183062\\
% 2404.09918350997	6080785.56912375\\
% 2517.69145703728	6223672.56772754\\
% 2636.65089873036	6369933.49773243\\
% 2761.23110413075	6519649.36432023\\
% 2891.6976510203	6672900.74741112\\
% 3028.32866557495	6829772.79896194\\
% 3171.415415269	6990218.05881159\\
% 3321.26292979375	7154039.99712531\\
% 3478.19065131413	7321704.5668631\\
% 3642.53311544964	7493299.3206234\\
% 3814.64066443118	7668916.33438268\\
% 3994.88019395417	7848649.50925749\\
% 4183.63593532002	8032595.09613214\\
% 4381.31027453331	8220849.99343336\\
% 4588.32461010084	8413515.50477747\\
% 4805.12025136124	8610697.39693611\\
% 5032.15935925999	8812495.84575581\\
% 5269.92593157566	9019021.82484618\\
% 5518.92683469738	9230382.83906544\\
% 5779.69288415331	9446694.64122925\\
% 6052.77997619335	9668069.03822263\\
% 6338.77027283849	9894624.97403813\\
% 6638.27344292308	10126484.1606076\\
% 6951.92796177561	10363768.1287806\\
% 7280.40247230857	10606603.1542083\\
% 7624.39721041914	10855116.2995365\\
% 7984.64549773909	11109443.0451362\\
% 8361.91530491632	11369714.8400945\\
% 8757.01088876051	11636070.3171665\\
% 9170.77450674293	11908650.8902153\\
% 9604.08821250538	12187597.1694248\\
% 10057.8757362058	12473627.8102019\\
% 10533.1044537094	12768413.0514235\\
% 11030.7874488222	13070175.8692156\\
% 11551.9856729648	13379078.1357363\\
% 12097.810206889	13695292.5129193\\
% 12669.4246292591	14018988.0004294\\
% 13268.0474971472	14350339.7085785\\
% 13894.9549437314	14689530.876523\\
% 14551.4833987319	15036742.7773466\\
% 15239.0324373883	15392163.432444\\
% 15959.0677640473	15755990.6456944\\
% 16713.1243367249	16128414.9822854\\
% 17502.809639301	16509642.0718386\\
% 18329.8071083244	16899877.2082636\\
% 19195.8797217311	17299330.8595488\\
% 20102.8737571288	17708219.6465158\\
% 21052.7227276571	18126762.2318434\\
% 22047.4515038148	18555187.5603554\\
% 23089.1806300419	18993726.3550142\\
% 24180.1308452572	19442612.5816276\\
% 25322.6278169879	19902088.5914927\\
% 26519.1070991854	20372401.9759677\\
% 27772.1193242936	20853804.0111702\\
% 29084.3356406404	21346557.0380721\\
% 30458.5534067428	21850920.3744964\\
% 31897.7021546632	22367169.391496\\
% 33404.8498351324	22895575.6794823\\
% 34983.2093577503	23436422.8686015\\
% 36636.1454402072	23990005.2321441\\
% 38367.1817811265	24556612.5068335\\
% 40180.0085718209	25136548.7697379\\
% 42078.490362974	25730124.7993299\\
% 44066.6743030179	26337653.6646153\\
% 46148.7987657694	26959461.0059649\\
% 48329.3023857175	27595878.0656674\\
% 50612.8335202221	28247239.9214105\\
% 53004.2601587967	28913894.8944358\\
% 55508.6803005981	29596195.4711119\\
% 58131.4328222471	30294503.2363456\\
% 60878.1088591476	31009187.1830914\\
% 63754.5637245651	31740625.0168761\\
% 66766.9293918757	32489204.4333119\\
% 69921.6275665937	33255318.1972245\\
% 73225.3833760453	34039370.622241\\
% 76685.2397058701	34841776.0345635\\
% 80308.5722139152	35662954.319989\\
% 84103.105053526	36503340.1613035\\
% 88076.9273397545	37363370.4197363\\
% 92238.5103935848	38243498.0187733\\
% 96596.7258009384	39144186.4840913\\
% 101160.864324958	40065902.3658427\\
% 105940.655711885	41009131.4099628\\
% 110946.289432752	41974363.7606607\\
% 116188.43640511	42962106.4249474\\
% 121678.271741092	43972867.7181657\\
% 127427.498570313	45007181.6036513\\
% 133448.372988384	46065577.5921994\\
% 139753.730184229	47148615.8799343\\
% 146357.011801908	48256850.2441837\\
% 153272.294595261	49390856.7361184\\
% 160514.320436476	50551224.1555305\\
% 168098.527742537	51738549.812253\\
% 176041.084386555	52953449.7883548\\
% 184358.922164149	54196551.1928406\\
% 193069.772888325	55468492.1597178\\
% 202192.206189836	56769927.9671788\\
% 211745.669103571	58101535.0975342\\
% 221750.527525393	59463991.0240812\\
% 232228.109627772	60857989.3850007\\
% 243200.751326795	62284259.7218816\\
% 254691.843897454	95217905.6586933\\
% 266725.88383874	97442243.9082977\\
% 279328.525094825	99717568.3742826\\
% 292526.633743665	102045008.907364\\
% 306348.345269608	104425717.887145\\
% 320823.124542107	106860869.327191\\
% 335981.828628378	109351660.203219\\
% 351856.772573927	111899324.719826\\
% 368481.798291168	114505102.574369\\
% 385892.34670299	117170289.786311\\
% 404125.53329506	119896172.644004\\
% 423220.227237928	122684088.065671\\
% 443217.134247609	125535412.313501\\
% 464158.883361277	128451507.374023\\
% 486090.117813063	131433802.351458\\
% 509057.590203669	134483734.942359\\
% 533110.262166703	137602786.292626\\
% 558299.408744191	140792464.462261\\
% 584678.727693759	144054290.033209\\
% 612304.453960519	147389853.566096\\
% 641235.479557692	150800738.305111\\
% 671533.479111513	154288580.646677\\
% 703263.041338064	157855059.097194\\
% 736491.806732297	161501852.358507\\
% 771290.611762799	165230706.088606\\
% 807733.63987967	169043382.205571\\
% 845898.57965743	172941712.484295\\
% 885866.790410083	176927497.270366\\
% 927723.475631406	181002657.991853\\
% 971557.864630185	185169070.421985\\
% 1017463.40274761	189428736.611722\\
% 1065537.95056231	193783629.076071\\
% 1115883.99250775	198235757.401014\\
% 1168608.85534665	202787257.0887\\
% 1223824.93696819	207440196.702227\\
% 1281649.94599576	212196756.651477\\
% 1342207.15271601	217059154.974771\\
% 1405625.65186421	222029602.086618\\
% 1472040.637826	227110437.618614\\
% 1541593.69284227	232303964.860672\\
% 1614433.0888316	237612599.728086\\
% 1690714.10347358	243038756.886607\\
% 1770599.3512269	248584929.52984\\
% 1854259.12998785	254253672.453877\\
% 1941871.78412825	260047513.950276\\
% 2033624.08468667	265969127.836038\\
% 2129711.62752348	272021204.820839\\
% 2230339.2502885	278206475.98814\\
% 2335721.46909012	284527750.543198\\
% 2446082.9357968	290987900.832362\\
% 2561658.91694573	297589793.282946\\
% 2682695.79527973	304336420.378357\\
% 2809451.59498141	311230839.533972\\
% 2942196.53172437	318276122.018397\\
% 3081213.588714	325475393.606286\\
% 3226799.11994581	332831970.282662\\
% 3379263.48196743	340349020.466357\\
% 3538931.69549098	348029968.101592\\
% 3706144.13826623	355878260.587228\\
% 3881257.27069154	363897342.171752\\
% 4064644.39570963	372090822.013721\\
% 4256696.45460787	380462300.522294\\
% 4457822.86041971	389015549.853943\\
% 4668452.37070379	397754355.055163\\
% 4889034.00156144	406682588.773452\\
% 5120037.98484088	415804241.728908\\
% 5361956.77056882	425123339.008006\\
% 5615306.07674628	434644041.308819\\
% 5880625.98874676	444370558.472138\\
% 6158482.11066025	454307326.125267\\
% 6449466.77103762	464458626.165024\\
% 6754200.28560559	474829129.502967\\
% 7073332.27964444	485423365.256898\\
% 7407543.07284715	496246094.534452\\
% 7757545.12961241	507302180.198501\\
% 8124084.57786297	518596641.960579\\
% 8507942.79962744	530134587.666317\\
% 8909938.0967761	541921221.325475\\
% 9330927.43546166	553961736.32118\\
% 9771808.27298391	566261873.844252\\
% 10233520.4709726	578827082.901255\\
% 10717048.2989671	591663221.48978\\
% 11223422.5326642	604776125.472601\\
% 11753722.6513064	618171990.24982\\
% 12309079.138896	631857034.816541\\
% 12890675.8941403	645837703.813341\\
% 13499752.7542643	660120535.870196\\
% 14137608.1380736	674712450.911072\\
% 14805601.8138991	689620315.270103\\
% 15505157.7983263	704851466.387626\\
% 16237767.3918872	720413243.347774\\
% 17004992.3581879	736313296.579528\\
% 17808468.2532468	752559610.892898\\
% 18649907.912143	769160396.105284\\
% 19531105.1004063	786123824.155828\\
% 20453938.3379339	803458851.491426\\
% 21420374.9035838	821174397.757036\\
% 22432475.0289842	839279743.706516\\
% 23492396.2904966	857784468.516665\\
% 24602398.2086978	876698683.66832\\
% 25764847.0651837	896032691.969844\\
% 26982220.9469654	915797188.232774\\
% 28257115.0292083	936003195.419498\\
% 29592247.1075796	956662607.302314\\
% 30990463.3919943	977787090.246125\\
% 32454744.5741133	999389286.612841\\
% 33988212.1815267	1021482126.94751\\
% 35594135.2321686	1044079126.60521\\
% 37275937.2031494	1067194537.63168\\
% 39037203.3288609	1090842874.34779\\
% 40881688.2439129	1115039465.4751\\
% 42813323.987194	1139800526.87847\\
% 44836228.3841191	1165142207.75595\\
% 46954713.8249343	1191082402.27088\\
% 49173296.4577902	1217639110.40569\\
% 51496705.8161834	1244831725.30854\\
% 53929894.9012887	1272679782.87755\\
% 56478050.7406756	1301204407.06455\\
% 59146605.4459175	1330427358.31826\\
% 61941247.7926676	1360371778.23967\\
% 64867935.3478851	1391061565.97489\\
% 67932907.170067	1422522089.65208\\
% 71142697.1095573	1454779873.21805\\
% 74504147.7372892	1487862485.1224\\
% 78024424.9316504	1521799859.64016\\
% 81711033.154572	1556622385.5448\\
% 85571831.4494	1592362506.95245\\
% 89615050.1946605	1629054399.78334\\
% 93849308.6494272	1666733784.45536\\
% 98283633.3277003	1705438732.18004\\
% 102927477.240961	1745209199.46962\\
% 107790740.049927	1786086997.63209\\
% 112883789.168469	1828116475.07229\\
% 118217481.864667	1871344885.73849\\
% 123803188.40614	1915820768.37778\\
% 129652816.298967	1961597154.47785\\
% 135778835.671893	2008728837.42283\\
% 142194305.859916	2057274070.86417\\
% 148912903.243941	2107294011.76773\\
% 155948950.405828	2158853629.81735\\
% 163317446.661017	2212022396.05936\\
% 171034100.033784	2266872311.69286\\
% 179115360.743323	2323480813.05218\\
% 187578456.272016	2381928164.566\\
% 196441428.090663	2442301578.76414\\
% 205723170.118955	2504691184.65472\\
% 215443469.003188	2569193674.02756\\
% 225623046.297064	2635910140.57686\\
% 236283602.635518	2717499488.6765\\
% 247447863.995736	2799999999.99997\\
% 259139630.143966	2787483170.67816\\
% 271383825.371428	2045428367.88117\\
% 284206551.627451	2142608440.9391\\
% 297635144.163131	2244419470.26704\\
% 311698229.804114	2351083150.27151\\
% 326425787.976732	2462831989.24016\\
% 341849214.617593	2579909457.20219\\
% 358001389.102859	2702570614.41663\\
% 374916744.339889	2799999999.99979\\
% 392631340.170684	2799999999.99993\\
% 411182940.243583	2799999999.99998\\
% 430611092.517116	2799999999.99998\\
% 450957213.567614	2251900287.06868\\
% 472264676.880295	2358889965.35887\\
% 494578905.312064	2470970707.84507\\
% 517947467.923122	2588385504.43508\\
% 542420181.383803	2711389538.90942\\
% 568049216.172843	2799999999.99984\\
% 594889207.793433	2799999999.99988\\
% 622997373.244183	2799999999.99998\\
% 652433632.993261	2799999999.99998\\
% 683260738.715741	2799999999.99998\\
% 715544407.066458	2457508345.76171\\
% 749353459.773577	2573329231.54384\\
% 784759970.351462	2694612825.10979\\
% 821839417.745681	2799999999.99991\\
% 860670847.237616	2799999999.99993\\
% 901337038.951742	2799999999.99996\\
% 943924684.324764	2799999999.99998\\
% 988524570.912828	2799999999.99998\\
% 1035231775.93074	2799999999.99999\\
% 1084145868.93584	2799999999.99998\\
% 1135371124.08852	2799999999.9997\\
% 1189016742.44199	2799999999.99998\\
% 1245197084.73503	2799999999.99996\\
% 1304031915.18413	2799999999.99998\\
% 1365646656.79461	2799999999.99999\\
% 1430172658.73509	2799999999.99998\\
% 1497747476.3452	2799999999.99999\\
% 1568515164.37355	2799999999.99998\\
% 1642626584.07093	2799999999.99998\\
% 1720239724.7936	2799999999.99998\\
% 1801520040.80202	2799999999.99998\\
% 1886640803.97325	2799999999.99998\\
% 1975783473.1787	2799999999.99998\\
% 2069138081.11479	2799999999.99998\\
% 2166903639.41118	2799999999.99998\\
% 2269288562.88009	2799999999.99998\\
% 2376511113.81108	2799999999.99998\\
% 2488799867.25867	2799999999.99998\\
% 2606394198.31435	2799999999.99999\\
% 2729544792.402	2799999999.99999\\
% 2858514179.68447	2799999999.99999\\
% 2993577294.72049	2799999999.99999\\
% 3135022062.56511	2799999999.99999\\
% 3283150012.56305	2799999999.98413\\
% 3438276921.14331	2799999999.99205\\
% 3600733484.98562	2799999999.99205\\
% 3770866025.99345	2799999999.99205\\
% 3949037229.57669	2799999999.99998\\
% 4135626917.8177	nan\\
% 4331032859.169	nan\\
% 4535671616.4087	nan\\
% 4749979434.66142	nan\\
% 4974413171.37746	nan\\
% 5209451270.25321	nan\\
% 5455594781.16851	nan\\
% 5713368428.31557	nan\\
% 5983321728.79627	nan\\
% 6266030164.07266	nan\\
% 6562096406.76755	nan\\
% 6872151605.43114	nan\\
% 7196856730.01153	nan\\
% 7536903980.89854	nan\\
% 7893018264.54357	nan\\
% 8265958738.8018	nan\\
% 8656520431.29092	nan\\
% 9065535934.21636	nan\\
% 9493877179.27582	nan\\
% 9942457296.42744	nan\\
% 10412232560.4831	nan\\
% 10904204429.6775	nan\\
% 11419421680.5586	nan\\
% 11958982643.7498	nan\\
% 12524037545.3507	nan\\
% 13115790958.9685	nan\\
% 13735504373.6051	nan\\
% 14384498882.8767	nan\\
% 15064158001.2959	nan\\
% 15775930613.6236	nan\\
% 16521334063.5737	nan\\
% 17301957388.4589	nan\\
% 18119464706.6712	nan\\
% 18975598765.2185	nan\\
% 19872184654.8805	nan\\
% 20811133700.904	nan\\
% 21794447537.5299	nan\\
% 22824222375.041	nan\\
% 23902653468.4239	nan\\
% 25032039797.1732	nan\\
% 26214788966.2135	nan\\
% 27453422338.3871	nan\\
% 28750580409.4488	nan\\
% 30109028437.026	nan\\
% 31531662335.5437	nan\\
% 33021514849.6818	nan\\
% 34581762019.5238	nan\\
% 36215729951.1807	nan\\
% 37926901907.3224	nan\\
% 39718925732.733	nan\\
% 41595621630.7184	nan\\
% 43560990306.9462	nan\\
% 45619221498.0747	nan\\
% 47774702903.3577	nan\\
% 50032029538.26	nan\\
% 52396013530.0263	nan\\
% 54871694376.0859	nan\\
% 57464349687.1597	nan\\
% 60179506437.9733	nan\\
% 63022952749.5604	nan\\
% 66000750228.271	nan\\
% 69119246887.7937	nan\\
% 72385090681.7325	nan\\
% 75805243675.5925	nan\\
% 79386996888.3821	nan\\
% 83137985835.4733	nan\\
% 87066206805.8512	nan\\
% 91180033908.457	nan\\
% 95488236923.9568	nan\\
% 100000000000	nan\\
% };
% \addlegendentry{4-QAM}

\addplot [color=mycolor1,solid,line width=1.0pt
]
  table[row sep=crcr]{%
1000	2652264.61750298\\
1047.24941229815	2714306.98869964\\
1096.73133155882	2777806.01037289\\
1148.55124242394	2842794.03191792\\
1202.81961362278	2909307.20511\\
1259.65213346714	2977380.54819019\\
1319.16995647357	3047051.7891927\\
1381.49996163832	3118357.92492449\\
1446.77502291565	3191337.69270789\\
1515.13429247605	3266030.18215341\\
1586.72349734832	3342475.59800113\\
1661.69525007769	3420716.16508008\\
1740.20937406249	3500792.57110596\\
1822.43324426267	3582749.85239134\\
1908.54214400669	3666630.9961523\\
1998.71963865725	3752481.19950623\\
2093.15796693257	3840346.99238349\\
2192.05845071733	3930276.15707203\\
2295.63192423691	4022317.30070869\\
2404.09918350997	4116519.88801171\\
2517.69145703728	4212933.88490806\\
2636.65089873036	4311613.0639522\\
2761.23110413075	4412609.36861898\\
2891.6976510203	4515978.00687089\\
3028.32866557495	4621774.30595306\\
3171.415415269	4730055.25659592\\
3321.26292979375	4840880.103706\\
3478.19065131413	4954307.80919584\\
3642.53311544964	5070399.35212096\\
3814.64066443118	5189218.42258283\\
3994.88019395417	5310827.82634209\\
4183.63593532002	5435294.26874428\\
4381.31027453331	5562684.2980944\\
4588.32461010084	5693066.97619144\\
4805.12025136124	5826511.19962905\\
5032.15935925999	5963090.11620133\\
5269.92593157566	6102878.04122607\\
5518.92683469738	6245948.79993717\\
5779.69288415331	6392379.6034677\\
6052.77997619335	6542249.73652535\\
6338.77027283849	6695639.79450614\\
6638.27344292308	6852631.98357601\\
6951.92796177561	7013311.36359208\\
7280.40247230857	7177763.65773589\\
7624.39721041914	7346078.73824874\\
7984.64549773909	7518344.28151384\\
8361.91530491632	7694655.86349741\\
8757.01088876051	7875106.31129431\\
9170.77450674293	8059793.29443629\\
9604.08821250538	8248814.92964367\\
10057.8757362058	8442274.07956957\\
10533.1044537094	8640273.70057657\\
11030.7874488222	8842919.70118133\\
11551.9856729648	9050322.21057252\\
12097.810206889	9262590.4643789\\
12669.4246292591	9479839.56039115\\
13268.0474971472	9702184.04315253\\
13894.9549437314	9929745.3222397\\
14551.4833987319	10162644.090942\\
15239.0324373883	10401003.5908995\\
15959.0677640473	10644952.7196272\\
16713.1243367249	10894621.1794523\\
17502.809639301	11150142.3258335\\
18329.8071083244	11411652.6415001\\
19195.8797217311	11679294.052055\\
20102.8737571288	11953204.3993745\\
21052.7227276571	12233533.5826118\\
22047.4515038148	12520428.6995764\\
23089.1806300419	12814043.6885687\\
24180.1308452572	13114534.4326557\\
25322.6278169879	13422061.9560026\\
26519.1070991854	13736787.500263\\
27772.1193242936	14058879.99527\\
29084.3356406404	14388509.2237183\\
30458.5534067428	14725851.7004391\\
31897.7021546632	15071085.8981784\\
33404.8498351324	15424394.7855155\\
34983.2093577503	15785964.2646096\\
36636.1454402072	16155988.6554179\\
38367.1817811265	16534662.3338044\\
40180.0085718209	16922184.263811\\
42078.490362974	17318761.0618947\\
44066.6743030179	17724601.6597111\\
46148.7987657694	18139921.2407382\\
48329.3023857175	18564937.4629029\\
50612.8335202221	18999877.8146239\\
53004.2601587967	19444967.2723053\\
55508.6803005981	19900443.9204374\\
58131.4328222471	20366544.9758209\\
60878.1088591476	20843518.3617856\\
63754.5637245651	21331612.2019586\\
66766.9293918757	21831084.925025\\
69921.6275665937	22342199.6293374\\
73225.3833760453	22865221.7880835\\
76685.2397058701	23400428.4981065\\
80308.5722139152	23948099.8807634\\
84103.105053526	24508522.2529897\\
88076.9273397545	25081382.0083227\\
92238.5103935848	25666553.6206826\\
96596.7258009384	26265253.766005\\
101160.864324958	26877794.6876299\\
105940.655711885	27504485.5181847\\
110946.289432752	28145653.4422312\\
116188.43640511	28801618.4467794\\
121678.271741092	29472719.1534864\\
127427.498570313	30159297.590282\\
133448.372988384	30861700.3706408\\
139753.730184229	31580290.0136868\\
146357.011801908	32315426.9341194\\
153272.294595261	33067485.4985966\\
160514.320436476	33836846.1319125\\
168098.527742537	34623894.9120949\\
176041.084386555	35429035.0563064\\
184358.922164149	36252664.3464407\\
193069.772888325	37095203.3689857\\
202192.206189836	37957073.9969205\\
211745.669103571	38838705.1501223\\
221750.527525393	39740542.2210411\\
232228.109627772	40663031.7626869\\
243200.751326795	41606636.3200597\\
254691.843897454	42571827.3672804\\
266725.88383874	43559079.6593923\\
279328.525094825	44568887.8350975\\
292526.633743665	45601746.5776692\\
306348.345269608	46658165.9281638\\
320823.124542107	47738670.8472968\\
335981.828628378	48843793.4749392\\
351856.772573927	49974069.943692\\
368481.798291168	51130054.8157194\\
385892.34670299	52312318.139629\\
404125.53329506	53521430.1329624\\
423220.227237928	54757981.2120643\\
443217.134247609	56022568.1105645\\
464158.883361277	57315803.6464871\\
486090.117813063	58638312.2574633\\
509057.590203669	59990728.7739099\\
533110.262166703	61373704.0200461\\
558299.408744191	62787890.5782465\\
584678.727693759	64233974.4583418\\
612304.453960519	65712630.5704947\\
641235.479557692	67224565.3053226\\
671533.479111513	68770496.1490391\\
703263.041338064	70351142.2222689\\
736491.806732297	71967250.941963\\
771290.611762799	73619568.2024055\\
807733.63987967	75308872.6838604\\
845898.57965743	77035943.0711903\\
885866.790410083	78801570.693633\\
927723.475631406	80606575.607466\\
971557.864630185	82451780.3251908\\
1017463.40274761	84338029.7555155\\
1065537.95056231	86266165.5982576\\
1115883.99250775	88237079.7829926\\
1168608.85534665	90251635.5342127\\
1223824.93696819	92310753.5364284\\
1281649.94599576	94415335.8259742\\
1342207.15271601	96566317.1710832\\
1405625.65186421	98764652.8304622\\
1472040.637826	101011288.360122\\
1541593.69284227	103307214.701449\\
1614433.0888316	105653424.944589\\
1690714.10347358	108050924.74235\\
1770599.3512269	110500724.856034\\
1854259.12998785	113003875.687312\\
1941871.78412825	115561430.873826\\
2033624.08468667	118174457.235414\\
2129711.62752348	120844047.899838\\
2230339.2502885	123582323.297481\\
2335721.46909012	126401473.209209\\
2446082.9357968	129283329.0783\\
2561658.91694573	132229208.569868\\
2682695.79527973	135240491.696656\\
2809451.59498141	138318567.259917\\
2942196.53172437	141464838.172336\\
3081213.588714	144680751.170585\\
3226799.11994581	147967771.297731\\
3379263.48196743	151327405.269275\\
3538931.69549098	154761178.713994\\
3706144.13826623	158270641.466512\\
3881257.27069154	161857381.017058\\
4064644.39570963	165523034.51825\\
4256696.45460787	169269212.793109\\
4457822.86041971	173097621.210302\\
4668452.37070379	177009955.578541\\
4889034.00156144	181007942.191172\\
5120037.98484088	185093394.276515\\
5361956.77056882	189268073.088325\\
5615306.07674628	193533836.467878\\
5880625.98874676	197892556.230986\\
6158482.11066025	202346146.422357\\
6449466.77103762	206896492.981849\\
6754200.28560559	211545664.871857\\
7073332.27964444	216295577.972402\\
7407543.07284715	221148311.778942\\
7757545.12961241	226105956.606413\\
8124084.57786297	231170652.386997\\
8507942.79962744	236344484.991993\\
8909938.0967761	241629678.20783\\
9330927.43546166	247028452.477697\\
9771808.27298391	252543095.320203\\
10233520.4709726	258175883.667879\\
10717048.2989671	263929121.68269\\
11223422.5326642	269805270.791226\\
11753722.6513064	275806659.807841\\
12309079.138896	281935800.48125\\
12890675.8941403	288195186.027997\\
13499752.7542643	294587331.829132\\
14137608.1380736	301114793.939905\\
14805601.8138991	307780187.677042\\
15505157.7983263	314586172.485967\\
16237767.3918872	321535464.628204\\
17004992.3581879	328630726.3594\\
17808468.2532468	335874816.872521\\
18649907.912143	343270456.001268\\
19531105.1004063	350820514.150555\\
20453938.3379339	358527951.441604\\
21420374.9035838	366395616.620962\\
22432475.0289842	374426509.872118\\
23492396.2904966	382623636.951055\\
24602398.2086978	390989999.758592\\
25764847.0651837	399528706.394505\\
26982220.9469654	408242976.974782\\
28257115.0292083	417135801.893633\\
29592247.1075796	426210485.017612\\
30990463.3919943	435470205.115188\\
32454744.5741133	444918307.211343\\
33988212.1815267	454558101.988218\\
35594135.2321686	464392815.809073\\
37275937.2031494	474425942.840432\\
39037203.3288609	484660846.178387\\
40881688.2439129	495101047.795191\\
42813323.987194	505749981.774532\\
44836228.3841191	516611081.35366\\
46954713.8249343	527688007.251924\\
49173296.4577902	538984279.672897\\
51496705.8161834	550503587.185611\\
53929894.9012887	562249496.352697\\
56478050.7406756	574225680.426022\\
59146605.4459175	586435881.467735\\
61941247.7926676	598883765.406266\\
64867935.3478851	611573137.44725\\
67932907.170067	624507720.299217\\
71142697.1095573	637691364.612804\\
74504147.7372892	651127887.655065\\
78024424.9316504	664821074.553777\\
81711033.154572	678774929.093906\\
85571831.4494	692993094.122578\\
89615050.1946605	707479660.521499\\
93849308.6494272	722238524.226553\\
98283633.3277003	737273668.733653\\
102927477.240961	752588863.765839\\
107790740.049927	768188358.709995\\
112883789.168469	784075950.283296\\
118217481.864667	800255696.465064\\
123803188.40614	816731718.897468\\
129652816.298967	833507704.380841\\
135778835.671893	850588139.381134\\
142194305.859916	867976876.078916\\
148912903.243941	888006618.074564\\
155948950.405828	930143818.662363\\
163317446.661017	974282262.346807\\
171034100.033784	1020517152.14415\\
179115360.743323	1068948361.93089\\
187578456.272016	1119680508.53375\\
196441428.090663	1172823186.6828\\
205723170.118955	1228491406.08404\\
215443469.003188	1286805471.56993\\
225623046.297064	1347891677.62043\\
236283602.635518	1411882267.25742\\
247447863.995736	1478915869.14739\\
259139630.143966	1549137765.08722\\
271383825.371428	1622700291.89418\\
284206551.627451	1699763020.92788\\
297635144.163131	1780493346.99393\\
311698229.804114	1865066583.04305\\
326425787.976732	1953666360.55241\\
341849214.617593	2046485542.77973\\
358001389.102859	2143725954.95592\\
374916744.339889	2245599059.82911\\
392631340.170684	2352326656.38314\\
411182940.243583	2464141062.00689\\
430611092.517116	2581285634.46384\\
450957213.567614	2704015562.92022\\
472264676.880295	2799999454.27042\\
494578905.312064	2799998411.64945\\
517947467.923122	2783171446.28697\\
542420181.383803	2168361992.61021\\
568049216.172843	2270204630.92737\\
594889207.793433	2377452014.65944\\
622997373.244183	2490384272.40294\\
652433632.993261	2608689598.79628\\
683260738.715741	2732624907.8831\\
715544407.066458	2799999999.99977\\
749353459.773577	2799999999.99991\\
784759970.351462	2799999999.99996\\
821839417.745681	2799999999.99991\\
860670847.237616	2799999999.99992\\
901337038.951742	2576575640.58886\\
943924684.324764	2697682722.63371\\
988524570.912828	2799999999.99965\\
1035231775.93074	2799999999.99992\\
1084145868.93584	2799999999.99975\\
1135371124.08852	2799999999.99998\\
1189016742.44199	2799999999.99999\\
1245197084.73503	2799999999.99996\\
1304031915.18413	2799999999.99998\\
1365646656.79461	2799999999.99991\\
1430172658.73509	2799999999.99998\\
1497747476.3452	2799999999.99998\\
1568515164.37355	2799999999.99998\\
1642626584.07093	2799999999.99998\\
1720239724.7936	2799999999.99998\\
1801520040.80202	2799999999.99998\\
1886640803.97325	2799999999.99999\\
1975783473.1787	2799999999.99998\\
2069138081.11479	2799999999.99998\\
2166903639.41118	2799999999.99999\\
2269288562.88009	2799999999.99999\\
2376511113.81108	2799999999.99998\\
2488799867.25867	2799999999.99999\\
2606394198.31435	2799999999.99999\\
2729544792.402	2799999999.99999\\
2858514179.68447	2799999999.99999\\
2993577294.72049	2799999999.99999\\
3135022062.56511	2799999999.99999\\
3283150012.56305	2799999999.99998\\
3438276921.14331	2799999999.99998\\
3600733484.98562	2799999999.99999\\
3770866025.99345	2799999999.99999\\
3949037229.57669	2799999999.99999\\
4135626917.8177	2799999999.99999\\
4331032859.169	2799999999.99999\\
4535671616.4087	2799999999.99999\\
4749979434.66142	2799999999.99999\\
4974413171.37746	2799999999.99999\\
5209451270.25321	2799999999.99999\\
5455594781.16851	2799999999.99998\\
5713368428.31557	2799999999.9995\\
5983321728.79627	2799999999.99902\\
6266030164.07266	2799999999.9995\\
6562096406.76755	2799999999.99998\\
6872151605.43114	2799999999.99999\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{16-QAM}

\addplot [color=mycolor1,dashed,line width=1.0pt ]
  table[row sep=crcr]{%
1000	2273773.28388516\\
1047.24941229815	2326985.68509753\\
1096.73133155882	2381320.78641342\\
1148.55124242394	2436924.3526592\\
1202.81961362278	2493824.86172406\\
1259.65213346714	2552053.30375125\\
1319.16995647357	2611639.2484211\\
1381.49996163832	2672615.66361013\\
1446.77502291565	2735014.0001624\\
1515.13429247605	2798867.88423696\\
1586.72349734832	2864210.73276081\\
1661.69525007769	2931077.5278858\\
1740.20937406249	2999503.78079377\\
1822.43324426267	3069524.15997637\\
1908.54214400669	3141178.60208338\\
1998.71963865725	3214501.81207058\\
2093.15796693257	3289535.79391653\\
2192.05845071733	3366317.1774751\\
2295.63192423691	3444888.33360818\\
2404.09918350997	3525290.57800172\\
2517.69145703728	3607566.24430738\\
2636.65089873036	3691758.67941687\\
2761.23110413075	3777911.70129259\\
2891.6976510203	3866072.64991428\\
3028.32866557495	3956285.45880256\\
3171.415415269	4048730.58305558\\
3321.26292979375	4143478.97151072\\
3478.19065131413	4240448.59236101\\
3642.53311544964	4339691.229235\\
3814.64066443118	4441260.51642711\\
3994.88019395417	4545210.35537595\\
4183.63593532002	4651597.1181587\\
4381.31027453331	4760478.66835118\\
4588.32461010084	4871911.09933473\\
4805.12025136124	4985956.5935288\\
5032.15935925999	5102674.21907641\\
5269.92593157566	5222128.48208183\\
5518.92683469738	5344382.39795845\\
5779.69288415331	5469501.42765383\\
6052.77997619335	5597552.8115301\\
6338.77027283849	5728604.70593848\\
6638.27344292308	5862727.93565266\\
6951.92796177561	5999994.23956495\\
7280.40247230857	6140475.96683425\\
7624.39721041914	6284249.78013849\\
7984.64549773909	6431392.32046838\\
8361.91530491632	6581980.79191916\\
8757.01088876051	6736097.54820801\\
9170.77450674293	6893823.63075491\\
9604.08821250538	7055243.38600354\\
10057.8757362058	7220444.32674548\\
10533.1044537094	7389512.74730877\\
11030.7874488222	7562540.19056504\\
11551.9856729648	7739618.93797881\\
12097.810206889	7920842.37561394\\
12669.4246292591	8106307.46728506\\
13268.0474971472	8296113.97862903\\
13894.9549437314	8490362.19513902\\
14551.4833987319	8689155.39695033\\
15239.0324373883	8892599.96495122\\
15959.0677640473	9100802.93232307\\
16713.1243367249	9313876.00109405\\
17502.809639301	9531933.39870119\\
18329.8071083244	9755088.0912382\\
19195.8797217311	9983461.32874575\\
20102.8737571288	10217172.0214251\\
21052.7227276571	10456346.674847\\
22047.4515038148	10701110.6629517\\
23089.1806300419	10951592.3108898\\
24180.1308452572	11207927.3669637\\
25322.6278169879	11470250.4479705\\
26519.1070991854	11738699.1367173\\
27772.1193242936	12013415.8185154\\
29084.3356406404	12294546.8770542\\
30458.5534067428	12582239.8170071\\
31897.7021546632	12876646.9933119\\
33404.8498351324	13177923.6857064\\
34983.2093577503	13486228.9850424\\
36636.1454402072	13801726.3868707\\
38367.1817811265	14124581.2298131\\
40180.0085718209	14454962.3516666\\
42078.490362974	14793046.3745997\\
44066.6743030179	15139010.0778821\\
46148.7987657694	15493033.990464\\
48329.3023857175	15855305.9334349\\
50612.8335202221	16226015.1829965\\
53004.2601587967	16605358.8976323\\
55508.6803005981	16993532.3390967\\
58131.4328222471	17390741.9942448\\
60878.1088591476	17797194.4759994\\
63754.5637245651	18213103.6613026\\
66766.9293918757	18638686.9865635\\
69921.6275665937	19074167.3608556\\
73225.3833760453	19519770.9731837\\
76685.2397058701	19975733.0788767\\
80308.5722139152	20442291.3309814\\
84103.105053526	20919686.7607881\\
88076.9273397545	21408170.5014913\\
92238.5103935848	21907997.9391168\\
96596.7258009384	22419428.4680902\\
101160.864324958	22942728.145879\\
105940.655711885	23478169.8294662\\
110946.289432752	24026030.7671269\\
116188.43640511	24586596.9892118\\
121678.271741092	25160159.2075886\\
127427.498570313	25747014.7039119\\
133448.372988384	26347467.615807\\
139753.730184229	26961830.6959498\\
146357.011801908	27590419.4900599\\
153272.294595261	28233560.9003968\\
160514.320436476	28891585.8228394\\
168098.527742537	29564837.4241982\\
176041.084386555	30253661.2606292\\
184358.922164149	30958413.2909282\\
193069.772888325	31679453.9378027\\
202192.206189836	32417158.1857337\\
211745.669103571	33171906.1955003\\
221750.527525393	33944082.0430808\\
232228.109627772	34734088.4232085\\
243200.751326795	35542323.2427976\\
254691.843897454	36369210.6436187\\
266725.88383874	37215167.4098823\\
279328.525094825	38080627.6550199\\
292526.633743665	38966036.7208585\\
306348.345269608	39871845.4753292\\
320823.124542107	40798518.6233295\\
335981.828628378	41746527.6256805\\
351856.772573927	42716354.0562091\\
368481.798291168	43708499.9380348\\
385892.34670299	44723459.5191507\\
404125.53329506	45761753.7830863\\
423220.227237928	46823913.4431851\\
443217.134247609	47910475.0841249\\
464158.883361277	49021986.075056\\
486090.117813063	50159017.5667666\\
509057.590203669	51322135.8950462\\
533110.262166703	52511933.7962942\\
558299.408744191	53729012.3761509\\
584678.727693759	54973987.0085181\\
612304.453960519	56247476.4805579\\
641235.479557692	57550135.8730336\\
671533.479111513	58882608.6001939\\
703263.041338064	60245570.2401492\\
736491.806732297	61639703.6615731\\
771290.611762799	63065702.0501471\\
807733.63987967	64524283.6172535\\
845898.57965743	66016183.6623797\\
885866.790410083	67542134.4826528\\
927723.475631406	69102907.8124181\\
971557.864630185	70699277.2563804\\
1017463.40274761	72332036.9108417\\
1065537.95056231	74001999.1108475\\
1115883.99250775	75709987.6374618\\
1168608.85534665	77456854.0748123\\
1223824.93696819	79243465.1820286\\
1281649.94599576	81070700.4735004\\
1342207.15271601	82939457.7465476\\
1405625.65186421	84850667.5841524\\
1472040.637826	86805264.1292331\\
1541593.69284227	88804210.5560442\\
1614433.0888316	90848487.5760372\\
1690714.10347358	92939096.6541995\\
1770599.3512269	95077057.8507785\\
1854259.12998785	97263421.2127113\\
1941871.78412825	99499246.2342424\\
2033624.08468667	101785629.270175\\
2129711.62752348	104123681.066566\\
2230339.2502885	106505747.268502\\
2335721.46909012	108932763.935729\\
2446082.9357968	111413226.624021\\
2561658.91694573	113948231.842808\\
2682695.79527973	116538876.753821\\
2809451.59498141	119186257.235312\\
2942196.53172437	121891535.852045\\
3081213.588714	124655817.56887\\
3226799.11994581	127480288.329394\\
3379263.48196743	130366142.560209\\
3538931.69549098	133314554.444668\\
3706144.13826623	136326765.220404\\
3881257.27069154	139403959.00544\\
4064644.39570963	142547435.926959\\
4256696.45460787	145758395.856706\\
4457822.86041971	149038137.170885\\
4668452.37070379	152387952.123168\\
4889034.00156144	155809114.086116\\
5120037.98484088	159302965.334807\\
5361956.77056882	162870822.819928\\
5615306.07674628	166514024.426621\\
5880625.98874676	170233907.568233\\
6158482.11066025	174031837.098349\\
6449466.77103762	177909164.732604\\
6754200.28560559	181867298.518274\\
7073332.27964444	185907598.060361\\
7407543.07284715	190031481.399312\\
7757545.12961241	194240331.094357\\
8124084.57786297	198535529.152237\\
8507942.79962744	202918554.703329\\
8909938.0967761	207390690.623636\\
9330927.43546166	211953461.289142\\
9771808.27298391	216608234.785767\\
10233520.4709726	221356415.389925\\
10717048.2989671	226199406.682608\\
11223422.5326642	231138579.662972\\
11753722.6513064	236175388.801044\\
12309079.138896	241311160.192332\\
12890675.8941403	246547263.803581\\
13499752.7542643	251885090.823528\\
14137608.1380736	257325936.807478\\
14805601.8138991	262871137.291441\\
15505157.7983263	268522020.843207\\
16237767.3918872	274279796.467044\\
17004992.3581879	280145774.294694\\
17808468.2532468	286121146.73665\\
18649907.912143	292207108.770493\\
19531105.1004063	298404819.248358\\
20453938.3379339	304715360.534867\\
21420374.9035838	311139827.175448\\
22432475.0289842	317679233.875441\\
23492396.2904966	324334568.386865\\
24602398.2086978	331106783.520729\\
25764847.0651837	337996589.12114\\
26982220.9469654	345004968.916701\\
28257115.0292083	352132672.835614\\
29592247.1075796	359606456.260807\\
30990463.3919943	367365338.630832\\
32454744.5741133	375279594.680497\\
33988212.1815267	383351807.687024\\
35594135.2321686	391584631.111339\\
37275937.2031494	399980750.140193\\
39037203.3288609	408542713.781478\\
40881688.2439129	417273340.296336\\
42813323.987194	426175178.550364\\
44836228.3841191	435251054.700866\\
46954713.8249343	444503617.933062\\
49173296.4577902	453935643.787139\\
51496705.8161834	463549882.243783\\
53929894.9012887	473349040.666993\\
56478050.7406756	483335938.567247\\
59146605.4459175	493513330.903549\\
61941247.7926676	503883977.169614\\
64867935.3478851	514450673.679134\\
67932907.170067	525216203.034815\\
71142697.1095573	536183273.090432\\
74504147.7372892	547354857.453961\\
78024424.9316504	558733545.416823\\
81711033.154572	570322076.877728\\
85571831.4494	582123302.402689\\
89615050.1946605	594140167.081455\\
93849308.6494272	606374933.952309\\
98283633.3277003	618830718.905548\\
102927477.240961	631510055.336346\\
107790740.049927	644415634.656565\\
112883789.168469	657550323.933355\\
118217481.864667	670916471.741943\\
123803188.40614	687951834.578572\\
129652816.298967	720581717.781331\\
135778835.671893	754760072.024237\\
142194305.859916	790560473.453275\\
148912903.243941	828060164.323316\\
155948950.405828	867339841.548435\\
163317446.661017	908484192.32643\\
171034100.033784	951581951.983504\\
179115360.743323	996726047.72355\\
187578456.272016	1044013899.33003\\
196441428.090663	1093547592.06374\\
205723170.118955	1145434035.08585\\
215443469.003188	1199785447.30488\\
225623046.297064	1256719180.9346\\
236283602.635518	1316358419.22966\\
247447863.995736	1378832232.96764\\
259139630.143966	1444275830.40119\\
271383825.371428	1512830960.01295\\
284206551.627451	1584646057.25092\\
297635144.163131	1659877060.08356\\
311698229.804114	1738687036.96589\\
326425787.976732	1821246983.39234\\
341849214.617593	1907736390.36978\\
358001389.102859	1998342971.77348\\
374916744.339889	2093263686.11224\\
392631340.170684	2192705049.55757\\
411182940.243583	2296883216.23704\\
430611092.517116	2406024983.71357\\
450957213.567614	2520367699.84757\\
472264676.880295	2640160309.88352\\
494578905.312064	2765663521.44448\\
517947467.923122	2799999999.99984\\
542420181.383803	2799999999.99998\\
568049216.172843	2128895599.68556\\
594889207.793433	2229037382.08938\\
622997373.244183	2333873645.04043\\
652433632.993261	2443624019.63229\\
683260738.715741	2558517536.25888\\
715544407.066458	2678794828.4037\\
749353459.773577	2799999999.99756\\
784759970.351462	2799999999.82457\\
821839417.745681	2799999999.99994\\
860670847.237616	2799999999.73845\\
901337038.951742	2799999999.99996\\
943924684.324764	2530208597.27959\\
988524570.912828	2649284294.66829\\
1035231775.93074	2773945536.49979\\
1084145868.93584	2799999999.9995\\
1135371124.08852	2799999999.99998\\
1189016742.44199	2799999999.99996\\
1245197084.73503	2799999999.99999\\
1304031915.18413	2799999999.99998\\
1365646656.79461	2799999999.99999\\
1430172658.73509	2799999999.99998\\
1497747476.3452	2799999999.99998\\
1568515164.37355	2799999999.99998\\
1642626584.07093	2799999999.99998\\
1720239724.7936	2799999999.99996\\
1801520040.80202	2799999999.99998\\
1886640803.97325	2799999999.99998\\
1975783473.1787	2799999999.99999\\
2069138081.11479	2799999999.99999\\
2166903639.41118	2799999999.99999\\
2269288562.88009	2799999999.99999\\
2376511113.81108	2799999999.99999\\
2488799867.25867	2799999999.99999\\
2606394198.31435	2799999999.99999\\
2729544792.402	2799999999.99998\\
2858514179.68447	2799999999.99998\\
2993577294.72049	2799999999.99999\\
3135022062.56511	2799999999.99999\\
3283150012.56305	2799999999.99999\\
3438276921.14331	2799999999.99998\\
3600733484.98562	2799999999.99999\\
3770866025.99345	2799999999.99999\\
3949037229.57669	2799999999.99999\\
4135626917.8177	2799999999.99999\\
4331032859.169	2799999999.99999\\
4535671616.4087	2799999999.99999\\
4749979434.66142	2799999999.99999\\
4974413171.37746	2799999999.99999\\
5209451270.25321	2799999999.99998\\
5455594781.16851	2799999999.99999\\
5713368428.31557	2799999999.99999\\
5983321728.79627	2799999999.99999\\
6266030164.07266	2799999999.99999\\
6562096406.76755	2799999999.99999\\
6872151605.43114	2799999999.99999\\
7196856730.01153	2799999999.99999\\
7536903980.89854	2799999999.99999\\
7893018264.54357	2799999999.99999\\
8265958738.8018	2799999999.99999\\
8656520431.29092	2799999999.99999\\
9065535934.21636	2799999999.99999\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{64-QAM}

\addplot [color=mycolor1,dotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	2121337.21854542\\
1047.24941229815	2171053.36342532\\
1096.73133155882	2221936.07954989\\
1148.55124242394	2274013.86185078\\
1202.81961362278	2327314.08728713\\
1259.65213346714	2381865.87060172\\
1319.16995647357	2437698.1077842\\
1381.49996163832	2494841.66613695\\
1446.77502291565	2553326.84752211\\
1515.13429247605	2613154.33472568\\
1586.72349734832	2674191.47541567\\
1661.69525007769	2736652.8811253\\
1740.20937406249	2800571.75206266\\
1822.43324426267	2865982.41574189\\
1908.54214400669	2932919.88012712\\
1998.71963865725	3001419.1385915\\
2093.15796693257	3071516.06601376\\
2192.05845071733	3143248.84603517\\
2295.63192423691	3216654.96067548\\
2404.09918350997	3291773.20323394\\
2517.69145703728	3368643.80885639\\
2636.65089873036	3447306.42919601\\
2761.23110413075	3527804.32564986\\
2891.6976510203	3610179.10036365\\
3028.32866557495	3694473.74951862\\
3171.415415269	3780733.53104919\\
3321.26292979375	3869004.81011728\\
3478.19065131413	3959333.13922026\\
3642.53311544964	4051766.32103228\\
3814.64066443118	4146353.31042798\\
3994.88019395417	4243144.1719768\\
4183.63593532002	4342189.59121695\\
4381.31027453331	4443542.02228268\\
4588.32461010084	4547255.1475369\\
4805.12025136124	4653382.7381097\\
5032.15935925999	4761982.17277643\\
5269.92593157566	4873396.51052961\\
5518.92683469738	4987430.02394085\\
5779.69288415331	5104134.64171205\\
6052.77997619335	5223572.53777331\\
6338.77027283849	5345807.18411825\\
6638.27344292308	5470904.20886036\\
6951.92796177561	5598930.5059132\\
7280.40247230857	5729953.46900929\\
7624.39721041914	5864044.34259705\\
7984.64549773909	6001274.67141077\\
8361.91530491632	6141716.34374821\\
8757.01088876051	6285446.11326118\\
9170.77450674293	6432539.72826578\\
9604.08821250538	6583075.58804683\\
10057.8757362058	6737134.41374264\\
10533.1044537094	6894797.73944954\\
11030.7874488222	7056149.26576582\\
11551.9856729648	7221276.53167289\\
12097.810206889	7390265.82681635\\
12669.4246292591	7563207.19951247\\
13268.0474971472	7740193.47261779\\
13894.9549437314	7921318.87365696\\
14551.4833987319	8106677.98301316\\
15239.0324373883	8296371.16445552\\
15959.0677640473	8490498.71723431\\
16713.1243367249	8689162.89202944\\
17502.809639301	8892469.72334667\\
18329.8071083244	9100527.6816871\\
19195.8797217311	9313445.15773269\\
20102.8737571288	9531337.20660123\\
21052.7227276571	9754318.38290479\\
22047.4515038148	9982506.31029758\\
23089.1806300419	10216022.9362958\\
24180.1308452572	10454989.7822858\\
25322.6278169879	10699535.2736104\\
26519.1070991854	10949788.195224\\
27772.1193242936	11205880.4856362\\
29084.3356406404	11467946.3727517\\
30458.5534067428	11736126.5141355\\
31897.7021546632	12010560.2369672\\
33404.8498351324	12291393.4897082\\
34983.2093577503	12578773.5855789\\
36636.1454402072	12872852.6253994\\
38367.1817811265	13173784.7598211\\
40180.0085718209	13481728.8047764\\
42078.490362974	13796846.7438782\\
44066.6743030179	14119304.3597862\\
46148.7987657694	14449269.9505507\\
48329.3023857175	14786917.9113118\\
50612.8335202221	15132425.827098\\
53004.2601587967	15485973.7801248\\
55508.6803005981	15847747.9899709\\
58131.4328222471	16217937.6893105\\
60878.1088591476	16596737.5728185\\
63754.5637245651	16984343.8888636\\
66766.9293918757	17380961.5036548\\
69921.6275665937	17786796.114531\\
73225.3833760453	18202062.0174195\\
76685.2397058701	18626973.4524364\\
80308.5722139152	19061754.0872028\\
84103.105053526	19506629.4078195\\
88076.9273397545	19961834.6973287\\
92238.5103935848	20427600.7868768\\
96596.7258009384	20904175.543908\\
101160.864324958	21391803.9492443\\
105940.655711885	21890741.7544514\\
110946.289432752	22401246.6912881\\
116188.43640511	22923584.7544197\\
121678.271741092	23458028.0526825\\
127427.498570313	24004850.3716675\\
133448.372988384	24564337.514297\\
139753.730184229	25136778.6284193\\
146357.011801908	25722470.6265058\\
153272.294595261	26321715.947781\\
160514.320436476	26934823.4588898\\
168098.527742537	27562112.0511323\\
176041.084386555	28203901.817747\\
184358.922164149	28860527.7201324\\
193069.772888325	29532324.9832699\\
202192.206189836	30219642.2688463\\
211745.669103571	30922832.2442164\\
221750.527525393	31642254.6754797\\
232228.109627772	32378280.7399232\\
243200.751326795	33131287.6127869\\
254691.843897454	33901661.6068828\\
266725.88383874	34689800.4475597\\
279328.525094825	35496103.9358177\\
292526.633743665	36320984.5055188\\
306348.345269608	37164864.2162212\\
320823.124542107	38028177.0138786\\
335981.828628378	38911361.6213089\\
351856.772573927	39814864.5645524\\
368481.798291168	40739153.1162992\\
385892.34670299	41684692.4081293\\
404125.53329506	42651963.4098615\\
423220.227237928	43641460.4047171\\
443217.134247609	44653684.0979584\\
464158.883361277	45689145.9352608\\
486090.117813063	46748371.7220625\\
509057.590203669	47831900.4935188\\
533110.262166703	48940275.2631931\\
558299.408744191	50074059.2224924\\
584678.727693759	51233820.0328541\\
612304.453960519	52420146.9997061\\
641235.479557692	53633630.0154541\\
671533.479111513	54874887.2716229\\
703263.041338064	56144542.3944004\\
736491.806732297	57443222.9675339\\
771290.611762799	58771590.1752519\\
807733.63987967	60130297.0485824\\
845898.57965743	61520039.156461\\
885866.790410083	62941498.5417014\\
927723.475631406	64395379.3820555\\
971557.864630185	65882421.3996989\\
1017463.40274761	67403354.2052786\\
1065537.95056231	68958938.8273082\\
1115883.99250775	70549942.8380445\\
1168608.85534665	72177154.6351594\\
1223824.93696819	73841380.7134795\\
1281649.94599576	75543446.577315\\
1342207.15271601	77284187.2274368\\
1405625.65186421	79064463.9881672\\
1472040.637826	80885152.7427126\\
1541593.69284227	82747146.1963765\\
1614433.0888316	84651360.9937013\\
1690714.10347358	86598725.968838\\
1770599.3512269	88590204.2913798\\
1854259.12998785	90626752.7942598\\
1941871.78412825	92709387.5138794\\
2033624.08468667	94839095.2863595\\
2129711.62752348	97016928.4950891\\
2230339.2502885	99243948.7907624\\
2335721.46909012	101521224.260028\\
2446082.9357968	103849854.54914\\
2561658.91694573	106230968.682747\\
2682695.79527973	108665719.960001\\
2809451.59498141	111155281.670449\\
2942196.53172437	113700833.954825\\
3081213.588714	116303617.984305\\
3226799.11994581	118964862.174438\\
3379263.48196743	121685849.087523\\
3538931.69549098	124467870.430941\\
3706144.13826623	127312248.152174\\
3881257.27069154	130220329.106412\\
4064644.39570963	133193512.982124\\
4256696.45460787	136233165.453614\\
4457822.86041971	139340761.023872\\
4668452.37070379	142517740.065985\\
4889034.00156144	145765598.868749\\
5120037.98484088	149085870.010558\\
5361956.77056882	152480077.521679\\
5615306.07674628	155949824.815437\\
5880625.98874676	159496726.542988\\
6158482.11066025	163122422.458927\\
6449466.77103762	166824002.233425\\
6754200.28560559	170561752.381794\\
7073332.27964444	174378385.388613\\
7407543.07284715	178275292.416306\\
7757545.12961241	182253920.524362\\
8124084.57786297	186315626.627408\\
8507942.79962744	190461886.786418\\
8909938.0967761	194694117.759276\\
9330927.43546166	199013775.621886\\
9771808.27298391	203422296.755957\\
10233520.4709726	207921098.261312\\
10717048.2989671	212511639.197079\\
11223422.5326642	217195388.854038\\
11753722.6513064	221973788.414841\\
12309079.138896	226848270.494465\\
12890675.8941403	231820235.342503\\
13499752.7542643	236891148.974542\\
14137608.1380736	242062482.299769\\
14805601.8138991	247335550.80682\\
15505157.7983263	252711799.073816\\
16237767.3918872	258192581.410706\\
17004992.3581879	263779344.077249\\
17808468.2532468	269473316.070782\\
18649907.912143	275275863.36864\\
19531105.1004063	281188272.93361\\
20453938.3379339	287211815.267786\\
21420374.9035838	293347677.493518\\
22432475.0289842	299597131.093168\\
23492396.2904966	305961220.359101\\
24602398.2086978	312441124.784419\\
25764847.0651837	319037900.73275\\
26982220.9469654	325752478.785301\\
28257115.0292083	332585970.029899\\
29592247.1075796	339539170.98454\\
30990463.3919943	346612864.059449\\
32454744.5741133	353807907.864493\\
33988212.1815267	361124933.775362\\
35594135.2321686	368564574.297319\\
37275937.2031494	376127373.505348\\
39037203.3288609	383813771.441846\\
40881688.2439129	391624116.929824\\
42813323.987194	399558714.205698\\
44836228.3841191	407617697.453265\\
46954713.8249343	415801041.621097\\
49173296.4577902	424108747.54428\\
51496705.8161834	432540752.746044\\
53929894.9012887	441096476.898526\\
56478050.7406756	449775695.262141\\
59146605.4459175	458577797.854349\\
61941247.7926676	467502154.411745\\
64867935.3478851	476547810.156569\\
67932907.170067	485713829.439326\\
71142697.1095573	495191309.870523\\
74504147.7372892	505434083.632418\\
78024424.9316504	515863233.810643\\
81711033.154572	526480856.930416\\
85571831.4494	537289272.049343\\
89615050.1946605	548290923.489171\\
93849308.6494272	559487782.855827\\
98283633.3277003	570882188.963711\\
102927477.240961	582476150.530346\\
107790740.049927	594272061.716191\\
112883789.168469	610889671.169392\\
118217481.864667	639876659.035595\\
123803188.40614	670239629.531738\\
129652816.298967	702044042.416522\\
135778835.671893	735358380.65102\\
142194305.859916	770254405.231855\\
148912903.243941	806807368.458187\\
155948950.405828	845096068.369809\\
163317446.661017	885203042.827347\\
171034100.033784	927214877.944772\\
179115360.743323	971222223.420868\\
187578456.272016	1017320040.97748\\
196441428.090663	1065607832.40059\\
205723170.118955	1116190063.44167\\
215443469.003188	1169175938.54782\\
225623046.297064	1224680048.91644\\
236283602.635518	1282822473.71802\\
247447863.995736	1343729038.55797\\
259139630.143966	1407531598.05695\\
271383825.371428	1474368443.84903\\
284206551.627451	1544384240.29702\\
297635144.163131	1617730989.69944\\
311698229.804114	1694567783.35615\\
326425787.976732	1775061341.22792\\
341849214.617593	1859386500.10442\\
358001389.102859	1947726510.45045\\
374916744.339889	2040273170.48966\\
392631340.170684	2137227949.12816\\
411182940.243583	2238801591.57301\\
430611092.517116	2345215011.79025\\
450957213.567614	2456699848.91505\\
472264676.880295	2573498674.16901\\
494578905.312064	2695865497.95458\\
517947467.923122	2799999999.99722\\
542420181.383803	2799999999.99996\\
568049216.172843	2799902747.42769\\
594889207.793433	2182544310.6097\\
622997373.244183	2285514485.76134\\
652433632.993261	2393308725.37577\\
683260738.715741	2505915637.39498\\
715544407.066458	2623805662.98586\\
749353459.773577	2747225961.67759\\
784759970.351462	2799999999.99959\\
821839417.745681	2799999999.99991\\
860670847.237616	2799999999.99993\\
901337038.951742	2799999999.99998\\
943924684.324764	2799990981.29156\\
988524570.912828	2599200070.04492\\
1035231775.93074	2721565782.61074\\
1084145868.93584	2799999999.99973\\
1135371124.08852	2799999999.99886\\
1189016742.44199	2799999999.99996\\
1245197084.73503	2799999999.99558\\
1304031915.18413	2799999999.99998\\
1365646656.79461	2799999999.99998\\
1430172658.73509	2799999999.99998\\
1497747476.3452	2799999999.99998\\
1568515164.37355	2799999999.99996\\
1642626584.07093	2799999999.99998\\
1720239724.7936	2799999999.99998\\
1801520040.80202	2799999999.99998\\
1886640803.97325	2799999999.99998\\
1975783473.1787	2799999999.99998\\
2069138081.11479	2799999999.99998\\
2166903639.41118	2799999999.99998\\
2269288562.88009	2799999999.99999\\
2376511113.81108	2799999999.99999\\
2488799867.25867	2799999999.99999\\
2606394198.31435	2799999999.99998\\
2729544792.402	2799999999.99999\\
2858514179.68447	2799999999.99999\\
2993577294.72049	2799999999.99999\\
3135022062.56511	2799999999.99999\\
3283150012.56305	2799999999.99999\\
3438276921.14331	2799999999.99999\\
3600733484.98562	2799999999.99999\\
3770866025.99345	2799999999.99998\\
3949037229.57669	2799999999.99999\\
4135626917.8177	2799999999.99999\\
4331032859.169	2799999999.99999\\
4535671616.4087	2799999999.99999\\
4749979434.66142	2799999999.99999\\
4974413171.37746	2799999999.99999\\
5209451270.25321	2799999999.99999\\
5455594781.16851	2799999999.99999\\
5713368428.31557	2799999999.99999\\
5983321728.79627	2799999999.99999\\
6266030164.07266	2799999999.99999\\
6562096406.76755	2799999999.99999\\
6872151605.43114	2799999999.99998\\
7196856730.01153	2799999999.99998\\
7536903980.89854	2799999999.99999\\
7893018264.54357	2799999999.99999\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{256-QAM}

\addplot [color=mycolor1,dashdotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	2059339.06161025\\
1047.24941229815	2107603.56306365\\
1096.73133155882	2157001.25322445\\
1148.55124242394	2207558.23838595\\
1202.81961362278	2259302.49028746\\
1259.65213346714	2312261.29165307\\
1319.16995647357	2366463.95355161\\
1381.49996163832	2421938.3513953\\
1446.77502291565	2478715.22815143\\
1515.13429247605	2536825.7712274\\
1586.72349734832	2596300.53017843\\
1661.69525007769	2657171.72347025\\
1740.20937406249	2719472.15934115\\
1822.43324426267	2783235.32967024\\
1908.54214400669	2848495.92396296\\
1998.71963865725	2915288.38866819\\
2093.15796693257	2983649.58380434\\
2192.05845071733	3053616.04947552\\
2295.63192423691	3125005.17150653\\
2404.09918350997	3198004.82279808\\
2517.69145703728	3272708.00087549\\
2636.65089873036	3349154.3832505\\
2761.23110413075	3427384.29370999\\
2891.6976510203	3507439.07373476\\
3028.32866557495	3589361.6621845\\
3171.415415269	3673194.83863473\\
3321.26292979375	3758983.34058933\\
3478.19065131413	3846772.55304167\\
3642.53311544964	3936609.20205537\\
3814.64066443118	4028540.08196802\\
3994.88019395417	4122614.05820944\\
4183.63593532002	4218880.13480404\\
4381.31027453331	4317391.35475803\\
4588.32461010084	4418197.44137594\\
4805.12025136124	4521352.40133939\\
5032.15935925999	4626910.6225913\\
5269.92593157566	4734927.85613967\\
5518.92683469738	4845460.51743355\\
5779.69288415331	4958567.94420116\\
6052.77997619335	5074308.11893218\\
6338.77027283849	5192743.3451701\\
6638.27344292308	5313934.62194712\\
6951.92796177561	5437946.45376424\\
7280.40247230857	5564844.32798987\\
7624.39721041914	5694693.31324258\\
7984.64549773909	5827563.61649569\\
8361.91530491632	5963841.26098411\\
8757.01088876051	6103377.56895711\\
9170.77450674293	6246177.85573002\\
9604.08821250538	6392319.6067689\\
10057.8757362058	6541879.06344163\\
10533.1044537094	6694936.82390605\\
11030.7874488222	6851573.799225\\
11551.9856729648	7011873.32387472\\
12097.810206889	7175921.53953563\\
12669.4246292591	7343804.67544997\\
13268.0474971472	7515612.17325849\\
13894.9549437314	7691436.63950012\\
14551.4833987319	7871368.65929832\\
15239.0324373883	8055506.11855186\\
15959.0677640473	8243945.28317538\\
16713.1243367249	8436786.968457\\
17502.809639301	8634132.81953659\\
18329.8071083244	8836087.92830027\\
19195.8797217311	9042759.11703459\\
20102.8737571288	9254255.69909923\\
21052.7227276571	9470689.19260387\\
22047.4515038148	9692174.38429085\\
23089.1806300419	9918828.20501529\\
24180.1308452572	10150770.7821972\\
25322.6278169879	10388125.0820779\\
26519.1070991854	10631015.4854842\\
27772.1193242936	10879570.7609198\\
29084.3356406404	11133920.8201422\\
30458.5534067428	11394201.0639477\\
31897.7021546632	11660548.7654546\\
33404.8498351324	11933102.768654\\
34983.2093577503	12212007.819464\\
36636.1454402072	12497409.574854\\
38367.1817811265	12789459.3836675\\
40180.0085718209	13088309.9164572\\
42078.490362974	13394118.1205756\\
44066.6743030179	13707044.7875728\\
46148.7987657694	14027253.8078362\\
48329.3023857175	14354913.5709187\\
50612.8335202221	14690196.082606\\
53004.2601587967	15033274.8327681\\
55508.6803005981	15384331.3232259\\
58131.4328222471	15743549.8588355\\
60878.1088591476	16111117.0535708\\
63754.5637245651	16487224.292031\\
66766.9293918757	16872069.6697751\\
69921.6275665937	17265853.3888441\\
73225.3833760453	17668780.5074348\\
76685.2397058701	18081060.9982065\\
80308.5722139152	18502910.1556188\\
84103.105053526	18934547.8964435\\
88076.9273397545	19376198.6151648\\
92238.5103935848	19828090.6345353\\
96596.7258009384	20290459.4831204\\
101160.864324958	20763547.0152785\\
105940.655711885	21247596.5192191\\
110946.289432752	21742860.2177264\\
116188.43640511	22249593.799202\\
121678.271741092	22768062.2608904\\
127427.498570313	23298530.3423617\\
133448.372988384	23841273.6523042\\
139753.730184229	24396572.6944777\\
146357.011801908	24964716.1400428\\
153272.294595261	25545995.134245\\
160514.320436476	26140709.0739053\\
168098.527742537	26749165.6577767\\
176041.084386555	27371677.793272\\
184358.922164149	28008566.1542602\\
193069.772888325	28660157.6390594\\
202192.206189836	29326786.2413233\\
211745.669103571	30008794.414968\\
221750.527525393	30706532.2200963\\
232228.109627772	31420355.5604854\\
243200.751326795	32150634.557731\\
254691.843897454	32897738.7833128\\
266725.88383874	33662049.2319428\\
279328.525094825	34443961.1083254\\
292526.633743665	35243866.5741919\\
306348.345269608	36062178.5111913\\
320823.124542107	36899313.1878414\\
335981.828628378	37755691.8213315\\
351856.772573927	38631754.4548093\\
368481.798291168	39527945.1815637\\
385892.34670299	40444715.9092254\\
404125.53329506	41382536.4527346\\
423220.227237928	42341877.0180423\\
443217.134247609	43323224.6182543\\
464158.883361277	44327071.7459797\\
486090.117813063	45353930.6140067\\
509057.590203669	46404315.8126722\\
533110.262166703	47478757.6519697\\
558299.408744191	48577794.2143064\\
584678.727693759	49701978.4191277\\
612304.453960519	50851877.6589016\\
641235.479557692	52028065.689393\\
671533.479111513	53231132.6497564\\
703263.041338064	54461680.7437396\\
736491.806732297	55720322.2376415\\
771290.611762799	57007682.9342078\\
807733.63987967	58324409.2351738\\
845898.57965743	59671160.9959811\\
885866.790410083	61048597.0861114\\
927723.475631406	62457408.4601413\\
971557.864630185	63898291.4782748\\
1017463.40274761	65371959.8311442\\
1065537.95056231	66879141.9270613\\
1115883.99250775	68420581.2799862\\
1168608.85534665	69997040.3498527\\
1223824.93696819	71609295.7551468\\
1281649.94599576	73258134.4904944\\
1342207.15271601	74944371.405906\\
1405625.65186421	76668832.4668252\\
1472040.637826	78432358.0747779\\
1541593.69284227	80235817.6294569\\
1614433.0888316	82080088.5752914\\
1690714.10347358	83966062.9463834\\
1770599.3512269	85894664.4071578\\
1854259.12998785	87866829.3519651\\
1941871.78412825	89883509.7873441\\
2033624.08468667	91945684.8426208\\
2129711.62752348	94054347.6863305\\
2230339.2502885	96210517.5769592\\
2335721.46909012	98415240.6178139\\
2446082.9357968	100669561.119668\\
2561658.91694573	102974569.978572\\
2682695.79527973	105331367.081199\\
2809451.59498141	107741078.940152\\
2942196.53172437	110204865.820938\\
3081213.588714	112723872.157035\\
3226799.11994581	115299322.038868\\
3379263.48196743	117932428.039982\\
3538931.69549098	120624417.443448\\
3706144.13826623	123376581.999664\\
3881257.27069154	126190218.014714\\
4064644.39570963	129066641.576156\\
4256696.45460787	132007195.571041\\
4457822.86041971	135013250.328366\\
4668452.37070379	138086221.321032\\
4889034.00156144	141227521.825741\\
5120037.98484088	144438645.214982\\
5361956.77056882	147721029.628323\\
5615306.07674628	151076219.730125\\
5880625.98874676	154505757.377057\\
6158482.11066025	158011203.70899\\
6449466.77103762	161594190.220729\\
6754200.28560559	165256319.948392\\
7073332.27964444	168999274.193058\\
7407543.07284715	172824741.493733\\
7757545.12961241	176734481.011123\\
8124084.57786297	180730226.644128\\
8507942.79962744	184813790.105717\\
8909938.0967761	188986989.801931\\
9330927.43546166	193251689.250729\\
9771808.27298391	197609797.391059\\
10233520.4709726	202063242.204442\\
10717048.2989671	206613962.768365\\
11223422.5326642	211263987.08856\\
11753722.6513064	216015354.621186\\
12309079.138896	220870157.804017\\
12890675.8941403	225830455.867277\\
13499752.7542643	230895877.779735\\
14137608.1380736	235958942.211936\\
14805601.8138991	241122756.162908\\
15505157.7983263	246388668.355508\\
16237767.3918872	251758235.743305\\
17004992.3581879	257232830.093445\\
17808468.2532468	262813805.394928\\
18649907.912143	268502572.2273\\
19531105.1004063	274300437.383083\\
20453938.3379339	280208748.908611\\
21420374.9035838	286228851.366593\\
22432475.0289842	292361948.955288\\
23492396.2904966	298609286.762267\\
24602398.2086978	304972037.479429\\
25764847.0651837	311451373.722342\\
26982220.9469654	318048428.183346\\
28257115.0292083	324764155.807185\\
29592247.1075796	331599607.882375\\
30990463.3919943	338555730.076659\\
32454744.5741133	345633407.333637\\
33988212.1815267	352833353.335224\\
35594135.2321686	360156431.830422\\
37275937.2031494	367603256.271599\\
39037203.3288609	375174437.634541\\
40881688.2439129	382870404.988936\\
42813323.987194	390691600.599719\\
44836228.3841191	398638266.908904\\
46954713.8249343	406710767.8477\\
49173296.4577902	414909018.296715\\
51496705.8161834	423233168.039506\\
53929894.9012887	431682951.867938\\
56478050.7406756	440258235.683713\\
59146605.4459175	448958524.342449\\
61941247.7926676	457783411.264743\\
64867935.3478851	466732145.516569\\
67932907.170067	475804055.044706\\
71142697.1095573	484998054.697248\\
74504147.7372892	494313069.202776\\
78024424.9316504	503747933.067029\\
81711033.154572	513301166.009626\\
85571831.4494	522971150.257563\\
89615050.1946605	532756239.297295\\
93849308.6494272	542654332.908269\\
98283633.3277003	552663293.186495\\
102927477.240961	562780888.746978\\
107790740.049927	577022570.693311\\
112883789.168469	604395179.411721\\
118217481.864667	633066726.24515\\
123803188.40614	663098942.24387\\
129652816.298967	694556451.457996\\
135778835.671893	727506980.05494\\
142194305.859916	762021516.057804\\
148912903.243941	798174409.55179\\
155948950.405828	836043544.135093\\
163317446.661017	875710469.555823\\
171034100.033784	917260820.73995\\
179115360.743323	960784174.391943\\
187578456.272016	1006374382.90645\\
196441428.090663	1054129901.53651\\
205723170.118955	1104153801.72057\\
215443469.003188	1156554100.14301\\
225623046.297064	1211444102.42453\\
236283602.635518	1268942392.44193\\
247447863.995736	1329173419.21873\\
259139630.143966	1392267344.82133\\
271383825.371428	1458360964.4781\\
284206551.627451	1527597378.99475\\
297635144.163131	1600126566.40695\\
311698229.804114	1676105823.63843\\
326425787.976732	1755699971.18919\\
341849214.617593	1839081760.70828\\
358001389.102859	1926432218.27607\\
374916744.339889	2017941218.97522\\
392631340.170684	2113807352.40247\\
411182940.243583	2214239187.15231\\
430611092.517116	2319455054.01281\\
450957213.567614	2429683861.69926\\
472264676.880295	2545165274.43362\\
494578905.312064	2666150561.97428\\
517947467.923122	2792902732.3569\\
542420181.383803	2799963592.62174\\
568049216.172843	2799999999.99997\\
594889207.793433	2163436333.87179\\
622997373.244183	2265481888.69699\\
652433632.993261	2372347730.27486\\
683260738.715741	2484262648.69065\\
715544407.066458	2601206684.54048\\
749353459.773577	2723594972.6013\\
784759970.351462	2799999999.99966\\
821839417.745681	2799999999.99988\\
860670847.237616	2799999999.99992\\
901337038.951742	2799999999.99998\\
943924684.324764	2799999999.99998\\
988524570.912828	2586647270.04108\\
1035231775.93074	2708442320.48264\\
1084145868.93584	2799999999.99831\\
1135371124.08852	2799999999.99864\\
1189016742.44199	2799999999.99996\\
1245197084.73503	2799999999.99998\\
1304031915.18413	2799999999.99999\\
1365646656.79461	2799999999.99998\\
1430172658.73509	2799999999.99998\\
1497747476.3452	2799999999.99998\\
1568515164.37355	2799999999.99998\\
1642626584.07093	2799999999.99998\\
1720239724.7936	2799999999.99998\\
1801520040.80202	2799999999.99998\\
1886640803.97325	2799999999.99998\\
1975783473.1787	2799999999.99998\\
2069138081.11479	2799999999.99999\\
2166903639.41118	2799999999.99998\\
2269288562.88009	2799999999.99998\\
2376511113.81108	2799999999.99999\\
2488799867.25867	2799999999.99999\\
2606394198.31435	2799999999.99999\\
2729544792.402	2799999999.99998\\
2858514179.68447	2799999999.99999\\
2993577294.72049	2799999999.99999\\
3135022062.56511	2799999999.99998\\
3283150012.56305	2799999999.99999\\
3438276921.14331	2799999999.99999\\
3600733484.98562	2799999999.99999\\
3770866025.99345	2799999999.99999\\
3949037229.57669	2799999999.99999\\
4135626917.8177	2799999999.99999\\
4331032859.169	2799999999.99999\\
4535671616.4087	2799999999.99999\\
4749979434.66142	2799999999.99999\\
4974413171.37746	2799999999.99998\\
5209451270.25321	2799999999.99999\\
5455594781.16851	2799999999.99998\\
5713368428.31557	2799999999.99999\\
5983321728.79627	2799999999.99999\\
6266030164.07266	2799999999.99999\\
6562096406.76755	2799999999.99999\\
6872151605.43114	2799999999.99999\\
7196856730.01153	2799999999.99999\\
7536903980.89854	2799999999.99999\\
7893018264.54357	2799999999.99999\\
8265958738.8018	2799999999.99999\\
8656520431.29092	2799999999.99999\\
9065535934.21636	2799999999.99999\\
9493877179.27582	2799999999.99999\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{1024-QAM}

\addplot [color=mycolor2,solid,line width=1.0pt ]
  table[row sep=crcr]{%
1000	3788166.11764408\\
1047.24941229815	3876486.69991172\\
1096.73133155882	3966876.77132113\\
1148.55124242394	4059385.67090814\\
1202.81961362278	4154063.75011704\\
1259.65213346714	4250960.27942196\\
1319.16995647357	4350130.43760366\\
1381.49996163832	4451626.59336982\\
1446.77502291565	4555503.44009682\\
1515.13429247605	4661816.33959016\\
1586.72349734832	4770625.17144212\\
1661.69525007769	4881988.0404123\\
1740.20937406249	4995963.25515737\\
1822.43324426267	5112615.59571628\\
1908.54214400669	5232005.54892636\\
1998.71963865725	5354198.84073422\\
2093.15796693257	5479262.16502851\\
2192.05845071733	5607263.1535003\\
2295.63192423691	5738269.74536463\\
2404.09918350997	5872355.11654213\\
2517.69145703728	6009591.55580041\\
2636.65089873036	6150052.12584692\\
2761.23110413075	6293813.6704477\\
2891.6976510203	6440953.59980359\\
3028.32866557495	6591554.19200866\\
3171.415415269	6745692.92132035\\
3321.26292979375	6903456.92796779\\
3478.19065131413	7064931.0190553\\
3642.53311544964	7230200.48425399\\
3814.64066443118	7399358.32450903\\
3994.88019395417	7572493.84990698\\
4183.63593532002	7749702.81641642\\
4381.31027453331	7931080.82207466\\
4588.32461010084	8116723.36107471\\
4805.12025136124	8306734.39956334\\
5032.15935925999	8501217.08111946\\
5269.92593157566	8700274.31104776\\
5518.92683469738	8904015.17813971\\
5779.69288415331	9112551.75430753\\
6052.77997619335	9325993.07384025\\
6338.77027283849	9544457.93472574\\
6638.27344292308	9768064.03830484\\
6951.92796177561	9996932.89646168\\
7280.40247230857	10231187.2017256\\
7624.39721041914	10470954.3835694\\
7984.64549773909	10716363.5490432\\
8361.91530491632	10967548.8385036\\
8757.01088876051	11224641.4835127\\
9170.77450674293	11487665.5479371\\
9604.08821250538	11756838.3200311\\
10057.8757362058	12032303.3653395\\
10533.1044537094	12314204.5180002\\
11030.7874488222	12602690.5957754\\
11551.9856729648	12897914.5677669\\
12097.810206889	13200031.3043522\\
12669.4246292591	13509198.8595249\\
13268.0474971472	13825581.0836019\\
13894.9549437314	14149343.677975\\
14551.4833987319	14480654.4665122\\
15239.0324373883	14819691.10277\\
15959.0677640473	15166627.326929\\
16713.1243367249	15521648.2349199\\
17502.809639301	15884934.5106518\\
18329.8071083244	16256680.3718316\\
19195.8797217311	16637073.4454186\\
20102.8737571288	17026318.0107814\\
21052.7227276571	17424611.5025093\\
22047.4515038148	17832165.2579358\\
23089.1806300419	18249187.5566102\\
24180.1308452572	18675894.4748212\\
25322.6278169879	19112503.1166958\\
26519.1070991854	19560141.1921727\\
27772.1193242936	20019941.1444762\\
29084.3356406404	20490526.2272181\\
30458.5534067428	20972144.2691394\\
31897.7021546632	21465050.1132284\\
33404.8498351324	21969506.3976895\\
34983.2093577503	22485778.5360444\\
36636.1454402072	23014144.039976\\
38367.1817811265	23554876.8411294\\
40180.0085718209	24108262.3635424\\
42078.490362974	24674597.304239\\
44066.6743030179	25254176.9546463\\
46148.7987657694	25847305.8478104\\
48329.3023857175	26454296.6747992\\
50612.8335202221	27075469.4369773\\
53004.2601587967	27711149.6728367\\
55508.6803005981	28361669.9270448\\
58131.4328222471	29027368.5881848\\
60878.1088591476	29708598.2065482\\
63754.5637245651	30405714.9917116\\
66766.9293918757	31119079.9972634\\
69921.6275665937	31849066.5816329\\
73225.3833760453	32596053.6088107\\
76685.2397058701	33360431.491134\\
80308.5722139152	34142598.2596549\\
84103.105053526	34942957.8774521\\
88076.9273397545	35761926.9312642\\
92238.5103935848	36599930.1597061\\
96596.7258009384	37457399.0333414\\
101160.864324958	56915376.4544238\\
105940.655711885	58246681.2061785\\
110946.289432752	59608587.8727931\\
116188.43640511	61001781.6680287\\
121678.271741092	62426942.8720839\\
127427.498570313	63884794.0191017\\
133448.372988384	65376041.285819\\
139753.730184229	66901422.8287774\\
146357.011801908	68461689.7248847\\
153272.294595261	70057610.5292722\\
160514.320436476	71689952.2970625\\
168098.527742537	73359528.9516878\\
176041.084386555	75067139.6508185\\
184358.922164149	76813615.1165464\\
193069.772888325	78599804.0527121\\
202192.206189836	80426567.0592824\\
211745.669103571	82294786.5296913\\
221750.527525393	84205345.1346146\\
232228.109627772	86159167.6641473\\
243200.751326795	88157178.2234875\\
254691.843897454	90200338.1421015\\
266725.88383874	92289601.4699481\\
279328.525094825	94425966.6129033\\
292526.633743665	96610433.9347533\\
306348.345269608	98844025.5961958\\
320823.124542107	101127789.073247\\
335981.828628378	103462787.715733\\
351856.772573927	105850104.237643\\
368481.798291168	108290847.528178\\
385892.34670299	110786135.050082\\
404125.53329506	113337120.606491\\
423220.227237928	115960547.477898\\
443217.134247609	118656544.203434\\
464158.883361277	121413711.676947\\
486090.117813063	124233385.054374\\
509057.590203669	127116934.557365\\
533110.262166703	130065738.788732\\
558299.408744191	133081214.756647\\
584678.727693759	136164818.148154\\
612304.453960519	139318019.180326\\
641235.479557692	142542327.321094\\
671533.479111513	145839275.043876\\
703263.041338064	149210428.87847\\
736491.806732297	152657394.741768\\
771290.611762799	156181798.051747\\
807733.63987967	159785310.358892\\
845898.57965743	163469630.669888\\
885866.790410083	167236468.014005\\
927723.475631406	171087617.130809\\
971557.864630185	175024863.660461\\
1017463.40274761	179050060.933785\\
1065537.95056231	183165063.490554\\
1115883.99250775	187371800.55896\\
1168608.85534665	191672207.946053\\
1223824.93696819	196068287.852322\\
1281649.94599576	200562050.125931\\
1342207.15271601	205155597.186854\\
1405625.65186421	209850995.642802\\
1472040.637826	214650418.487813\\
1541593.69284227	219556058.454279\\
1614433.0888316	224570143.879043\\
1690714.10347358	229694964.695084\\
1770599.3512269	234932825.828097\\
1854259.12998785	240286135.950373\\
1941871.78412825	245757270.510573\\
2033624.08468667	251348705.924862\\
2129711.62752348	257062947.242414\\
2230339.2502885	262902585.691862\\
2335721.46909012	268870214.224706\\
2446082.9357968	274968472.788323\\
2561658.91694573	281200095.393328\\
2682695.79527973	287567860.922365\\
2809451.59498141	294074586.984874\\
2942196.53172437	300723107.956007\\
3081213.588714	307516411.698688\\
3226799.11994581	314457488.526918\\
3379263.48196743	321549345.235143\\
3538931.69549098	328795115.615727\\
3706144.13826623	336197983.866622\\
3881257.27069154	343761165.65387\\
4064644.39570963	351487961.387473\\
4256696.45460787	359381717.485778\\
4457822.86041971	367445921.891798\\
4668452.37070379	375684025.120547\\
4889034.00156144	384099602.770789\\
5120037.98484088	392696329.80625\\
5361956.77056882	401477900.510783\\
5615306.07674628	410448127.905548\\
5880625.98874676	419610838.129948\\
6158482.11066025	428970007.826429\\
6449466.77103762	438529719.991969\\
6754200.28560559	448294040.819535\\
7073332.27964444	458267154.320277\\
7407543.07284715	468453452.02308\\
7757545.12961241	478857226.954767\\
8124084.57786297	489483101.845554\\
8507942.79962744	500335493.410623\\
8909938.0967761	511419235.803211\\
9330927.43546166	522739022.444786\\
9771808.27298391	534299815.466222\\
10233520.4709726	546106651.274748\\
10717048.2989671	558164611.833189\\
11223422.5326642	570478992.061195\\
11753722.6513064	583055187.627858\\
12309079.138896	595898710.007768\\
12890675.8941403	609015213.378452\\
13499752.7542643	622410472.342254\\
14137608.1380736	636090502.221931\\
14805601.8138991	650061365.475775\\
15505157.7983263	664329348.675707\\
16237767.3918872	678900895.467163\\
17004992.3581879	693782564.875707\\
17808468.2532468	708981182.400794\\
18649907.912143	724503804.050595\\
19531105.1004063	740357616.315168\\
20453938.3379339	756550103.090396\\
21420374.9035838	773088580.692364\\
22432475.0289842	789981362.320884\\
23492396.2904966	807236344.328992\\
24602398.2086978	824861826.84606\\
25764847.0651837	842866708.964143\\
26982220.9469654	861259803.631981\\
28257115.0292083	880050354.243626\\
29592247.1075796	899248106.72707\\
30990463.3919943	918862791.803395\\
32454744.5741133	938904738.264295\\
33988212.1815267	959384678.870504\\
35594135.2321686	980313540.917778\\
37275937.2031494	1001702959.18479\\
39037203.3288609	1023564878.4736\\
40881688.2439129	1045911666.04174\\
42813323.987194	1068756235.73064\\
44836228.3841191	1092111966.91154\\
46954713.8249343	1115993069.39793\\
49173296.4577902	1140414126.80178\\
51496705.8161834	1943291605.6361\\
53929894.9012887	1991475411.64518\\
56478050.7406756	2041017033.27354\\
59146605.4459175	2091959922.77084\\
61941247.7926676	2144352357.96018\\
64867935.3478851	2198240738.40602\\
67932907.170067	2253675313.35275\\
71142697.1095573	2310707863.87676\\
74504147.7372892	2369390748.45051\\
78024424.9316504	2429779190.70375\\
81711033.154572	2491929978.69764\\
85571831.4494	2555901735.76505\\
89615050.1946605	2621754782.53975\\
93849308.6494272	2689552592.45212\\
98283633.3277003	2759358603.24036\\
102927477.240961	2799999999.99402\\
107790740.049927	2799999999.99614\\
112883789.168469	2799999999.99984\\
118217481.864667	2799999999.99993\\
123803188.40614	2799999999.99911\\
129652816.298967	2799999999.99842\\
135778835.671893	2799999999.99952\\
142194305.859916	2799999999.99968\\
% 148912903.243941	2799999999.99989\\
% 155948950.405828	2799999999.99888\\
% 163317446.661017	2034539461.20101\\
% 171034100.033784	2082833484.73437\\
% 179115360.743323	2132588028.28638\\
% 187578456.272016	2183870944.7012\\
% 196441428.090663	2242149612.17665\\
% 205723170.118955	2349403748.15895\\
% 215443469.003188	2461799703.57941\\
% 225623046.297064	2579580922.58057\\
% 236283602.635518	2703002560.78472\\
% 247447863.995736	2799999999.99993\\
% 259139630.143966	2799999999.99959\\
% 271383825.371428	2799999999.99993\\
% 284206551.627451	2120652535.53572\\
% 297635144.163131	2220991630.04272\\
% 311698229.804114	2326105854.05568\\
% 326425787.976732	2436225056.85139\\
% 341849214.617593	2551590217.49284\\
% 358001389.102859	2672453545.92165\\
% 374916744.339889	2799079540.40128\\
% 392631340.170684	2799999999.99993\\
% 411182940.243583	2799999999.99998\\
% 430611092.517116	2799999999.99998\\
% 450957213.567614	2785629723.08365\\
% 472264676.880295	2373792929.19039\\
% 494578905.312064	2486412788.17101\\
% 517947467.923122	2604382843.7061\\
% 542420181.383803	2727958043.81323\\
% 568049216.172843	2799999999.99991\\
% 594889207.793433	2799999999.99993\\
% 622997373.244183	2799999999.99998\\
% 652433632.993261	2799999999.99998\\
% 683260738.715741	2799999999.99998\\
% 715544407.066458	2460235756.66953\\
% 749353459.773577	2576440850.22007\\
% 784759970.351462	2698137491.56287\\
821839417.745681	2799999999.99993\\
860670847.237616	2799999999.99993\\
901337038.951742	2799999999.99998\\
943924684.324764	2799999999.99998\\
988524570.912828	2799999999.99998\\
1035231775.93074	2799999999.99998\\
1084145868.93584	2799999999.99998\\
1135371124.08852	2799999999.99996\\
1189016742.44199	2799999999.99998\\
1245197084.73503	2799999999.99996\\
1304031915.18413	2799999999.99998\\
1365646656.79461	2799999999.99998\\
1430172658.73509	2799999999.99999\\
1497747476.3452	2799999999.99998\\
1568515164.37355	2799999999.99998\\
1642626584.07093	2799999999.99998\\
1720239724.7936	2799999999.99998\\
1801520040.80202	2799999999.99996\\
1886640803.97325	2799999999.99891\\
1975783473.1787	2799999999.99994\\
2069138081.11479	2799999999.99996\\
2166903639.41118	2799999999.99997\\
2269288562.88009	2799999999.99997\\
2376511113.81108	2799999999.99998\\
2488799867.25867	2799999999.99998\\
2606394198.31435	2799999999.99999\\
2729544792.402	2799999999.99999\\
2858514179.68447	2799999999.99998\\
2993577294.72049	2799999999.99998\\
3135022062.56511	2799999999.99998\\
3283150012.56305	2799999999.99999\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=1}

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1000	3239245.60811592\\
1047.24941229815	3315335.06391931\\
1096.73133155882	3393218.59145993\\
1148.55124242394	3472939.19776918\\
1202.81961362278	3554541.49512837\\
1259.65213346714	3638068.12475047\\
1319.16995647357	3723565.17778022\\
1381.49996163832	3811080.55122992\\
1446.77502291565	3900661.58528545\\
1515.13429247605	3992357.02076038\\
1586.72349734832	4086216.68183511\\
1661.69525007769	4182293.51398439\\
1740.20937406249	4280637.45490059\\
1822.43324426267	4381304.6956425\\
1908.54214400669	4484350.41367916\\
1998.71963865725	4589828.8365952\\
2093.15796693257	4703491.92304819\\
2192.05845071733	4813972.682548\\
2295.63192423691	4927062.33574952\\
2404.09918350997	5042820.29182517\\
2517.69145703728	5161310.56390634\\
2636.65089873036	5282598.05839717\\
2761.23110413075	5406749.51057512\\
2891.6976510203	5533832.34074643\\
3028.32866557495	5663917.24211691\\
3171.415415269	5797074.08347423\\
3321.26292979375	5933376.39110221\\
3478.19065131413	6072898.15998781\\
3642.53311544964	6215716.12748586\\
3814.64066443118	6361909.3933779\\
3994.88019395417	6511556.72909765\\
4183.63593532002	6664741.08119531\\
4381.31027453331	6821545.66823969\\
4588.32461010084	6982055.15615351\\
4805.12025136124	7146360.03245606\\
5032.15935925999	7314549.00426128\\
5269.92593157566	7486713.75144504\\
5518.92683469738	7662949.44409531\\
5779.69288415331	7843351.34965703\\
6052.77997619335	8028019.16491473\\
6338.77027283849	8217054.59673644\\
6638.27344292308	8410558.26846937\\
6951.92796177561	8608638.85272496\\
7280.40247230857	8811403.56824238\\
7624.39721041914	9018964.79895654\\
7984.64549773909	9231433.79806941\\
8361.91530491632	9448928.44071558\\
8757.01088876051	9671567.30405256\\
9170.77450674293	9899471.76506975\\
9604.08821250538	10132766.5104228\\
10057.8757362058	10371577.408117\\
10533.1044537094	10616038.1984034\\
11030.7874488222	10866279.5364103\\
11551.9856729648	11122440.8401343\\
12097.810206889	11384659.4738678\\
12669.4246292591	11653078.8516497\\
13268.0474971472	11927845.0355492\\
13894.9549437314	12209111.4995565\\
14551.4833987319	12497026.4874705\\
15239.0324373883	12791749.7336108\\
15959.0677640473	13093441.2690058\\
16713.1243367249	13402265.796841\\
17502.809639301	13718390.0332185\\
18329.8071083244	14041987.0360034\\
19195.8797217311	14373231.8364751\\
20102.8737571288	14712304.6977044\\
21052.7227276571	15059392.1269865\\
22047.4515038148	15414679.7030803\\
23089.1806300419	15778362.6346788\\
24180.1308452572	16150636.610571\\
25322.6278169879	16531703.6465336\\
26519.1070991854	16921769.0938135\\
27772.1193242936	17321047.9213811\\
29084.3356406404	17729753.095417\\
30458.5534067428	18148108.7445556\\
31897.7021546632	18576337.0309965\\
33404.8498351324	19014673.0440749\\
34983.2093577503	19463351.577233\\
36636.1454402072	19922617.445258\\
38367.1817811265	20392715.8170576\\
40180.0085718209	20873900.3097258\\
42078.490362974	32087999.1707112\\
44066.6743030179	32849664.155744\\
46148.7987657694	33629371.1793792\\
48329.3023857175	34427546.8538504\\
50612.8335202221	35244623.7601117\\
53004.2601587967	36081036.6697094\\
55508.6803005981	36937245.3409834\\
58131.4328222471	37813705.8338746\\
60878.1088591476	38710894.791223\\
63754.5637245651	39629291.331926\\
66766.9293918757	40569391.5897262\\
69921.6275665937	41531700.388587\\
73225.3833760453	42516734.3113544\\
76685.2397058701	43525019.8554461\\
80308.5722139152	44557099.0374765\\
84103.105053526	45613527.0819605\\
88076.9273397545	46694864.9087689\\
92238.5103935848	47801692.3924454\\
96596.7258009384	48934596.9456491\\
101160.864324958	50094186.3570182\\
105940.655711885	51281078.6215884\\
110946.289432752	52495904.3296729\\
116188.43640511	53739313.0951383\\
121678.271741092	55011959.0547647\\
127427.498570313	56314521.2798109\\
133448.372988384	57647690.472893\\
139753.730184229	59012173.6194011\\
146357.011801908	60408695.7658979\\
153272.294595261	61837990.7115159\\
160514.320436476	63300815.9489851\\
168098.527742537	64797943.8330865\\
176041.084386555	66330163.5749105\\
184358.922164149	67898284.7821636\\
193069.772888325	69503126.7891496\\
202192.206189836	71145545.5122952\\
211745.669103571	72826390.7618952\\
221750.527525393	74546554.7778785\\
232228.109627772	76306939.1608114\\
243200.751326795	78108462.788759\\
254691.843897454	79952064.58164\\
266725.88383874	81838721.6208966\\
279328.525094825	83769411.4113931\\
292526.633743665	85745146.997555\\
306348.345269608	87766956.564034\\
320823.124542107	89835894.8338878\\
335981.828628378	91953039.8835057\\
351856.772573927	94119496.0710597\\
368481.798291168	96336376.9129402\\
385892.34670299	98604858.1785712\\
404125.53329506	100926095.754328\\
423220.227237928	103301302.230294\\
443217.134247609	105731707.197518\\
464158.883361277	108218569.431916\\
486090.117813063	110763174.376956\\
509057.590203669	113366838.842867\\
533110.262166703	116030901.410025\\
558299.408744191	118756739.504082\\
584678.727693759	121545764.802758\\
612304.453960519	124399406.265506\\
641235.479557692	127319121.02132\\
671533.479111513	130306440.021389\\
703263.041338064	133362863.632582\\
736491.806732297	136489986.690783\\
771290.611762799	139689397.975069\\
807733.63987967	142962737.017\\
845898.57965743	146311680.957723\\
885866.790410083	149737934.265085\\
927723.475631406	153243261.180548\\
971557.864630185	156829431.215481\\
1017463.40274761	160498290.982525\\
1065537.95056231	164251704.852593\\
1115883.99250775	251152995.695272\\
1168608.85534665	257012106.436709\\
1223824.93696819	263005348.419129\\
1281649.94599576	269135739.046488\\
1342207.15271601	275406385.183097\\
1405625.65186421	281820474.223089\\
1472040.637826	288381224.255914\\
1541593.69284227	295092016.017394\\
1614433.0888316	301956232.224625\\
1690714.10347358	308977335.109685\\
1770599.3512269	316158930.211041\\
1854259.12998785	323504673.512343\\
1941871.78412825	331018319.339773\\
2033624.08468667	338703729.705498\\
2129711.62752348	346564834.559046\\
2230339.2502885	354605635.626429\\
2335721.46909012	362830302.630986\\
2446082.9357968	371243102.561728\\
2561658.91694573	379848360.908952\\
2682695.79527973	388650562.236099\\
2809451.59498141	397654264.643363\\
2942196.53172437	406864200.67624\\
3081213.588714	416285172.240835\\
3226799.11994581	425922163.488633\\
3379263.48196743	435780210.671174\\
3538931.69549098	445864607.306095\\
3706144.13826623	456180655.284748\\
3881257.27069154	466733893.198913\\
4064644.39570963	477529981.108323\\
4256696.45460787	488574716.133445\\
4457822.86041971	499874158.178403\\
4668452.37070379	511434427.180074\\
4889034.00156144	523261798.152831\\
5120037.98484088	535362871.822442\\
5361956.77056882	547744261.460202\\
5615306.07674628	560412902.852581\\
5880625.98874676	573375923.757424\\
6158482.11066025	586640530.029897\\
6449466.77103762	600214352.126929\\
6754200.28560559	614105088.225196\\
7073332.27964444	628320795.456681\\
7407543.07284715	642869503.280243\\
7757545.12961241	657759814.451624\\
8124084.57786297	673000439.406576\\
8507942.79962744	688600386.206114\\
8909938.0967761	704568905.920186\\
9330927.43546166	720915563.572151\\
9771808.27298391	737650222.816384\\
10233520.4709726	754782973.449204\\
10717048.2989671	772324429.050495\\
11223422.5326642	790285281.721939\\
11753722.6513064	1251783988.24411\\
12309079.138896	1282145643.21566\\
12890675.8941403	1312767264.13672\\
13499752.7542643	1344136766.75825\\
14137608.1380736	1376272900.25994\\
14805601.8138991	1409195265.2819\\
15505157.7983263	1442924085.79034\\
16237767.3918872	1477479683.71321\\
17004992.3581879	1512883532.93468\\
17808468.2532468	1549156859.7149\\
18649907.912143	1586322607.92842\\
19531105.1004063	1624403267.06094\\
20453938.3379339	1663422544.89836\\
21420374.9035838	1703404707.75802\\
22432475.0289842	1744374503.84881\\
23492396.2904966	1786357701.69089\\
24602398.2086978	1829380377.0436\\
25764847.0651837	1873469904.24245\\
26982220.9469654	1918653770.3433\\
28257115.0292083	1964960464.52787\\
29592247.1075796	2012419503.55993\\
30990463.3919943	2061061483.85935\\
32454744.5741133	2110917206.49828\\
33988212.1815267	2162018524.85364\\
35594135.2321686	2214398593.67301\\
37275937.2031494	2268091119.05971\\
39037203.3288609	2323131231.24024\\
40881688.2439129	2379554613.0942\\
42813323.987194	2437398065.27237\\
44836228.3841191	2496699697.51173\\
46954713.8249343	2557499439.16524\\
49173296.4577902	2619836079.38161\\
51496705.8161834	2683751824.71779\\
53929894.9012887	2749289951.12706\\
56478050.7406756	2799999999.98369\\
59146605.4459175	2799999999.99947\\
61941247.7926676	2799999999.99966\\
% 64867935.3478851	2799999999.99936\\
% 67932907.170067	2799999999.99939\\
% 71142697.1095573	2799999999.99878\\
% 74504147.7372892	2083231318.82482\\
% 78024424.9316504	2799999999.99982\\
% 81711033.154572	2799999999.99957\\
% 85571831.4494	2799999999.99927\\
% 89615050.1946605	2799999999.99936\\
% 93849308.6494272	2799999999.99862\\
% 98283633.3277003	2417048454.1338\\
% 102927477.240961	2799999999.99977\\
% 107790740.049927	2541070696.51967\\
% 112883789.168469	2799999999.99925\\
% 118217481.864667	2799999999.99984\\
% 123803188.40614	2740450155.1964\\
% 129652816.298967	2799999999.99991\\
% 135778835.671893	2799999999.99837\\
% 142194305.859916	2799999999.99985\\
% 148912903.243941	2799999999.99942\\
% 155948950.405828	2799999999.99968\\
% 163317446.661017	2799999999.99947\\
% 171034100.033784	2799999999.99966\\
% 179115360.743323	2799999999.99937\\
% 187578456.272016	2799999999.99989\\
% 196441428.090663	2799999999.99952\\
% 205723170.118955	2799999999.99991\\
% 215443469.003188	2799999999.99984\\
% 225623046.297064	2799999999.99997\\
% 236283602.635518	2799999999.99998\\
% 247447863.995736	2380747550.37973\\
% 259139630.143966	2437587669.27397\\
% 271383825.371428	2495977174.38171\\
% 284206551.627451	2555969901.47365\\
% 297635144.163131	2617622496.45764\\
% 311698229.804114	2683417980.09138\\
% 326425787.976732	2799999999.99927\\
% 341849214.617593	2799999999.99998\\
% 358001389.102859	2799999999.99997\\
% 374916744.339889	2088455248.58504\\
% 392631340.170684	2187024210.28006\\
% 411182940.243583	2290260162.35038\\
% 430611092.517116	2398385670.80469\\
% 450957213.567614	2511633527.1422\\
% 472264676.880295	2630248178.20986\\
% 494578905.312064	2754485015.94843\\
% 517947467.923122	2799999999.99998\\
% 542420181.383803	2799999999.99998\\
% 568049216.172843	2799999999.99998\\
% 594889207.793433	2799999999.99993\\
% 622997373.244183	2799999999.99998\\
% 652433632.993261	2590968139.3398\\
% 683260738.715741	2713684422.14068\\
% 715544407.066458	2799999999.99981\\
% 749353459.773577	2799999999.99996\\
784759970.351462	2799999999.99998\\
821839417.745681	2799999999.99998\\
860670847.237616	2799999999.99998\\
901337038.951742	2799999999.99997\\
943924684.324764	2799999999.99999\\
988524570.912828	2687695862.61022\\
1035231775.93074	2799999999.99874\\
1084145868.93584	2799999999.99957\\
1135371124.08852	2799999999.99981\\
1189016742.44199	2799999999.99991\\
1245197084.73503	2799999999.99945\\
1304031915.18413	2799999999.99991\\
1365646656.79461	2799999999.95979\\
1430172658.73509	2799999999.99961\\
1497747476.3452	2799999999.99975\\
1568515164.37355	2799999999.99993\\
1642626584.07093	2799999999.6184\\
1720239724.7936	2799999999.99999\\
1801520040.80202	2799999999.99998\\
1886640803.97325	2799999999.99999\\
1975783473.1787	2799999999.99999\\
2069138081.11479	2799999999.99998\\
2166903639.41118	2799999999.99999\\
2269288562.88009	2799999999.99999\\
2376511113.81108	2799999999.99998\\
2488799867.25867	2799999987.4383\\
2606394198.31435	2799999999.99999\\
2729544792.402	2799999999.99999\\
2858514179.68447	2799999999.99998\\
2993577294.72049	2799999999.99998\\
3135022062.56511	2799999999.99998\\
3283150012.56305	2799999999.99998\\
3438276921.14331	2799999999.99998\\
3600733484.98562	2799999999.99998\\
3770866025.99345	2799999999.99999\\
3949037229.57669	2799999999.99999\\
4135626917.8177	2799999999.99998\\
4331032859.169	2799999999.93069\\
4535671616.4087	2799999999.93069\\
4749979434.66142	2799999999.8614\\
4974413171.37746	2799999999.9307\\
5209451270.25321	2799999999.9307\\
5455594781.16851	2799999999.99999\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=2}

\addplot [color=mycolor2,dotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	1493046.81766623\\
1047.24941229815	1527782.69308038\\
1096.73133155882	1563324.23373677\\
1148.55124242394	1599689.69867927\\
1202.81961362278	1636897.7821759\\
1259.65213346714	1674967.9960558\\
1319.16995647357	1713920.49854725\\
1381.49996163832	1753775.74253741\\
1446.77502291565	1794553.87497114\\
1515.13429247605	1836276.48236773\\
1586.72349734832	1878965.2435646\\
1661.69525007769	1922642.0233752\\
1740.20937406249	1967330.20801454\\
1822.43324426267	2013052.56342871\\
1908.54214400669	2059832.63382911\\
1998.71963865725	2107695.35226489\\
2093.15796693257	2156664.98661887\\
2192.05845071733	2206766.61110374\\
2295.63192423691	2258027.61688601\\
2404.09918350997	2310472.93519684\\
2517.69145703728	2364131.01788308\\
2636.65089873036	2419028.58735957\\
2761.23110413075	2475194.15658888\\
2891.6976510203	2532657.54514557\\
3028.32866557495	2591447.99233242\\
3171.415415269	2651595.42884187\\
3321.26292979375	2713636.3658876\\
3478.19065131413	2777180.66032223\\
3642.53311544964	2842214.57659663\\
3814.64066443118	2908772.02739343\\
3994.88019395417	2976889.68715474\\
4183.63593532002	3046602.97644997\\
4381.31027453331	3117950.76512334\\
4588.32461010084	3190970.21736572\\
4805.12025136124	3265700.51522688\\
5032.15935925999	3342182.31310938\\
5269.92593157566	3420455.31341852\\
5518.92683469738	3500562.88787777\\
5779.69288415331	3582546.7841377\\
6052.77997619335	3666451.7517441\\
6338.77027283849	3752321.87069532\\
6638.27344292308	3840203.82204426\\
6951.92796177561	3930144.21414868\\
7280.40247230857	4022190.71357904\\
7624.39721041914	4116393.33263742\\
7984.64549773909	4212801.94609203\\
8361.91530491632	4311468.36630143\\
8757.01088876051	4412444.47203611\\
9170.77450674293	4515785.20756824\\
9604.08821250538	4621544.97478533\\
10057.8757362058	4729780.66787507\\
10533.1044537094	4840549.2443027\\
11030.7874488222	4953910.00741683\\
11551.9856729648	5069925.05352497\\
12097.810206889	5188653.45362929\\
12669.4246292591	5310160.43381599\\
13268.0474971472	5434508.83242262\\
13894.9549437314	5561766.72148414\\
14551.4833987319	5692000.39738701\\
15239.0324373883	5825279.34840433\\
15959.0677640473	5961674.76381337\\
16713.1243367249	6101258.59138335\\
17502.809639301	6244106.12117199\\
18329.8071083244	6390291.5955232\\
19195.8797217311	6539892.57593628\\
20102.8737571288	6692988.95039547\\
21052.7227276571	6849662.11233609\\
22047.4515038148	7009994.37790599\\
23089.1806300419	7174070.04104028\\
24180.1308452572	7341977.1076315\\
25322.6278169879	7513803.49973873\\
26519.1070991854	7689640.21083194\\
27772.1193242936	7869579.94256481\\
29084.3356406404	8053718.04317032\\
30458.5534067428	8242150.87895594\\
31897.7021546632	8434978.41272184\\
33404.8498351324	8632301.72824837\\
34983.2093577503	8834224.64708125\\
36636.1454402072	9040853.31384125\\
38367.1817811265	9252296.81947572\\
40180.0085718209	9468665.66136896\\
42078.490362974	9690073.72851704\\
44066.6743030179	9916636.85790407\\
46148.7987657694	10148474.5263825\\
48329.3023857175	10385706.9205476\\
50612.8335202221	10628459.1376874\\
53004.2601587967	10876858.2301198\\
55508.6803005981	11131033.5145353\\
58131.4328222471	11391117.7650678\\
60878.1088591476	11657246.8411368\\
63754.5637245651	11929559.6509952\\
66766.9293918757	12208198.2320607\\
69921.6275665937	12493306.2785439\\
73225.3833760453	12785035.570928\\
76685.2397058701	13083533.2928747\\
80308.5722139152	13388958.8437466\\
84103.105053526	13701467.0580895\\
88076.9273397545	21455595.5187197\\
92238.5103935848	21956819.5651552\\
96596.7258009384	22469662.0915506\\
101160.864324958	22994389.9933916\\
105940.655711885	23531275.160215\\
110946.289432752	24080592.124495\\
116188.43640511	24642626.1462024\\
121678.271741092	25219842.4903768\\
127427.498570313	25814053.8265693\\
133448.372988384	26422156.0091484\\
139753.730184229	27044467.4677386\\
146357.011801908	27681320.7314037\\
153272.294595261	28333043.0373181\\
160514.320436476	28999986.2288197\\
168098.527742537	29682494.6989366\\
176041.084386555	30380929.5830224\\
184358.922164149	31095660.2923702\\
193069.772888325	31827057.6594668\\
202192.206189836	32575508.1906073\\
211745.669103571	33341403.7570858\\
221750.527525393	34125144.4609467\\
232228.109627772	34927141.6952253\\
243200.751326795	35747816.0587773\\
254691.843897454	36587595.942551\\
266725.88383874	37446921.4773209\\
279328.525094825	38326238.7383115\\
292526.633743665	39226009.1520232\\
306348.345269608	40146701.3025327\\
320823.124542107	41088795.5365121\\
335981.828628378	42052786.7033618\\
351856.772573927	43039168.8387194\\
368481.798291168	44048460.1932703\\
385892.34670299	45081187.629441\\
404125.53329506	46137884.17817\\
423220.227237928	47219099.6591797\\
443217.134247609	48325396.8486159\\
464158.883361277	49457349.0358593\\
486090.117813063	50615544.232406\\
509057.590203669	51800579.6555339\\
533110.262166703	53013069.6099128\\
558299.408744191	54253641.4155404\\
584678.727693759	55522940.6400675\\
612304.453960519	56821614.2232822\\
641235.479557692	58150343.7714591\\
671533.479111513	59509808.4359165\\
703263.041338064	60900712.9261997\\
736491.806732297	62323767.9171764\\
771290.611762799	63779709.7163269\\
807733.63987967	65269289.336147\\
845898.57965743	66793269.7705944\\
885866.790410083	68352436.0676088\\
927723.475631406	69947582.4330095\\
971557.864630185	71579541.0561295\\
1017463.40274761	73249135.7248651\\
1065537.95056231	74957228.6120022\\
1115883.99250775	76704686.609571\\
1168608.85534665	78492413.1457495\\
1223824.93696819	80321315.898348\\
1281649.94599576	82192330.3651835\\
1342207.15271601	84106404.0903359\\
1405625.65186421	86064526.8585605\\
1472040.637826	88067684.2553967\\
1541593.69284227	90116897.134128\\
1614433.0888316	92213219.1937832\\
1690714.10347358	94357701.8470222\\
1770599.3512269	96551437.7074183\\
1854259.12998785	98795544.1241685\\
1941871.78412825	101091148.617478\\
2033624.08468667	103439409.17317\\
2129711.62752348	105841536.582249\\
2230339.2502885	108298722.605467\\
2335721.46909012	110812222.32309\\
2446082.9357968	113383290.299559\\
2561658.91694573	116013233.214047\\
2682695.79527973	118703366.668371\\
2809451.59498141	121455044.021051\\
2942196.53172437	124269646.72413\\
3081213.588714	127148585.026523\\
3226799.11994581	130093311.523919\\
3379263.48196743	133105301.406473\\
3538931.69549098	136186045.113104\\
3706144.13826623	139337088.344476\\
3881257.27069154	142560002.286299\\
4064644.39570963	145856393.696907\\
4256696.45460787	149227902.758972\\
4457822.86041971	152676216.040157\\
4668452.37070379	156203026.614032\\
4889034.00156144	159810094.4857\\
5120037.98484088	163499208.269583\\
5361956.77056882	167272193.471512\\
5615306.07674628	171130898.871988\\
5880625.98874676	175077236.339383\\
6158482.11066025	179113160.721714\\
6449466.77103762	183240628.169233\\
6754200.28560559	187461679.082803\\
7073332.27964444	191778403.042143\\
7407543.07284715	196192885.279939\\
7757545.12961241	200707289.383083\\
8124084.57786297	205323842.13933\\
8507942.79962744	210044755.277336\\
8909938.0967761	214872362.84253\\
9330927.43546166	219808967.557595\\
9771808.27298391	224856991.694853\\
10233520.4709726	230018869.487759\\
10717048.2989671	235297078.995079\\
11223422.5326642	240694203.121904\\
11753722.6513064	246212813.26398\\
12309079.138896	251855548.276988\\
12890675.8941403	257625119.795808\\
13499752.7542643	263524284.860345\\
14137608.1380736	269555854.682389\\
14805601.8138991	275722702.647723\\
15505157.7983263	282027781.087736\\
16237767.3918872	288474028.023315\\
17004992.3581879	295064529.447424\\
17808468.2532468	301802387.565218\\
18649907.912143	308690764.79162\\
19531105.1004063	315732868.239071\\
20453938.3379339	322932006.90059\\
21420374.9035838	330291595.645219\\
22432475.0289842	337814979.983531\\
23492396.2904966	345505640.92278\\
24602398.2086978	353367194.784689\\
25764847.0651837	361403246.730119\\
26982220.9469654	369617472.295724\\
28257115.0292083	378013629.913369\\
29592247.1075796	386595571.403437\\
30990463.3919943	407069818.366309\\
32454744.5741133	416438758.109739\\
33988212.1815267	426019967.578788\\
35594135.2321686	435818249.19221\\
37275937.2031494	445838428.794707\\
39037203.3288609	456085334.790365\\
40881688.2439129	466563809.746709\\
42813323.987194	477279118.446867\\
44836228.3841191	488236248.531083\\
46954713.8249343	499440653.818173\\
49173296.4577902	510897630.302519\\
51496705.8161834	522612641.048952\\
53929894.9012887	534591361.309036\\
56478050.7406756	546839427.56639\\
59146605.4459175	559362726.069042\\
61941247.7926676	572167161.817716\\
64867935.3478851	585258814.604451\\
67932907.170067	598643825.813289\\
71142697.1095573	612328501.171901\\
74504147.7372892	626319258.956968\\
78024424.9316504	640622614.461299\\
81711033.154572	655245236.945928\\
85571831.4494	670193962.041223\\
89615050.1946605	685475562.689828\\
93849308.6494272	701097190.292046\\
98283633.3277003	717065904.272534\\
102927477.240961	733389135.13046\\
107790740.049927	750074284.707831\\
112883789.168469	767128888.94515\\
118217481.864667	784560630.419868\\
123803188.40614	802377201.378108\\
129652816.298967	820586928.568067\\
135778835.671893	839197705.540334\\
142194305.859916	858217784.218755\\
148912903.243941	877655565.614429\\
155948950.405828	897519587.978795\\
163317446.661017	917818467.022038\\
171034100.033784	938561193.35326\\
179115360.743323	959756578.360979\\
187578456.272016	981413706.192304\\
196441428.090663	1003542036.86869\\
205723170.118955	1026150580.21863\\
215443469.003188	1049249114.60967\\
225623046.297064	1072847507.19012\\
236283602.635518	1096955334.63629\\
247447863.995736	1121582690.3266\\
259139630.143966	1146739385.18295\\
271383825.371428	1188495395.85942\\
284206551.627451	1245163298.73536\\
297635144.163131	1304532774.02247\\
311698229.804114	1366732651.45708\\
326425787.976732	1431897721.28924\\
341849214.617593	1500169192.66044\\
358001389.102859	1571695131.59066\\
374916744.339889	1646630446.72967\\
392631340.170684	1725137607.11371\\
411182940.243583	1807386479.8868\\
430611092.517116	1893555443.79297\\
450957213.567614	1983830823.06463\\
472264676.880295	2078408247.69491\\
494578905.312064	2177492330.67522\\
517947467.923122	2281297386.72363\\
542420181.383803	2390048081.27623\\
568049216.172843	2503979572.69296\\
594889207.793433	2623337835.98893\\
622997373.244183	2748381023.0217\\
652433632.993261	2799999999.99996\\
683260738.715741	2799999999.99996\\
715544407.066458	2799999999.99991\\
749353459.773577	2067460998.1055\\
784759970.351462	2136705352.84982\\
821839417.745681	2267322986.22344\\
860670847.237616	2374388351.76975\\
901337038.951742	2455185508.9416\\
943924684.324764	2603929974.55645\\
988524570.912828	2726895633.96292\\
1035231775.93074	2799999999.98642\\
1084145868.93584	2799999999.99996\\
1135371124.08852	2799999999.99998\\
1189016742.44199	2799999999.99999\\
1245197084.73503	2542582689.84271\\
1304031915.18413	2532056594.2866\\
1365646656.79461	2652130788.27598\\
1430172658.73509	2777899248.55391\\
1497747476.3452	2799999999.99998\\
1568515164.37355	2799999999.99998\\
1642626584.07093	2799999999.99998\\
1720239724.7936	2799999999.99998\\
1801520040.80202	2799999999.99998\\
1886640803.97325	2799999999.99999\\
1975783473.1787	2799999999.99997\\
2069138081.11479	2799999999.99998\\
2166903639.41118	2799999999.99984\\
2269288562.88009	2799999999.99984\\
2376511113.81108	2799999999.99984\\
2488799867.25867	2799999999.99998\\
2606394198.31435	2799999999.99968\\
2729544792.402	2799999999.9959\\
2858514179.68447	2799999999.99458\\
2993577294.72049	2799999999.99939\\
3135022062.56511	2799999999.99963\\
3283150012.56305	2799999999.9996\\
3438276921.14331	2799999999.99022\\
3600733484.98562	2799999999.99999\\
3770866025.99345	2799999999.99998\\
3949037229.57669	2799999999.99999\\
4135626917.8177	2799999866.36264\\
4331032859.169	2799999999.99998\\
4535671616.4087	2799951528.74679\\
4749979434.66142	2799999999.99999\\
4974413171.37746	2799937486.08154\\
5209451270.25321	2799999999.99998\\
5455594781.16851	2799999999.99998\\
5713368428.31557	2799999999.99998\\
5983321728.79627	2799999999.99998\\
6266030164.07266	2799999999.99998\\
6562096406.76755	2799999999.99999\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=3}

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1000	192525.743346454\\
1047.24941229815	197025.133398798\\
1096.73133155882	201629.64647741\\
1148.55124242394	206341.764361453\\
1202.81961362278	211163.990775553\\
1259.65213346714	216098.889126048\\
1319.16995647357	221149.08346832\\
1381.49996163832	226317.305431244\\
1446.77502291565	231606.28685701\\
1515.13429247605	237018.824842207\\
1586.72349734832	242557.838200928\\
1661.69525007769	248226.269863816\\
1740.20937406249	254027.127148005\\
1822.43324426267	259963.541396286\\
1908.54214400669	266038.65231289\\
1998.71963865725	272255.689073721\\
2093.15796693257	278617.950512211\\
2192.05845071733	285128.897095971\\
2295.63192423691	291791.957454809\\
2404.09918350997	298610.649000762\\
2517.69145703728	305588.672292989\\
2636.65089873036	312729.720094693\\
2761.23110413075	320037.588063741\\
2891.6976510203	327516.203615783\\
3028.32866557495	335169.473479585\\
3171.415415269	343001.561808343\\
3321.26292979375	351016.631257919\\
3478.19065131413	359218.918395092\\
3642.53311544964	367612.844192132\\
3814.64066443118	376202.843319357\\
3994.88019395417	384993.498555233\\
4183.63593532002	393989.493473447\\
4381.31027453331	403195.65602493\\
4588.32461010084	412616.805485444\\
4805.12025136124	422258.11543904\\
5032.15935925999	432124.588150264\\
5269.92593157566	442221.540603529\\
5518.92683469738	452554.350661208\\
5779.69288415331	463128.502059018\\
6052.77997619335	473949.641634926\\
6338.77027283849	485023.568253887\\
6638.27344292308	496356.152612924\\
6951.92796177561	507953.405901894\\
7280.40247230857	519821.613181283\\
7624.39721041914	531966.967124263\\
7984.64549773909	544396.032644605\\
8361.91530491632	557115.396935583\\
8757.01088876051	570131.837990106\\
9170.77450674293	583452.314185128\\
9604.08821250538	597083.945027736\\
10057.8757362058	611033.889774702\\
10533.1044537094	625309.673170374\\
11030.7874488222	639918.900307468\\
11551.9856729648	654869.308941158\\
12097.810206889	670168.933573953\\
12669.4246292591	685825.914125227\\
13268.0474971472	701848.548786028\\
13894.9549437314	718245.41307025\\
14551.4833987319	735025.223103984\\
15239.0324373883	752196.880326317\\
15959.0677640473	769769.674860071\\
16713.1243367249	787752.804039755\\
17502.809639301	806155.956192772\\
18329.8071083244	824988.911338476\\
19195.8797217311	844261.691335873\\
20102.8737571288	863984.63305767\\
21052.7227276571	884168.166037826\\
22047.4515038148	904823.057637912\\
23089.1806300419	925960.360616476\\
24180.1308452572	947591.293108869\\
25322.6278169879	969727.376523117\\
26519.1070991854	992380.467628628\\
27772.1193242936	1015562.57599867\\
29084.3356406404	1039286.08034588\\
30458.5534067428	1063563.67134416\\
31897.7021546632	1088408.12862259\\
33404.8498351324	1113832.86792431\\
34983.2093577503	1139851.40306803\\
36636.1454402072	1166477.52234197\\
38367.1817811265	1193725.44998847\\
40180.0085718209	1221609.78228738\\
42078.490362974	1250145.16290503\\
44066.6743030179	1279347.07690046\\
46148.7987657694	1309230.92023373\\
48329.3023857175	1339812.60205532\\
50612.8335202221	1371108.54099959\\
53004.2601587967	1403135.28860986\\
55508.6803005981	1435909.9558756\\
58131.4328222471	1469450.1207\\
60878.1088591476	1503773.37111507\\
63754.5637245651	1538898.29776026\\
66766.9293918757	1574843.42631271\\
69921.6275665937	1611628.1122338\\
73225.3833760453	1649271.64550174\\
76685.2397058701	1687794.51518721\\
80308.5722139152	1727216.80540766\\
84103.105053526	1767559.70061336\\
88076.9273397545	1808844.81958946\\
92238.5103935848	1851093.94068603\\
96596.7258009384	1894329.82096292\\
101160.864324958	1938575.33479991\\
105940.655711885	1983854.02749708\\
110946.289432752	2030190.27901591\\
116188.43640511	2077608.55504016\\
121678.271741092	2126133.94280945\\
127427.498570313	2175792.74269\\
133448.372988384	2226611.1602278\\
139753.730184229	2278616.21363923\\
146357.011801908	2331835.89239573\\
153272.294595261	2386298.29197854\\
160514.320436476	2442032.49403018\\
168098.527742537	2499068.30787742\\
176041.084386555	2557435.80201348\\
184358.922164149	2617166.65540117\\
193069.772888325	2678292.25429713\\
202192.206189836	2740845.24418656\\
211745.669103571	2804859.03787447\\
221750.527525393	2870367.72208027\\
232228.109627772	2937405.96357608\\
243200.751326795	3006010.09422664\\
254691.843897454	3076216.09556258\\
266725.88383874	3148061.2444578\\
279328.525094825	3221584.68308826\\
292526.633743665	3296824.85217783\\
306348.345269608	3373822.18961957\\
320823.124542107	3452617.25553702\\
335981.828628378	3533252.55979581\\
351856.772573927	3615770.68208758\\
368481.798291168	3700216.06832431\\
385892.34670299	3786633.48456778\\
404125.53329506	3875068.76657024\\
423220.227237928	3965568.85276784\\
443217.134247609	4058183.26112869\\
464158.883361277	4152960.03318472\\
486090.117813063	4249949.78323062\\
509057.590203669	4349204.39467283\\
533110.262166703	4450776.67116893\\
558299.408744191	4554721.35257277\\
584678.727693759	4661093.16115268\\
612304.453960519	4769949.25893199\\
641235.479557692	4881347.48424631\\
671533.479111513	4995346.19734135\\
703263.041338064	5112007.49432039\\
736491.806732297	5231393.57095666\\
771290.611762799	5353566.64462621\\
807733.63987967	5478594.03131254\\
845898.57965743	5606540.1040715\\
885866.790410083	5737474.10116868\\
927723.475631406	5871466.01218474\\
971557.864630185	6008585.94067202\\
1017463.40274761	6148909.05453618\\
1065537.95056231	6292508.67416459\\
1115883.99250775	6439461.48139858\\
1168608.85534665	6589846.11242037\\
1223824.93696819	6743741.95905398\\
1281649.94599576	6901232.61029117\\
1342207.15271601	7062400.37572407\\
1405625.65186421	7227332.29355242\\
1472040.637826	7396114.53149835\\
1541593.69284227	7568839.25689118\\
1614433.0888316	7745597.74547541\\
1690714.10347358	7926483.28159272\\
1770599.3512269	8111592.27030713\\
1854259.12998785	8301025.06215796\\
1941871.78412825	8494880.81093238\\
2033624.08468667	8693264.46201184\\
2129711.62752348	8896278.79855299\\
2230339.2502885	9104035.59051028\\
2335721.46909012	9316643.61318261\\
2446082.9357968	9534216.94816592\\
2561658.91694573	9756870.03030424\\
2682695.79527973	9984723.67232031\\
2809451.59498141	10217896.564081\\
2942196.53172437	10456515.8245029\\
3081213.588714	10700707.2283432\\
3226799.11994581	10950601.66085\\
3379263.48196743	11206329.5329968\\
3538931.69549098	11468030.8397066\\
3706144.13826623	11735843.854594\\
3881257.27069154	12009908.1091782\\
4064644.39570963	12290374.387934\\
4256696.45460787	12577389.4818522\\
4457822.86041971	12871107.7396411\\
4668452.37070379	13171686.1081335\\
4889034.00156144	13479280.7024271\\
5120037.98484088	13794059.5561101\\
5361956.77056882	14405749.2674713\\
5615306.07674628	15086412.1837538\\
5880625.98874676	15799236.4693432\\
6158482.11066025	16545740.6154542\\
6449466.77103762	17327517.0647348\\
6754200.28560559	18146233.0334444\\
7073332.27964444	19003631.2932184\\
7407543.07284715	19901541.9624768\\
7757545.12961241	20841878.0933313\\
8124084.57786297	21826644.2928116\\
8507942.79962744	22857940.5756232\\
8909938.0967761	23937964.984309\\
9330927.43546166	25069019.7993651\\
9771808.27298391	26253515.6922563\\
10233520.4709726	27493979.091482\\
10717048.2989671	28793053.5484725\\
11223422.5326642	30153508.6219448\\
11753722.6513064	31578243.7983141\\
12309079.138896	33070298.0551977\\
12890675.8941403	34632849.0902472\\
13499752.7542643	36269230.796768\\
14137608.1380736	37982931.5318392\\
14805601.8138991	39777602.9049111\\
15505157.7983263	41657069.7903389\\
16237767.3918872	43625342.930852\\
17004992.3581879	45686615.9837283\\
17808468.2532468	47845280.20822\\
18649907.912143	50105941.1309515\\
19531105.1004063	52473417.4290735\\
20453938.3379339	54952756.0473877\\
21420374.9035838	57549241.8621255\\
22432475.0289842	60268411.4924304\\
23492396.2904966	63116057.4920271\\
24602398.2086978	66098251.6022689\\
25764847.0651837	69221356.1166953\\
26982220.9469654	72492022.9570011\\
28257115.0292083	75917229.823855\\
29592247.1075796	79504273.0242218\\
30990463.3919943	83260804.6602495\\
32454744.5741133	87194830.0109704\\
33988212.1815267	91314736.9035675\\
35594135.2321686	95629303.2351103\\
37275937.2031494	100147728.064673\\
39037203.3288609	104879648.290388\\
40881688.2439129	109835150.928013\\
42813323.987194	115024796.30583\\
44836228.3841191	120459654.343773\\
46954713.8249343	126151296.538459\\
49173296.4577902	132111872.572435\\
51496705.8161834	138354078.823471\\
53929894.9012887	144891228.779276\\
56478050.7406756	151737255.082566\\
59146605.4459175	158906750.893463\\
61941247.7926676	166415003.385424\\
64867935.3478851	174278013.1437\\
67932907.170067	182512544.758575\\
71142697.1095573	191136157.105344\\
74504147.7372892	200167218.01239\\
78024424.9316504	209625012.084006\\
81711033.154572	219529667.190495\\
85571831.4494	229902309.766981\\
89615050.1946605	240765057.896918\\
93849308.6494272	252141067.148166\\
98283633.3277003	264054574.148487\\
102927477.240961	276531002.58477\\
107790740.049927	289596932.344248\\
112883789.168469	303280210.397234\\
118217481.864667	317610008.845652\\
123803188.40614	332616902.062669\\
129652816.298967	348332853.237528\\
135778835.671893	364791374.039702\\
142194305.859916	382027547.872533\\
148912903.243941	400078120.754574\\
155948950.405828	418981564.324982\\
163317446.661017	438778187.342511\\
171034100.033784	459510192.877564\\
179115360.743323	481221763.849574\\
187578456.272016	503959208.873253\\
196441428.090663	527770974.592131\\
205723170.118955	552707837.745252\\
215443469.003188	578822948.502547\\
225623046.297064	606171967.126377\\
236283602.635518	634813242.318278\\
247447863.995736	664807764.173787\\
259139630.143966	696219504.977141\\
271383825.371428	729115471.84019\\
284206551.627451	763565719.831415\\
297635144.163131	799643711.071511\\
311698229.804114	837426383.192242\\
326425787.976732	876994256.330135\\
341849214.617593	918431685.161369\\
358001389.102859	961827018.134656\\
374916744.339889	1007272693.34229\\
392631340.170684	1054865736.7425\\
411182940.243583	1104707475.62511\\
430611092.517116	1156904179.49286\\
450957213.567614	1211567150.48542\\
472264676.880295	1268812934.98154\\
494578905.312064	1328763486.5968\\
517947467.923122	1391546705.09354\\
542420181.383803	1457296400.88353\\
568049216.172843	1526152730.08625\\
594889207.793433	1598262389.40651\\
622997373.244183	1673779262.56841\\
652433632.993261	1752864261.61832\\
683260738.715741	1835685829.63178\\
715544407.066458	1922420797.22207\\
749353459.773577	2013253839.42186\\
784759970.351462	2108378820.23581\\
821839417.745681	2207998125.81244\\
860670847.237616	2312324612.11082\\
901337038.951742	2421580302.13698\\
943924684.324764	2535998258.59314\\
988524570.912828	2655822353.31824\\
1035231775.93074	2781308115.46899\\
1084145868.93584	2799999999.99496\\
1135371124.08852	2799999999.88625\\
1189016742.44199	2799999999.91596\\
1245197084.73503	2799999999.97545\\
1304031915.18413	2799999999.94865\\
1365646656.79461	2799999999.91145\\
1430172658.73509	2799999999.87425\\
1497747476.3452	2799999999.94801\\
1568515164.37355	2799999999.99141\\
1642626584.07093	2799999999.98653\\
1720239724.7936	2799999999.98653\\
1801520040.80202	2799999999.98165\\
1886640803.97325	2799999999.98165\\
1975783473.1787	2799999999.93729\\
2069138081.11479	2799999999.92142\\
2166903639.41118	2799999999.90556\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{Energy-Pulse}

\addplot [color=mycolor3,dashed,line width=1.0pt ]
  table[row sep=crcr]{%
1000	2070922.0802939\\
1047.24941229815	2120009.35899613\\
1096.73133155882	2170261.40442144\\
1148.55124242394	2221706.21948199\\
1202.81961362278	2274371.08989266\\
1259.65213346714	2328284.98473116\\
1319.16995647357	2383476.36588636\\
1381.49996163832	2439975.51814837\\
1446.77502291565	2497813.20177806\\
1515.13429247605	2557019.392767\\
1586.72349734832	2617627.44943162\\
1661.69525007769	2679669.79568131\\
1740.20937406249	2743178.08533222\\
1822.43324426267	2808188.57795448\\
1908.54214400669	2874734.48248976\\
1998.71963865725	2942852.4044118\\
2093.15796693257	3012578.34847838\\
2192.05845071733	3083950.02738916\\
2295.63192423691	3157005.16304976\\
2404.09918350997	3231783.00436373\\
2517.69145703728	3308323.94642715\\
2636.65089873036	3386668.93737279\\
2761.23110413075	3466858.40010888\\
2891.6976510203	3548936.49680123\\
3028.32866557495	3632946.49078975\\
3171.415415269	3718933.58622443\\
3321.26292979375	3806943.89194508\\
3478.19065131413	3897023.7668011\\
3642.53311544964	3989220.14964566\\
3814.64066443118	4083583.85047823\\
3994.88019395417	4180164.31522709\\
4183.63593532002	4279013.75134273\\
4381.31027453331	4380184.4224474\\
4588.32461010084	4483729.29724358\\
4805.12025136124	4589704.80497316\\
5032.15935925999	4698166.71999718\\
5269.92593157566	4809172.6434895\\
5518.92683469738	4922781.9131051\\
5779.69288415331	5039054.49131163\\
6052.77997619335	5158052.95069976\\
6338.77027283849	5279841.04498663\\
6638.27344292308	5404481.42003641\\
6951.92796177561	5532042.59068351\\
7280.40247230857	5662591.64660194\\
7624.39721041914	5796197.35559903\\
7984.64549773909	5932931.5096702\\
8361.91530491632	6072866.74615608\\
8757.01088876051	6216077.52282967\\
9170.77450674293	6362640.16261033\\
9604.08821250538	6512631.93462401\\
10057.8757362058	6666133.11642239\\
10533.1044537094	6823225.18728155\\
11030.7874488222	6983991.54371282\\
11551.9856729648	7148517.34457551\\
12097.810206889	7316892.02731341\\
12669.4246292591	7489202.64620904\\
13268.0474971472	7665541.30295437\\
13894.9549437314	7846002.39354155\\
14551.4833987319	8030682.81191823\\
15239.0324373883	8219678.65769202\\
15959.0677640473	8413091.75943473\\
16713.1243367249	8611025.36921198\\
17502.809639301	8813583.28560111\\
18329.8071083244	9020875.13637521\\
19195.8797217311	9233010.09546025\\
20102.8737571288	9450100.82156035\\
21052.7227276571	9672262.95861356\\
22047.4515038148	9899615.58129468\\
23089.1806300419	10132278.0759531\\
24180.1308452572	10370376.9854432\\
25322.6278169879	10614037.4027958\\
26519.1070991854	10863388.429099\\
27772.1193242936	11118565.381071\\
29084.3356406404	11380022.1591563\\
30458.5534067428	11650002.8590773\\
31897.7021546632	11926270.1115681\\
33404.8498351324	12208969.5969716\\
34983.2093577503	12498252.1344446\\
36636.1454402072	12794271.473448\\
38367.1817811265	13097187.7952049\\
40180.0085718209	13407160.0509192\\
42078.490362974	13724355.232238\\
44066.6743030179	14048943.4102423\\
46148.7987657694	14381095.112355\\
48329.3023857175	14720988.1534248\\
50612.8335202221	15068807.171051\\
53004.2601587967	15424734.448044\\
55508.6803005981	15788959.1507881\\
58131.4328222471	16161680.1235667\\
60878.1088591476	16543091.3653185\\
63754.5637245651	16933400.5067708\\
66766.9293918757	17332813.6614167\\
69921.6275665937	17741544.9259978\\
73225.3833760453	18159811.8464554\\
76685.2397058701	18587835.8821207\\
80308.5722139152	19025850.4285342\\
84103.105053526	19474084.932416\\
88076.9273397545	19932779.1393116\\
92238.5103935848	20402180.2657961\\
96596.7258009384	20882537.6530122\\
101160.864324958	21374104.9017985\\
105940.655711885	21877146.6159169\\
110946.289432752	22391931.9047964\\
116188.43640511	22918734.7767752\\
121678.271741092	23457832.6324614\\
127427.498570313	24011327.6394521\\
133448.372988384	24579463.1167658\\
139753.730184229	25161032.043497\\
146357.011801908	25756358.6260479\\
153272.294595261	26365761.8033352\\
160514.320436476	26989581.0180226\\
168098.527742537	27628156.8731821\\
176041.084386555	28281840.2855055\\
184358.922164149	28950987.817738\\
193069.772888325	29635971.2859053\\
202192.206189836	30337164.6731572\\
211745.669103571	31054955.2047594\\
221750.527525393	31789738.8578962\\
232228.109627772	32541915.6439904\\
243200.751326795	33311905.3182629\\
254691.843897454	34100131.8190938\\
266725.88383874	34907026.7512801\\
279328.525094825	35733038.4113921\\
292526.633743665	36578622.5146895\\
306348.345269608	37444247.3644368\\
320823.124542107	46213619.9024655\\
335981.828628378	47298410.0945373\\
351856.772573927	48408719.1939893\\
368481.798291168	49545158.8921358\\
385892.34670299	50708347.3506898\\
404125.53329506	51898915.7776519\\
423220.227237928	53117537.5110318\\
443217.134247609	54364865.3931573\\
464158.883361277	55641593.1479362\\
486090.117813063	56948425.6260095\\
509057.590203669	58286080.4323571\\
533110.262166703	59655291.2455718\\
558299.408744191	61056830.0806265\\
584678.727693759	62491464.3465286\\
612304.453960519	63959991.7472584\\
641235.479557692	65463219.3895104\\
671533.479111513	67001994.5332174\\
703263.041338064	68577160.2906694\\
736491.806732297	70186563.2983897\\
771290.611762799	71833002.4057029\\
807733.63987967	73517866.6685391\\
845898.57965743	75242041.4925326\\
885866.790410083	77006460.3925788\\
927723.475631406	78812055.9505758\\
971557.864630185	80659784.9386803\\
1017463.40274761	82550654.4820809\\
1065537.95056231	84485648.7938416\\
1115883.99250775	86465809.2770541\\
1168608.85534665	88492179.6586125\\
1223824.93696819	90565854.9479143\\
1281649.94599576	92687926.303703\\
1342207.15271601	94859545.6964201\\
1405625.65186421	97081844.3821152\\
1472040.637826	99356019.3485945\\
1541593.69284227	101683301.977095\\
1614433.0888316	104064889.252904\\
1690714.10347358	106502080.706811\\
1770599.3512269	108996160.807205\\
1854259.12998785	111548474.588209\\
1941871.78412825	114160348.849777\\
2033624.08468667	116833233.370481\\
2129711.62752348	119568520.570771\\
2230339.2502885	122366031.764795\\
2335721.46909012	125225376.499138\\
2446082.9357968	128152070.910357\\
2561658.91694573	131147702.668246\\
2682695.79527973	134213942.287401\\
2809451.59498141	137352448.818223\\
2942196.53172437	140565010.63191\\
3081213.588714	143853369.82601\\
3226799.11994581	147219347.135203\\
3379263.48196743	150664787.209234\\
3538931.69549098	154191648.905317\\
3706144.13826623	157801843.479555\\
3881257.27069154	161497405.84866\\
4064644.39570963	165280367.126053\\
4256696.45460787	169152817.78896\\
4457822.86041971	173116936.35958\\
4668452.37070379	177174933.864331\\
4889034.00156144	181329013.063833\\
5120037.98484088	185581537.343476\\
5361956.77056882	189934873.453219\\
5615306.07674628	194391363.005889\\
5880625.98874676	198953610.959508\\
6158482.11066025	203624080.824613\\
6449466.77103762	208405366.12882\\
6754200.28560559	213300172.33914\\
7073332.27964444	218311138.26623\\
7407543.07284715	223441149.038003\\
7757545.12961241	228692980.181967\\
8124084.57786297	234069577.215001\\
8507942.79962744	239573916.638317\\
8909938.0967761	245209043.280145\\
9330927.43546166	250978054.064502\\
9771808.27298391	256884207.815587\\
10233520.4709726	262930677.57048\\
10717048.2989671	269120826.781009\\
11223422.5326642	275458077.561599\\
11753722.6513064	281945837.062447\\
12309079.138896	288587725.78304\\
12890675.8941403	295387343.676097\\
13499752.7542643	302348424.254335\\
14137608.1380736	309474626.567319\\
14805601.8138991	316769892.834272\\
15505157.7983263	324238233.218673\\
16237767.3918872	331883514.268803\\
17004992.3581879	339709748.317413\\
17808468.2532468	347721347.023131\\
18649907.912143	355922302.157374\\
19531105.1004063	364317092.870357\\
20453938.3379339	372910053.452833\\
21420374.9035838	381705600.206268\\
22432475.0289842	390708346.907522\\
23492396.2904966	399922829.077757\\
24602398.2086978	409353960.554828\\
25764847.0651837	418986897.865784\\
26982220.9469654	428764019.752326\\
28257115.0292083	438767901.043166\\
29592247.1075796	449004182.654122\\
30990463.3919943	459478043.290015\\
32454744.5741133	470194804.619842\\
33988212.1815267	481160269.35276\\
35594135.2321686	492379927.654544\\
37275937.2031494	503859853.26393\\
39037203.3288609	515605742.325864\\
40881688.2439129	527623666.442731\\
42813323.987194	539919752.175753\\
44836228.3841191	552500552.433644\\
46954713.8249343	565372050.780548\\
49173296.4577902	578541383.381621\\
51496705.8161834	592014791.821165\\
53929894.9012887	605799694.911671\\
56478050.7406756	631750045.174157\\
59146605.4459175	661597496.240545\\
61941247.7926676	692854803.526446\\
64867935.3478851	725588736.614815\\
67932907.170067	759868838.930936\\
71142697.1095573	795767755.174328\\
74504147.7372892	833363368.520036\\
78024424.9316504	872734217.487537\\
81711033.154572	913964616.58487\\
85571831.4494	957142501.827622\\
89615050.1946605	1002359324.18397\\
93849308.6494272	1049711806.60801\\
98283633.3277003	1099300331.90509\\
102927477.240961	1151230661.53639\\
107790740.049927	1205613009.31475\\
112883789.168469	1262562784.13385\\
118217481.864667	1322201222.1362\\
123803188.40614	1384654933.77084\\
129652816.298967	1450056441.46469\\
135778835.671893	1518544234.25412\\
142194305.859916	1590264472.85082\\
148912903.243941	1665359893.58769\\
155948950.405828	1744011530.51811\\
163317446.661017	1826363385.4062\\
171034100.033784	1912597052.1399\\
179115360.743323	2002892722.78115\\
187578456.272016	2097439035.35127\\
196441428.090663	2196448619.0319\\
205723170.118955	2300079108.74798\\
215443469.003188	2408589481.26299\\
225623046.297064	2522183601.27428\\
236283602.635518	2641087156.30274\\
247447863.995736	2765530190.85901\\
259139630.143966	2422668093.81108\\
271383825.371428	2536956525.94449\\
284206551.627451	2656594780.73862\\
297635144.163131	2781816940.57393\\
311698229.804114	2799999999.97739\\
326425787.976732	2799999999.99996\\
341849214.617593	2655834538.8475\\
358001389.102859	2781039655.83783\\
374916744.339889	2799999999.99986\\
392631340.170684	2799999999.99996\\
411182940.243583	2799999984.7298\\
430611092.517116	2680000329.89923\\
450957213.567614	2799906394.35044\\
472264676.880295	2799999131.95543\\
494578905.312064	2799999999.98917\\
517947467.923122	2799999999.99992\\
542420181.383803	2799999890.16395\\
568049216.172843	2797296126.69537\\
594889207.793433	2799999999.99998\\
622997373.244183	2799991193.07199\\
652433632.993261	2799999999.99487\\
683260738.715741	2799999969.82925\\
715544407.066458	2799999999.99996\\
749353459.773577	2799999997.3024\\
784759970.351462	2799999999.99996\\
821839417.745681	2799928116.72322\\
860670847.237616	2799955776.96425\\
901337038.951742	2799999999.99998\\
943924684.324764	2799999999.99998\\
988524570.912828	2799999999.99998\\
1035231775.93074	2799999999.99998\\
1084145868.93584	2799999999.99998\\
1135371124.08852	2799999999.99998\\
1189016742.44199	2799999999.99999\\
1245197084.73503	2799999999.99998\\
1304031915.18413	2799999999.99998\\
1365646656.79461	2799999999.99998\\
1430172658.73509	2799999999.99999\\
1497747476.3452	2799999999.99998\\
1568515164.37355	2799999999.99998\\
1642626584.07093	2799999999.99998\\
1720239724.7936	2799999999.99998\\
1801520040.80202	2799999999.99998\\
1886640803.97325	2799999999.99998\\
1975783473.1787	2799999999.99999\\
2069138081.11479	2799999999.99998\\
2166903639.41118	2799999999.99998\\
2269288562.88009	2799999999.99998\\
2376511113.81108	2799999999.99998\\
2488799867.25867	2799990464.38494\\
2606394198.31435	2799999999.44876\\
2729544792.402	2606303546.66176\\
2858514179.68447	2703151773.33087\\
2993577294.72049	2703151773.33087\\
3135022062.56511	2799999999.99999\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{Arbitrary-Pulse}

\end{axis}

\end{tikzpicture}%

==> figures/variableLO/Ebit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}%[spy using outlines={circle, magnification=4, size=2cm, connect spies}]
 %\spy [black] on (10.6,4.2)
 %            in node [left] at (11.6,6.25);
\begin{axis}[%
width=3.6in,
height=1.7in,
at={(0.758in,0.558in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1e3,
xmax=1e10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R_\mathrm{eff}$ [bit/s]},
ymode=log,
ymin=3e-09,
ymax=5e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}^*_\mathrm{bit}$ [J/bit]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={distance=50m},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor= north east, at={(0.99,0.98)}, legend columns=5, transpose legend}
]
% \addplot [color=mycolor1, line width=1.0pt]
%   table[row sep=crcr]{%
% 1000	4.4368842607443e-06\\
% 1047.24941229815	4.23792729261995e-06\\
% 1096.73133155882	4.04792298724979e-06\\
% 1148.55124242394	3.86646796445583e-06\\
% 1202.81961362278	3.69317703124474e-06\\
% 1259.65213346714	3.52768236152717e-06\\
% 1319.16995647357	3.3696327128398e-06\\
% 1381.49996163832	3.21869267840079e-06\\
% 1446.77502291565	3.07454197290453e-06\\
% 1515.13429247605	2.93687475053364e-06\\
% 1586.72349734832	2.80539895373481e-06\\
% 1661.69525007769	2.67983569137064e-06\\
% 1740.20937406249	2.55991864492208e-06\\
% 1822.43324426267	2.44539350147629e-06\\
% 1908.54214400669	2.33601741229126e-06\\
% 1998.71963865725	2.23155847578359e-06\\
% 2093.15796693257	2.13179524383751e-06\\
% 2192.05845071733	2.03651625038299e-06\\
% 2295.63192423691	1.94551956123857e-06\\
% 2404.09918350997	1.85861234425929e-06\\
% 2517.69145703728	1.77561045887403e-06\\
% 2636.65089873036	1.69633806413726e-06\\
% 2761.23110413075	1.6206272444602e-06\\
% 2891.6976510203	1.54831765222377e-06\\
% 3028.32866557495	1.47925616651169e-06\\
% 3171.415415269	1.41329656763403e-06\\
% 3321.26292979375	1.35029923326086e-06\\
% 3478.19065131413	1.29013082823592e-06\\
% 3642.53311544964	1.23266402285703e-06\\
% 3814.64066443118	1.17777722527964e-06\\
% 3994.88019395417	1.12535432279706e-06\\
% 4183.63593532002	1.07528443478989e-06\\
% 4381.31027453331	1.02746167681822e-06\\
% 4588.32461010084	9.81784935354044e-07\\
% 4805.12025136124	9.38157652673729e-07\\
% 5032.15935925999	8.96487621452417e-07\\
% 5269.92593157566	8.56686788622555e-07\\
% 5518.92683469738	8.18671068078738e-07\\
% 5779.69288415331	7.82360161829771e-07\\
% 6052.77997619335	7.47677389216918e-07\\
% 6338.77027283849	7.14549523834474e-07\\
% 6638.27344292308	6.82906637805226e-07\\
% 6951.92796177561	6.52681953079012e-07\\
% 7280.40247230857	6.23811699437607e-07\\
% 7624.39721041914	5.96234978903392e-07\\
% 7984.64549773909	5.69893636262975e-07\\
% 8361.91530491632	5.44732135429908e-07\\
% 8757.01088876051	5.2069744138312e-07\\
% 9170.77450674293	4.97738907429572e-07\\
% 9604.08821250538	4.7580816755095e-07\\
% 10057.8757362058	4.54859033377337e-07\\
% 10533.1044537094	4.34847390333295e-07\\
% 11030.7874488222	4.15731113554864e-07\\
% 11551.9856729648	3.97469977502989e-07\\
% 12097.810206889	3.80025567616767e-07\\
% 12669.4246292591	3.63361198695331e-07\\
% 13268.0474971472	3.47441836960136e-07\\
% 13894.9549437314	3.32234025631622e-07\\
% 14551.4833987319	3.17705813861748e-07\\
% 15239.0324373883	3.03826688871041e-07\\
% 15959.0677640473	2.90567511145599e-07\\
% 16713.1243367249	2.77900452556051e-07\\
% 17502.809639301	2.65798937266686e-07\\
% 18329.8071083244	2.5423758530889e-07\\
% 19195.8797217311	2.43192158698732e-07\\
% 20102.8737571288	2.32639509983949e-07\\
% 21052.7227276571	2.22557533110769e-07\\
% 22047.4515038148	2.12925116505922e-07\\
% 23089.1806300419	2.03722098273952e-07\\
% 24180.1308452572	1.94929223414413e-07\\
% 25322.6278169879	1.86528102967858e-07\\
% 26519.1070991854	1.78501175003635e-07\\
% 27772.1193242936	1.70831667366411e-07\\
% 29084.3356406404	1.63503562102123e-07\\
% 30458.5534067428	1.56501561487601e-07\\
% 31897.7021546632	1.49811055591555e-07\\
% 33404.8498351324	1.43418091297845e-07\\
% 34983.2093577503	1.37309342725108e-07\\
% 36636.1454402072	1.31472082979754e-07\\
% 38367.1817811265	1.25894157182215e-07\\
% 40180.0085718209	1.2056395670901e-07\\
% 42078.490362974	1.15470394595817e-07\\
% 44066.6743030179	1.10602882049187e-07\\
% 46148.7987657694	1.05951306016897e-07\\
% 48329.3023857175	1.01506007769227e-07\\
% 50612.8335202221	9.72577624455455e-08\\
% 53004.2601587967	9.31977595227019e-08\\
% 55508.6803005981	8.93175841636411e-08\\
% 58131.4328222471	8.56091994065561e-08\\
% 60878.1088591476	8.20649291566767e-08\\
% 63754.5637245651	7.86774419445041e-08\\
% 66766.9293918757	7.54397354159303e-08\\
% 69921.6275665937	7.23451215212425e-08\\
% 73225.3833760453	6.93872123715017e-08\\
% 76685.2397058701	6.6559906732203e-08\\
% 80308.5722139152	6.38573771254871e-08\\
% 84103.105053526	6.12740575134616e-08\\
% 88076.9273397545	5.88046315364349e-08\\
% 92238.5103935848	5.64440212810436e-08\\
% 96596.7258009384	5.41873765543843e-08\\
% 101160.864324958	5.20300646413341e-08\\
% 105940.655711885	4.99676605232804e-08\\
% 110946.289432752	4.79959375374555e-08\\
% 116188.43640511	4.6110858457015e-08\\
% 121678.271741092	4.43085669728912e-08\\
% 127427.498570313	4.25853795593098e-08\\
% 133448.372988384	4.09377777056767e-08\\
% 139753.730184229	3.93624004983171e-08\\
% 146357.011801908	3.78560375362982e-08\\
% 153272.294595261	3.6415622166276e-08\\
% 160514.320436476	3.50382250219863e-08\\
% 168098.527742537	3.37210478546484e-08\\
% 176041.084386555	3.2461417641169e-08\\
% 184358.922164149	3.12567809576251e-08\\
% 193069.772888325	3.010469860607e-08\\
% 202192.206189836	2.90028404832459e-08\\
% 211745.669103571	2.79489806802984e-08\\
% 221750.527525393	2.69409928030843e-08\\
% 232228.109627772	2.59768455031313e-08\\
% 243200.751326795	2.50545982097549e-08\\
% 254691.843897454	2.41722998140007e-08\\
% 266725.88383874	2.33277272410597e-08\\
% 279328.525094825	2.25197523895405e-08\\
% 292526.633743665	2.17467585279819e-08\\
% 306348.345269608	2.10072010839063e-08\\
% 320823.124542107	2.02996044060548e-08\\
% 335981.828628378	1.96225586722958e-08\\
% 351856.772573927	1.89747169366425e-08\\
% 368481.798291168	1.83547923091139e-08\\
% 385892.34670299	1.77615552624527e-08\\
% 404125.53329506	1.71938310599867e-08\\
% 423220.227237928	1.66504972991761e-08\\
% 443217.134247609	1.61304815656342e-08\\
% 464158.883361277	1.56327591926471e-08\\
% 486090.117813063	1.51563511214391e-08\\
% 509057.590203669	1.47003218576469e-08\\
% 533110.262166703	1.42637775196681e-08\\
% 558299.408744191	1.38458639747476e-08\\
% 584678.727693759	1.34457650588502e-08\\
% 612304.453960519	1.30627008765449e-08\\
% 641235.479557692	1.26959261772997e-08\\
% 671533.479111513	1.23447288047443e-08\\
% 703263.041338064	1.20084282156168e-08\\
% 736491.806732297	1.16863740652552e-08\\
% 771290.611762799	1.13779448566383e-08\\
% 807733.63987967	1.10825466501151e-08\\
% 845898.57965743	1.07996118310901e-08\\
% 885866.790410083	1.05285979330556e-08\\
% 927723.475631406	1.02689865134791e-08\\
% 971557.864630185	1.0020282080168e-08\\
% 1017463.40274761	9.78201106583726e-09\\
% 1065537.95056231	9.5537208487129e-09\\
% 1115883.99250775	9.33497881709803e-09\\
% 1168608.85534665	9.12537147592311e-09\\
% 1223824.93696819	8.92450359339161e-09\\
% 1281649.94599576	8.73199738591643e-09\\
% 1342207.15271601	8.54749173962429e-09\\
% 1405625.65186421	8.37064146678292e-09\\
% 1472040.637826	8.20111659557973e-09\\
% 1541593.69284227	8.03860169175174e-09\\
% 1614433.0888316	7.88279521063384e-09\\
% 1690714.10347358	7.73340887825725e-09\\
% 1770599.3512269	7.59016710019153e-09\\
% 1854259.12998785	7.45280639688247e-09\\
% 1941871.78412825	7.32107486429421e-09\\
% 2033624.08468667	7.19473165871775e-09\\
% 2129711.62752348	7.0735465046594e-09\\
% 2230339.2502885	6.95729922477123e-09\\
% 2335721.46909012	6.84577929083271e-09\\
% 2446082.9357968	6.73878539483735e-09\\
% 2561658.91694573	6.63612503928036e-09\\
% 2682695.79527973	6.53761414578465e-09\\
% 2809451.59498141	6.44307668124072e-09\\
% 2942196.53172437	6.35234430067375e-09\\
% 3081213.588714	6.26525600608597e-09\\
% 3226799.11994581	6.1816578205568e-09\\
% 3379263.48196743	6.10140247691533e-09\\
% 3538931.69549098	6.02434912033029e-09\\
% 3706144.13826623	5.95036302419287e-09\\
% 3881257.27069154	5.87931531869502e-09\\
% 4064644.39570963	5.81108273153336e-09\\
% 4256696.45460787	5.74554734019428e-09\\
% 4457822.86041971	5.68259633530022e-09\\
% 4668452.37070379	5.62212179452071e-09\\
% 4889034.00156144	5.564020466574e-09\\
% 5120037.98484088	5.50819356486641e-09\\
% 5361956.77056882	5.45454657033704e-09\\
% 5615306.07674628	5.40298904309479e-09\\
% 5880625.98874676	5.35343444245342e-09\\
% 6158482.11066025	5.30579995498782e-09\\
% 6449466.77103762	5.26000633025205e-09\\
% 6754200.28560559	5.21597772381549e-09\\
% 7073332.27964444	5.17364154728901e-09\\
% 7407543.07284715	5.13292832502808e-09\\
% 7757545.12961241	5.09377155721348e-09\\
% 8124084.57786297	5.0561075890239e-09\\
% 8507942.79962744	5.01987548562762e-09\\
% 8909938.0967761	4.98501691273272e-09\\
% 9330927.43546166	4.95147602244672e-09\\
% 9771808.27298391	4.91919934420845e-09\\
% 10233520.4709726	4.88813568056458e-09\\
% 10717048.2989671	4.85823600757454e-09\\
% 11223422.5326642	4.82945337963658e-09\\
% 11753722.6513064	4.80174283853735e-09\\
% 12309079.138896	4.77506132653608e-09\\
% 12890675.8941403	4.74936760330321e-09\\
% 13499752.7542643	4.72462216654115e-09\\
% 14137608.1380736	4.70078717612267e-09\\
% 14805601.8138991	4.67782638159005e-09\\
% 15505157.7983263	4.65570505286469e-09\\
% 16237767.3918872	4.63438991402416e-09\\
% 17004992.3581879	4.61384908000977e-09\\
% 17808468.2532468	4.59405199613391e-09\\
% 18649907.912143	4.57496938026252e-09\\
% 19531105.1004063	4.5565731675533e-09\\
% 20453938.3379339	4.53883645763596e-09\\
% 21420374.9035838	4.52173346412571e-09\\
% 22432475.0289842	4.50523946636603e-09\\
% 23492396.2904966	4.48933076330179e-09\\
% 24602398.2086978	4.47398462938757e-09\\
% 25764847.0651837	4.45917927244111e-09\\
% 26982220.9469654	4.44489379335504e-09\\
% 28257115.0292083	4.43110814758458e-09\\
% 29592247.1075796	4.41780310833215e-09\\
% 30990463.3919943	4.40496023135369e-09\\
% 32454744.5741133	4.39256182131449e-09\\
% 33988212.1815267	4.38059089962593e-09\\
% 35594135.2321686	4.3690311736973e-09\\
% 37275937.2031494	4.35786700754e-09\\
% 39037203.3288609	4.34708339366407e-09\\
% 40881688.2439129	4.33666592620972e-09\\
% 42813323.987194	4.32660077525913e-09\\
% 44836228.3841191	4.31687466227623e-09\\
% 46954713.8249343	4.30747483662426e-09\\
% 49173296.4577902	4.29838905311354e-09\\
% 51496705.8161834	4.2896055505336e-09\\
% 53929894.9012887	4.28111303112605e-09\\
% 56478050.7406756	4.27290064095655e-09\\
% 59146605.4459175	4.26495795114585e-09\\
% 61941247.7926676	4.25727493992189e-09\\
% 64867935.3478851	4.24984197545651e-09\\
% 67932907.170067	4.24264979945187e-09\\
% 71142697.1095573	4.23568951144341e-09\\
% 74504147.7372892	4.22895255378743e-09\\
% 78024424.9316504	4.222430697303e-09\\
% 81711033.154572	4.21611602753909e-09\\
% 85571831.4494	4.21000093163915e-09\\
% 89615050.1946605	4.20407808577672e-09\\
% 93849308.6494272	4.19834044313669e-09\\
% 98283633.3277003	4.19278122241806e-09\\
% 102927477.240961	4.18739389683521e-09\\
% 107790740.049927	4.18217218359554e-09\\
% 112883789.168469	4.17711003383266e-09\\
% 118217481.864667	4.17220162297518e-09\\
% 123803188.40614	4.16744134153187e-09\\
% 129652816.298967	4.16282378627537e-09\\
% 135778835.671893	4.15834375180718e-09\\
% 142194305.859916	4.15399622248766e-09\\
% 148912903.243941	4.14977636471552e-09\\
% 155948950.405828	4.14567951954252e-09\\
% 163317446.661017	4.14170119560929e-09\\
% 171034100.033784	4.13783706238964e-09\\
% 179115360.743323	4.13408294373104e-09\\
% 187578456.272016	4.13043481168017e-09\\
% 196441428.090663	4.12688878058271e-09\\
% 205723170.118955	4.12344110144788e-09\\
% 215443469.003188	4.12008815656857e-09\\
% 225623046.297064	4.11682645438871e-09\\
% 236283602.635518	4.11365353921407e-09\\
% 247447863.995736	4.11115250845623e-09\\
% 259139630.143966	4.11712121390859e-09\\
% 271383825.371428	4.13636702371846e-09\\
% 284206551.627451	4.13402789435826e-09\\
% 297635144.163131	4.13180882687288e-09\\
% 311698229.804114	4.12970337745667e-09\\
% 326425787.976732	4.12770534536184e-09\\
% 341849214.617593	4.1258087635127e-09\\
% 358001389.102859	4.12400789006951e-09\\
% 374916744.339889	4.12254255104352e-09\\
% 392631340.170684	4.12743943883381e-09\\
% 411182940.243583	4.14162289191258e-09\\
% 430611092.517116	4.16564147734311e-09\\
% 450957213.567614	4.19471892134976e-09\\
% 472264676.880295	4.1936439974559e-09\\
% 494578905.312064	4.19264304341938e-09\\
% 517947467.923122	4.19171220876086e-09\\
% 542420181.383803	4.19084777571505e-09\\
% 568049216.172843	4.19046307627013e-09\\
% 594889207.793433	4.19696915305052e-09\\
% 622997373.244183	4.21291307775685e-09\\
% 652433632.993261	4.23884402342499e-09\\
% 683260738.715741	4.27541106783671e-09\\
% 715544407.066458	4.32410836822961e-09\\
% 749353459.773577	4.32363106046975e-09\\
% 784759970.351462	4.3232011318534e-09\\
% 821839417.745681	4.32294539161125e-09\\
% 860670847.237616	4.32888654179277e-09\\
% 901337038.951742	4.34467751198935e-09\\
% 943924684.324764	4.37089858366858e-09\\
% 988524570.912828	4.40823654118007e-09\\
% 1035231775.93074	4.45750078871993e-09\\
% 1084145868.93584	4.51964256536982e-09\\
% 1135371124.08852	4.54541587671435e-09\\
% 1189016742.44199	4.55277584858097e-09\\
% 1245197084.73503	4.57040488621493e-09\\
% 1304031915.18413	4.59890614961501e-09\\
% 1365646656.79461	4.63899267544361e-09\\
% 1430172658.73509	4.69150401140804e-09\\
% 1497747476.3452	4.75742610010375e-09\\
% 1568515164.37355	4.83791511606014e-09\\
% 1642626584.07093	4.91154031594105e-09\\
% 1720239724.7936	4.94969301719945e-09\\
% 1801520040.80202	5.00093354890086e-09\\
% 1886640803.97325	5.06627736502886e-09\\
% 1975783473.1787	5.15526402737614e-09\\
% 2069138081.11479	5.24425068972342e-09\\
% 2166903639.41118	5.3599197913006e-09\\
% 2269288562.88009	5.48581914652277e-09\\
% 2376511113.81108	5.61171850174494e-09\\
% 2488799867.25867	5.75523962089427e-09\\
% 2606394198.31435	5.8987607400436e-09\\
% 2729544792.402	6.09246944210772e-09\\
% 2858514179.68447	6.28617814417184e-09\\
% 2993577294.72049	6.52547049769201e-09\\
% 3135022062.56511	6.83775817480113e-09\\
% 3283150012.56305	7.2070908653888e-09\\
% 3438276921.14331	8.64151964249237e-09\\
% 3600733484.98562	8.64151964249237e-09\\
% 3770866025.99345	8.64151964249237e-09\\
% 3949037229.57669	1.00759484195959e-08\\
% 4135626917.8177	nan\\
% 4331032859.169	nan\\
% 4535671616.4087	nan\\
% 4749979434.66142	nan\\
% 4974413171.37746	nan\\
% 5209451270.25321	nan\\
% 5455594781.16851	nan\\
% 5713368428.31557	nan\\
% 5983321728.79627	nan\\
% 6266030164.07266	nan\\
% 6562096406.76755	nan\\
% 6872151605.43114	nan\\
% 7196856730.01153	nan\\
% 7536903980.89854	nan\\
% 7893018264.54357	nan\\
% 8265958738.8018	nan\\
% 8656520431.29092	nan\\
% 9065535934.21636	nan\\
% 9493877179.27582	nan\\
% 9942457296.42744	nan\\
% 10412232560.4831	nan\\
% 10904204429.6775	nan\\
% 11419421680.5586	nan\\
% 11958982643.7498	nan\\
% 12524037545.3507	nan\\
% 13115790958.9685	nan\\
% 13735504373.6051	nan\\
% 14384498882.8767	nan\\
% 15064158001.2959	nan\\
% 15775930613.6236	nan\\
% 16521334063.5737	nan\\
% 17301957388.4589	nan\\
% 18119464706.6712	nan\\
% 18975598765.2185	nan\\
% 19872184654.8805	nan\\
% 20811133700.904	nan\\
% 21794447537.5299	nan\\
% 22824222375.041	nan\\
% 23902653468.4239	nan\\
% 25032039797.1732	nan\\
% 26214788966.2135	nan\\
% 27453422338.3871	nan\\
% 28750580409.4488	nan\\
% 30109028437.026	nan\\
% 31531662335.5437	nan\\
% 33021514849.6818	nan\\
% 34581762019.5238	nan\\
% 36215729951.1807	nan\\
% 37926901907.3224	nan\\
% 39718925732.733	nan\\
% 41595621630.7184	nan\\
% 43560990306.9462	nan\\
% 45619221498.0747	nan\\
% 47774702903.3577	nan\\
% 50032029538.26	nan\\
% 52396013530.0263	nan\\
% 54871694376.0859	nan\\
% 57464349687.1597	nan\\
% 60179506437.9733	nan\\
% 63022952749.5604	nan\\
% 66000750228.271	nan\\
% 69119246887.7937	nan\\
% 72385090681.7325	nan\\
% 75805243675.5925	nan\\
% 79386996888.3821	nan\\
% 83137985835.4733	nan\\
% 87066206805.8512	nan\\
% 91180033908.457	nan\\
% 95488236923.9568	nan\\
% 100000000000	nan\\
% };
% \addlegendentry{4-QAM}

\addplot [color=mycolor1,solid, line width=1.0pt]
  table[row sep=crcr]{%
1000	4.44854241167554e-06\\
1047.24941229815	4.24935909430917e-06\\
1096.73133155882	4.05913380460707e-06\\
1148.55124242394	3.87746303095589e-06\\
1202.81961362278	3.70396145233414e-06\\
1259.65213346714	3.53826111793537e-06\\
1319.16995647357	3.38001066379698e-06\\
1381.49996163832	3.22887456476551e-06\\
1446.77502291565	3.08453242020385e-06\\
1515.13429247605	2.94667827191866e-06\\
1586.72349734832	2.81501995285404e-06\\
1661.69525007769	2.68927846516382e-06\\
1740.20937406249	2.56918738633699e-06\\
1822.43324426267	2.45449230211068e-06\\
1908.54214400669	2.34495026496247e-06\\
1998.71963865725	2.2403292770278e-06\\
2093.15796693257	2.14040779634089e-06\\
2192.05845071733	2.04497426534684e-06\\
2295.63192423691	1.95382666068029e-06\\
2404.09918350997	1.86677206325126e-06\\
2517.69145703728	1.78362624772209e-06\\
2636.65089873036	1.70421329050075e-06\\
2761.23110413075	1.6283651954152e-06\\
2891.6976510203	1.55592153627118e-06\\
3028.32866557495	1.48672911553189e-06\\
3171.415415269	1.4206416383922e-06\\
3321.26292979375	1.35751940155295e-06\\
3478.19065131413	1.29722899603234e-06\\
3642.53311544964	1.23964302338103e-06\\
3814.64066443118	1.18463982469638e-06\\
3994.88019395417	1.13210322185855e-06\\
4183.63593532002	1.08192227043696e-06\\
4381.31027453331	1.0339910237409e-06\\
4588.32461010084	9.88208307511325e-07\\
4805.12025136124	9.44477504774099e-07\\
5032.15935925999	9.02706350396085e-07\\
5269.92593157566	8.62806734906548e-07\\
5518.92683469738	8.24694517165878e-07\\
5779.69288415331	7.88289345482552e-07\\
6052.77997619335	7.53514486797257e-07\\
6338.77027283849	7.2029666357029e-07\\
6638.27344292308	6.88565898024759e-07\\
6951.92796177561	6.58255363413787e-07\\
7280.40247230857	6.29301241994882e-07\\
7624.39721041914	6.01642589408957e-07\\
7984.64549773909	5.7522120517509e-07\\
8361.91530491632	5.49981509025174e-07\\
8757.01088876051	5.25870422815059e-07\\
9170.77450674293	5.02837257760629e-07\\
9604.08821250538	4.8083360675866e-07\\
10057.8757362058	4.59813241563099e-07\\
10533.1044537094	4.39732014597754e-07\\
11030.7874488222	4.20547765196294e-07\\
11551.9856729648	4.02220230069854e-07\\
12097.810206889	3.84710957811568e-07\\
12669.4246292591	3.67983227255962e-07\\
13268.0474971472	3.52001969519329e-07\\
13894.9549437314	3.36733693555065e-07\\
14551.4833987319	3.22146415065449e-07\\
15239.0324373883	3.0820958861847e-07\\
15959.0677640473	2.94894042825147e-07\\
16713.1243367249	2.82171918439327e-07\\
17502.809639301	2.70016609248141e-07\\
18329.8071083244	2.58402705627263e-07\\
19195.8797217311	2.4730594064079e-07\\
20102.8737571288	2.36703138570984e-07\\
21052.7227276571	2.26572165768285e-07\\
22047.4515038148	2.16891883716968e-07\\
23089.1806300419	2.076421042165e-07\\
24180.1308452572	1.98803546583207e-07\\
25322.6278169879	1.9035779678113e-07\\
26519.1070991854	1.82287268395068e-07\\
27772.1193242936	1.74575165362734e-07\\
29084.3356406404	1.67205446386703e-07\\
30458.5534067428	1.60162790950385e-07\\
31897.7021546632	1.53432566865711e-07\\
33404.8498351324	1.47000799283442e-07\\
34983.2093577503	1.40854141100153e-07\\
36636.1454402072	1.34979844698921e-07\\
38367.1817811265	1.2936573496356e-07\\
40180.0085718209	1.24000183508985e-07\\
42078.490362974	1.18872084072872e-07\\
44066.6743030179	1.13970829016246e-07\\
46148.7987657694	1.09286286882992e-07\\
48329.3023857175	1.04808780970548e-07\\
50612.8335202221	1.00529068866186e-07\\
53004.2601587967	9.64383229053438e-08\\
55508.6803005981	9.25281115104353e-08\\
58131.4328222471	8.87903813704404e-08\\
60878.1088591476	8.52174404233669e-08\\
63754.5637245651	8.18019416053896e-08\\
66766.9293918757	7.85368673320983e-08\\
69921.6275665937	7.54155146788499e-08\\
73225.3833760453	7.24314812287059e-08\\
76685.2397058701	6.95786515578613e-08\\
80308.5722139152	6.68511843298245e-08\\
84103.105053526	6.42434999709042e-08\\
88076.9273397545	6.17502690092409e-08\\
92238.5103935848	5.93664016587007e-08\\
96596.7258009384	5.70870353235213e-08\\
101160.864324958	5.49075249087943e-08\\
105940.655711885	5.28234333055178e-08\\
110946.289432752	5.08305220430746e-08\\
116188.43640511	4.89247423626204e-08\\
121678.271741092	4.71022266924098e-08\\
127427.498570313	4.53592805069456e-08\\
133448.372988384	4.36923745526517e-08\\
139753.730184229	4.20981374235507e-08\\
146357.011801908	4.05733484711712e-08\\
153272.294595261	3.91149310336228e-08\\
160514.320436476	3.77199459694555e-08\\
168098.527742537	3.63855854825676e-08\\
176041.084386555	3.5109167225047e-08\\
184358.922164149	3.38881286654204e-08\\
193069.772888325	3.27200217103533e-08\\
202192.206189836	3.16025075683776e-08\\
211745.669103571	3.05333518447431e-08\\
221750.527525393	2.95104198569781e-08\\
232228.109627772	2.85316721612168e-08\\
243200.751326795	2.75951602797949e-08\\
254691.843897454	2.66990226210475e-08\\
266725.88383874	2.58414805826504e-08\\
279328.525094825	2.50208348302349e-08\\
292526.633743665	2.42354617433823e-08\\
306348.345269608	2.3483810021456e-08\\
320823.124542107	2.27643974420734e-08\\
335981.828628378	2.20758077653408e-08\\
351856.772573927	2.14166877772871e-08\\
368481.798291168	2.07857444662253e-08\\
385892.34670299	2.01817423260565e-08\\
404125.53329506	1.96035007807989e-08\\
423220.227237928	1.90498917248825e-08\\
443217.134247609	1.85198371739957e-08\\
464158.883361277	1.80123070215072e-08\\
486090.117813063	1.75263168957076e-08\\
509057.590203669	1.70609261133327e-08\\
533110.262166703	1.6615235725032e-08\\
558299.408744191	1.61883866486442e-08\\
584678.727693759	1.57795578863265e-08\\
612304.453960519	1.53879648217612e-08\\
641235.479557692	1.5012857593838e-08\\
671533.479111513	1.46535195433659e-08\\
703263.041338064	1.43092657295311e-08\\
736491.806732297	1.39794415129598e-08\\
771290.611762799	1.36634212023882e-08\\
807733.63987967	1.33606067620786e-08\\
845898.57965743	1.30704265772469e-08\\
885866.790410083	1.27923342748917e-08\\
927723.475631406	1.25258075975315e-08\\
971557.864630185	1.22703473274709e-08\\
1017463.40274761	1.20254762593211e-08\\
1065537.95056231	1.17907382186052e-08\\
1115883.99250775	1.15656971243743e-08\\
1168608.85534665	1.13499360938551e-08\\
1223824.93696819	1.11430565872396e-08\\
1281649.94599576	1.09446775908093e-08\\
1342207.15271601	1.07544348366728e-08\\
1405625.65186421	1.05719800574677e-08\\
1472040.637826	1.03969802744572e-08\\
1541593.69284227	1.02291171175175e-08\\
1614433.0888316	1.0068086175585e-08\\
1690714.10347358	9.91359637619135e-09\\
1770599.3512269	9.76536939278092e-09\\
1854259.12998785	9.62313907856116e-09\\
1941871.78412825	9.48665092569347e-09\\
2033624.08468667	9.35566154868583e-09\\
2129711.62752348	9.22993819090001e-09\\
2230339.2502885	9.10925819703625e-09\\
2335721.46909012	8.99340801348196e-09\\
2446082.9357968	8.88218382398383e-09\\
2561658.91694573	8.77539086560703e-09\\
2682695.79527973	8.67284284748075e-09\\
2809451.59498141	8.57436157574772e-09\\
2942196.53172437	8.47977659526934e-09\\
3081213.588714	8.38892484733446e-09\\
3226799.11994581	8.30165034265321e-09\\
3379263.48196743	8.21780384894992e-09\\
3538931.69549098	8.13724259249997e-09\\
3706144.13826623	8.05982997298482e-09\\
3881257.27069154	7.98543529106769e-09\\
4064644.39570963	7.91393348811926e-09\\
4256696.45460787	7.84520489754836e-09\\
4457822.86041971	7.77913500721719e-09\\
4668452.37070379	7.7156142324441e-09\\
4889034.00156144	7.65453769911909e-09\\
5120037.98484088	7.59580503647878e-09\\
5361956.77056882	7.53932017910795e-09\\
5615306.07674628	7.48499117775398e-09\\
5880625.98874676	7.4327300185595e-09\\
6158482.11066025	7.38245245033598e-09\\
6449466.77103762	7.33407781951816e-09\\
6754200.28560559	7.28752891245534e-09\\
7073332.27964444	7.24273180471094e-09\\
7407543.07284715	7.19961571705658e-09\\
7757545.12961241	7.15811287786122e-09\\
8124084.57786297	7.11815839158887e-09\\
8507942.79962744	7.07969011313182e-09\\
8909938.0967761	7.04264852771814e-09\\
9330927.43546166	7.00697663614437e-09\\
9771808.27298391	6.97261984509504e-09\\
10233520.4709726	6.93952586232179e-09\\
10717048.2989671	6.90764459646479e-09\\
11223422.5326642	6.87692806130911e-09\\
11753722.6513064	6.84733028427781e-09\\
12309079.138896	6.81880721897256e-09\\
12890675.8941403	6.79131666158107e-09\\
13499752.7542643	6.76481817097872e-09\\
14137608.1380736	6.73927299235945e-09\\
14805601.8138991	6.71464398423848e-09\\
15505157.7983263	6.69089554867647e-09\\
16237767.3918872	6.66799356458143e-09\\
17004992.3581879	6.64590532395113e-09\\
17808468.2532468	6.62459947092503e-09\\
18649907.912143	6.60404594352049e-09\\
19531105.1004063	6.58421591793367e-09\\
20453938.3379339	6.56508175529103e-09\\
21420374.9035838	6.54661695074211e-09\\
22432475.0289842	6.52879608478966e-09\\
23492396.2904966	6.51159477675738e-09\\
24602398.2086978	6.49498964030027e-09\\
25764847.0651837	6.47895824086682e-09\\
26982220.9469654	6.4634790550262e-09\\
28257115.0292083	6.44853143157765e-09\\
29592247.1075796	6.43409555436289e-09\\
30990463.3919943	6.42015240670593e-09\\
32454744.5741133	6.40668373740813e-09\\
33988212.1815267	6.39367202822932e-09\\
35594135.2321686	6.38110046278933e-09\\
37275937.2031494	6.36895289682673e-09\\
39037203.3288609	6.35721382975481e-09\\
40881688.2439129	6.3458683774572e-09\\
42813323.987194	6.33490224626834e-09\\
44836228.3841191	6.32430170808632e-09\\
46954713.8249343	6.31405357656793e-09\\
49173296.4577902	6.30414518435827e-09\\
51496705.8161834	6.29456436130891e-09\\
53929894.9012887	6.28529941364112e-09\\
56478050.7406756	6.27633910401241e-09\\
59146605.4459175	6.26767263244648e-09\\
61941247.7926676	6.25928961808842e-09\\
64867935.3478851	6.25118008174896e-09\\
67932907.170067	6.24333442920283e-09\\
71142697.1095573	6.23574343520809e-09\\
74504147.7372892	6.22839822821463e-09\\
78024424.9316504	6.22129027573168e-09\\
81711033.154572	6.21441137032512e-09\\
85571831.4494	6.20775361621715e-09\\
89615050.1946605	6.20130941646172e-09\\
93849308.6494272	6.19507146067045e-09\\
98283633.3277003	6.18903271326509e-09\\
102927477.240961	6.18318640223315e-09\\
107790740.049927	6.17752600836492e-09\\
112883789.168469	6.17204525495074e-09\\
118217481.864667	6.16673809791829e-09\\
123803188.40614	6.16159871639087e-09\\
129652816.298967	6.15662150364813e-09\\
135778835.671893	6.15180105847176e-09\\
142194305.859916	6.14713217685945e-09\\
148912903.243941	6.14261036190391e-09\\
155948950.405828	6.13829022359203e-09\\
163317446.661017	6.13420303882528e-09\\
171034100.033784	6.13033791395315e-09\\
179115360.743323	6.12668441223859e-09\\
187578456.272016	6.12323253073402e-09\\
196441428.090663	6.11997267810637e-09\\
205723170.118955	6.11689565338137e-09\\
215443469.003188	6.11399262558284e-09\\
225623046.297064	6.11125511424746e-09\\
236283602.635518	6.1086749708017e-09\\
247447863.995736	6.10624436079224e-09\\
259139630.143966	6.10395574696717e-09\\
271383825.371428	6.10180187321031e-09\\
284206551.627451	6.09977574933565e-09\\
297635144.163131	6.09787063675358e-09\\
311698229.804114	6.09608003502363e-09\\
326425787.976732	6.09439766931114e-09\\
341849214.617593	6.09281747876662e-09\\
358001389.102859	6.09133360584579e-09\\
374916744.339889	6.0899403865867e-09\\
392631340.170684	6.08863234185621e-09\\
411182940.243583	6.08740416957238e-09\\
430611092.517116	6.08625073790189e-09\\
450957213.567614	6.08516707942212e-09\\
472264676.880295	6.08454785982662e-09\\
494578905.312064	6.09339523989997e-09\\
517947467.923122	6.12006458985265e-09\\
542420181.383803	6.12852648033945e-09\\
568049216.172843	6.12801264038583e-09\\
594889207.793433	6.12759611506872e-09\\
622997373.244183	6.12724113109899e-09\\
652433632.993261	6.1269393755685e-09\\
683260738.715741	6.12668766057665e-09\\
715544407.066458	6.12795029620787e-09\\
749353459.773577	6.14069490759486e-09\\
784759970.351462	6.16745091094927e-09\\
821839417.745681	6.20926527200789e-09\\
860670847.237616	6.27760550656824e-09\\
901337038.951742	6.31582903505057e-09\\
943924684.324764	6.31576914645917e-09\\
988524570.912828	6.31602497283799e-09\\
1035231775.93074	6.32559354037956e-09\\
1084145868.93584	6.34956776129239e-09\\
1135371124.08852	6.38880077669623e-09\\
1189016742.44199	6.44430236753806e-09\\
1245197084.73503	6.51726292246237e-09\\
1304031915.18413	6.60908213965117e-09\\
1365646656.79461	6.69193188516378e-09\\
1430172658.73509	6.72140868727905e-09\\
1497747476.3452	6.76711711117817e-09\\
1568515164.37355	6.83014962118681e-09\\
1642626584.07093	6.91179207254753e-09\\
1720239724.7936	7.01355443768231e-09\\
1801520040.80202	7.137207687498e-09\\
1886640803.97325	7.28482820228794e-09\\
1975783473.1787	7.41917868906036e-09\\
2069138081.11479	7.53037628225971e-09\\
2166903639.41118	7.66542304907395e-09\\
2269288562.88009	7.8266120207234e-09\\
2376511113.81108	8.01663433092892e-09\\
2488799867.25867	8.23865143568486e-09\\
2606394198.31435	8.4963827033764e-09\\
2729544792.402	8.74026562612799e-09\\
2858514179.68447	9.00461951265779e-09\\
2993577294.72049	9.31016917324319e-09\\
3135022062.56511	9.66215318323239e-09\\
3283150012.56305	1.00667765986698e-08\\
3438276921.14331	1.05234755839578e-08\\
3600733484.98562	1.09905548590721e-08\\
3770866025.99345	1.15272577709944e-08\\
3949037229.57669	1.21441041600654e-08\\
4135626917.8177	1.28537256585324e-08\\
4331032859.169	1.36367566140269e-08\\
4535671616.4087	1.44197875695214e-08\\
4749979434.66142	1.54118807986918e-08\\
4974413171.37746	1.64039740278622e-08\\
5209451270.25321	1.75830853108018e-08\\
5455594781.16851	1.87094077209298e-08\\
5713368428.31557	2.01131745248771e-08\\
5983321728.79627	2.15169413288243e-08\\
6266030164.07266	2.33390657540614e-08\\
6562096406.76755	2.51611901792985e-08\\
6872151605.43114	2.73951762025111e-08\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{16-QAM}

\addplot [color=mycolor1,dashed, line width=1.0pt]
  table[row sep=crcr]{%
1000	4.45591726602636e-06\\
1047.24941229815	4.25658571489142e-06\\
1096.73133155882	4.06621599772694e-06\\
1148.55124242394	3.88440449995461e-06\\
1202.81961362278	3.71076579809608e-06\\
1259.65213346714	3.54493184202342e-06\\
1319.16995647357	3.38655117148078e-06\\
1381.49996163832	3.23528816794646e-06\\
1446.77502291565	3.09082234024101e-06\\
1515.13429247605	2.95284764235897e-06\\
1586.72349734832	2.82107182207072e-06\\
1661.69525007769	2.69521579890617e-06\\
1740.20937406249	2.57501307019496e-06\\
1822.43324426267	2.46020914389742e-06\\
1908.54214400669	2.35056099701776e-06\\
1998.71963865725	2.24583655844543e-06\\
2093.15796693257	2.14581421512264e-06\\
2192.05845071733	2.05028234048582e-06\\
2295.63192423691	1.95903884417625e-06\\
2404.09918350997	1.87189074206021e-06\\
2517.69145703728	1.78865374564278e-06\\
2636.65089873036	1.70915187000014e-06\\
2761.23110413075	1.63321705939523e-06\\
2891.6976510203	1.56068882977884e-06\\
3028.32866557495	1.49141392741471e-06\\
3171.415415269	1.42524600126502e-06\\
3321.26292979375	1.36204528491796e-06\\
3478.19065131413	1.30167831669578e-06\\
3642.53311544964	1.24401764872298e-06\\
3814.64066443118	1.18894157405585e-06\\
3994.88019395417	1.1363338678753e-06\\
4183.63593532002	1.08608354035164e-06\\
4381.31027453331	1.03808460065489e-06\\
4588.32461010084	9.92235831607729e-07\\
4805.12025136124	9.4844057450117e-07\\
5032.15935925999	9.0660652361446e-07\\
5269.92593157566	8.66645530001473e-07\\
5518.92683469738	8.28473414125642e-07\\
5779.69288415331	7.92009786944275e-07\\
6052.77997619335	7.5717787906115e-07\\
6338.77027283849	7.23904377583445e-07\\
6638.27344292308	6.92119270335494e-07\\
6951.92796177561	6.61755697097538e-07\\
7280.40247230857	6.32749807552598e-07\\
7624.39721041914	6.050406256389e-07\\
7984.64549773909	5.78569920018932e-07\\
8361.91530491632	5.53282080389245e-07\\
8757.01088876051	5.29123999367545e-07\\
9170.77450674293	5.06044959705531e-07\\
9604.08821250538	4.83996526587259e-07\\
10057.8757362058	4.62932444783656e-07\\
10533.1044537094	4.42808540444169e-07\\
11030.7874488222	4.23582627316382e-07\\
11551.9856729648	4.05214417193901e-07\\
12097.810206889	3.87665434401805e-07\\
12669.4246292591	3.70898934137558e-07\\
13268.0474971472	3.54879824493492e-07\\
13894.9549437314	3.39574591994819e-07\\
14551.4833987319	3.24951230494633e-07\\
15239.0324373883	3.10979173274481e-07\\
15959.0677640473	2.97629228205947e-07\\
16713.1243367249	2.84873515835191e-07\\
17502.809639301	2.72685410258628e-07\\
18329.8071083244	2.61039482663867e-07\\
19195.8797217311	2.49911447415708e-07\\
20102.8737571288	2.39278110572429e-07\\
21052.7227276571	2.29117320722756e-07\\
22047.4515038148	2.19407922038873e-07\\
23089.1806300419	2.10129709445519e-07\\
24180.1308452572	2.01263385809759e-07\\
25322.6278169879	1.92790521060307e-07\\
26519.1070991854	1.84693513149383e-07\\
27772.1193242936	1.76955550774014e-07\\
29084.3356406404	1.69560577777449e-07\\
30458.5534067428	1.62493259154917e-07\\
31897.7021546632	1.55738948591395e-07\\
33404.8498351324	1.4928365746229e-07\\
34983.2093577503	1.43114025231089e-07\\
36636.1454402072	1.37217291180966e-07\\
38367.1817811265	1.31581267420221e-07\\
40180.0085718209	1.2619431310409e-07\\
42078.490362974	1.21045309818106e-07\\
44066.6743030179	1.16123638070619e-07\\
46148.7987657694	1.11419154844478e-07\\
48329.3023857175	1.06922172160118e-07\\
50612.8335202221	1.02623436604444e-07\\
53004.2601587967	9.85141097819909e-08\\
55508.6803005981	9.45857496467464e-08\\
58131.4328222471	9.08302926749659e-08\\
60878.1088591476	8.72400368410433e-08\\
63754.5637245651	8.38076253602433e-08\\
66766.9293918757	8.05260311637239e-08\\
69921.6275665937	7.73885420728348e-08\\
73225.3833760453	7.43887466411697e-08\\
76685.2397058701	7.15205206342724e-08\\
80308.5722139152	6.8778014118252e-08\\
84103.105053526	6.61556391298585e-08\\
88076.9273397545	6.36480579018101e-08\\
92238.5103935848	6.12501716183449e-08\\
96596.7258009384	5.89571096770973e-08\\
101160.864324958	5.67642194344766e-08\\
105940.655711885	5.46670564127572e-08\\
110946.289432752	5.26613749480702e-08\\
116188.43640511	5.07431192594248e-08\\
121678.271741092	4.89084149197847e-08\\
127427.498570313	4.71535607110799e-08\\
133448.372988384	4.5475020845852e-08\\
139753.730184229	4.38694175390098e-08\\
146357.011801908	4.23335239139182e-08\\
153272.294595261	4.08642572277554e-08\\
160514.320436476	3.94586724017506e-08\\
168098.527742537	3.81139558425654e-08\\
176041.084386555	3.68274195416997e-08\\
184358.922164149	3.55964954403953e-08\\
193069.772888325	3.44187300480755e-08\\
202192.206189836	3.32917793028973e-08\\
211745.669103571	3.22134036635089e-08\\
221750.527525393	3.11814634215951e-08\\
232228.109627772	3.01939142252667e-08\\
243200.751326795	2.92488028037932e-08\\
254691.843897454	2.83442628846101e-08\\
266725.88383874	2.74785112939408e-08\\
279328.525094825	2.66498442327601e-08\\
292526.633743665	2.58566337202045e-08\\
306348.345269608	2.50973241968853e-08\\
320823.124542107	2.4370429280904e-08\\
335981.828628378	2.3674528669693e-08\\
351856.772573927	2.30082651811136e-08\\
368481.798291168	2.2370341927541e-08\\
385892.34670299	2.17595196169479e-08\\
404125.53329506	2.11746139752678e-08\\
423220.227237928	2.06144932845779e-08\\
443217.134247609	2.00780760318854e-08\\
464158.883361277	1.95643286635404e-08\\
486090.117813063	1.90722634405171e-08\\
509057.590203669	1.86009363900248e-08\\
533110.262166703	1.81494453491112e-08\\
558299.408744191	1.77169280961178e-08\\
584678.727693759	1.73025605660327e-08\\
612304.453960519	1.69055551459654e-08\\
641235.479557692	1.6525159047137e-08\\
671533.479111513	1.61606527499427e-08\\
703263.041338064	1.58113485187993e-08\\
736491.806732297	1.54765889836359e-08\\
771290.611762799	1.51557457850302e-08\\
807733.63987967	1.48482182801273e-08\\
845898.57965743	1.45534323066058e-08\\
885866.790410083	1.42708390020801e-08\\
927723.475631406	1.39999136764449e-08\\
971557.864630185	1.37401547347824e-08\\
1017463.40274761	1.34910826485546e-08\\
1065537.95056231	1.32522389729135e-08\\
1115883.99250775	1.30231854080516e-08\\
1168608.85534665	1.28035029026147e-08\\
1223824.93696819	1.25927907972846e-08\\
1281649.94599576	1.23906660067266e-08\\
1342207.15271601	1.2196762238176e-08\\
1405625.65186421	1.2010729245018e-08\\
1472040.637826	1.18322321137872e-08\\
1541593.69284227	1.16609505830843e-08\\
1614433.0888316	1.14965783929775e-08\\
1690714.10347358	1.13388226635166e-08\\
1770599.3512269	1.11874033010532e-08\\
1854259.12998785	1.1042052431117e-08\\
1941871.78412825	1.09025138566559e-08\\
2033624.08468667	1.07685425405001e-08\\
2129711.62752348	1.06399041109623e-08\\
2230339.2502885	1.05163745004297e-08\\
2335721.46909012	1.03977398691067e-08\\
2446082.9357968	1.02837951946502e-08\\
2561658.91694573	1.01743442687429e-08\\
2682695.79527973	1.00691993899839e-08\\
2809451.59498141	9.96818098806025e-09\\
2942196.53172437	9.87111726469361e-09\\
3081213.588714	9.77784385060921e-09\\
3226799.11994581	9.68820347780801e-09\\
3379263.48196743	9.60204566645566e-09\\
3538931.69549098	9.51922642573243e-09\\
3706144.13826623	9.43960796801817e-09\\
3881257.27069154	9.36305843581395e-09\\
4064644.39570963	9.28945164082953e-09\\
4256696.45460787	9.21866681469101e-09\\
4457822.86041971	9.15058837074786e-09\\
4668452.37070379	9.08510567648174e-09\\
4889034.00156144	9.02211283604197e-09\\
5120037.98484088	8.96150848245396e-09\\
5361956.77056882	8.90319557906705e-09\\
5615306.07674628	8.84708122982806e-09\\
5880625.98874676	8.79307649798492e-09\\
6158482.11066025	8.74109623284324e-09\\
6449466.77103762	8.69105890421479e-09\\
6754200.28560559	8.64288644421393e-09\\
7073332.27964444	8.59650409607264e-09\\
7407543.07284715	8.55184026966037e-09\\
7757545.12961241	8.50882640340842e-09\\
8124084.57786297	8.4673968323524e-09\\
8507942.79962744	8.42748866201902e-09\\
8909938.0967761	8.38904164789575e-09\\
9330927.43546166	8.35199808023376e-09\\
9771808.27298391	8.3163026739456e-09\\
10233520.4709726	8.28190246336982e-09\\
10717048.2989671	8.24874670168492e-09\\
11223422.5326642	8.21678676476507e-09\\
11753722.6513064	8.18597605927878e-09\\
12309079.138896	8.15626993484117e-09\\
12890675.8941403	8.12762560003867e-09\\
13499752.7542643	8.10000204215325e-09\\
14137608.1380736	8.07335995042089e-09\\
14805601.8138991	8.04766164266653e-09\\
15505157.7983263	8.02287099516481e-09\\
16237767.3918872	7.99895337558258e-09\\
17004992.3581879	7.97587557886563e-09\\
17808468.2532468	7.95360576593835e-09\\
18649907.912143	7.93211340509086e-09\\
19531105.1004063	7.91136921593361e-09\\
20453938.3379339	7.89134511580513e-09\\
21420374.9035838	7.87201416852358e-09\\
22432475.0289842	7.85335053537746e-09\\
23492396.2904966	7.83532942825595e-09\\
24602398.2086978	7.81792706482341e-09\\
25764847.0651837	7.80112062564708e-09\\
26982220.9469654	7.78488821319101e-09\\
28257115.0292083	7.76920881259322e-09\\
29592247.1075796	7.75406173613533e-09\\
30990463.3919943	7.73942561542271e-09\\
32454744.5741133	7.72528160141585e-09\\
33988212.1815267	7.71161177849879e-09\\
35594135.2321686	7.69839894174375e-09\\
37275937.2031494	7.68562656696824e-09\\
39037203.3288609	7.67327878209424e-09\\
40881688.2439129	7.66134033975181e-09\\
42813323.987194	7.64979659107218e-09\\
44836228.3841191	7.63863346061771e-09\\
46954713.8249343	7.6278374223986e-09\\
49173296.4577902	7.6173954769282e-09\\
51496705.8161834	7.6072951292713e-09\\
53929894.9012887	7.59752436804148e-09\\
56478050.7406756	7.58807164530572e-09\\
59146605.4459175	7.57892585735634e-09\\
61941247.7926676	7.57007632631198e-09\\
64867935.3478851	7.56151278251125e-09\\
67932907.170067	7.5532253476641e-09\\
71142697.1095573	7.5452045187277e-09\\
74504147.7372892	7.53744115247486e-09\\
78024424.9316504	7.5299264507247e-09\\
81711033.154572	7.5226519462065e-09\\
85571831.4494	7.51560948902896e-09\\
89615050.1946605	7.50879123372824e-09\\
93849308.6494272	7.50218962686963e-09\\
98283633.3277003	7.49579739517854e-09\\
102927477.240961	7.48960753417751e-09\\
107790740.049927	7.48361329730747e-09\\
112883789.168469	7.47780818551182e-09\\
118217481.864667	7.47218593726325e-09\\
123803188.40614	7.46674280022098e-09\\
129652816.298967	7.46155338528229e-09\\
135778835.671893	7.45664626329714e-09\\
142194305.859916	7.45200842470132e-09\\
148912903.243941	7.44762741981079e-09\\
155948950.405828	7.44349133131046e-09\\
163317446.661017	7.43958874784371e-09\\
171034100.033784	7.43590873865273e-09\\
179115360.743323	7.4324408292234e-09\\
187578456.272016	7.42917497789312e-09\\
196441428.090663	7.42610155338483e-09\\
205723170.118955	7.4232113132348e-09\\
215443469.003188	7.42049538308771e-09\\
225623046.297064	7.41794523683733e-09\\
236283602.635518	7.41555267759749e-09\\
247447863.995736	7.41330981949322e-09\\
259139630.143966	7.41120907026881e-09\\
271383825.371428	7.40924311471488e-09\\
284206551.627451	7.407404898923e-09\\
297635144.163131	7.40568761538183e-09\\
311698229.804114	7.40408468893394e-09\\
326425787.976732	7.40258976361675e-09\\
341849214.617593	7.40119669041448e-09\\
358001389.102859	7.39989951594995e-09\\
374916744.339889	7.39869247214509e-09\\
392631340.170684	7.39756996687812e-09\\
411182940.243583	7.39652657566105e-09\\
430611092.517116	7.39555703435561e-09\\
450957213.567614	7.39465623293782e-09\\
472264676.880295	7.39381921031115e-09\\
494578905.312064	7.39304115015614e-09\\
517947467.923122	7.39657779251392e-09\\
542420181.383803	7.41580982111481e-09\\
568049216.172843	7.43717821335641e-09\\
594889207.793433	7.43664947495857e-09\\
622997373.244183	7.43621801864433e-09\\
652433632.993261	7.43588220194023e-09\\
683260738.715741	7.43564050201231e-09\\
715544407.066458	7.4354915029103e-09\\
749353459.773577	7.43544451445329e-09\\
784759970.351462	7.44414785301675e-09\\
821839417.745681	7.4696919534795e-09\\
860670847.237616	7.51305720453676e-09\\
901337038.951742	7.57540516592984e-09\\
943924684.324764	7.66511529298731e-09\\
988524570.912828	7.66503365868667e-09\\
1035231775.93074	7.66502122995285e-09\\
1084145868.93584	7.67033738496729e-09\\
1135371124.08852	7.69241711719686e-09\\
1189016742.44199	7.73256283455515e-09\\
1245197084.73503	7.79191923854448e-09\\
1304031915.18413	7.87182343565791e-09\\
1365646656.79461	7.9737250585818e-09\\
1430172658.73509	8.09943111650738e-09\\
1497747476.3452	8.13942372300506e-09\\
1568515164.37355	8.18363448607699e-09\\
1642626584.07093	8.24807878551988e-09\\
1720239724.7936	8.33417772376929e-09\\
1801520040.80202	8.44360184059706e-09\\
1886640803.97325	8.57831132009915e-09\\
1975783473.1787	8.74060430893721e-09\\
2069138081.11479	8.93317517321949e-09\\
2166903639.41118	9.04227012528932e-09\\
2269288562.88009	9.17740095776927e-09\\
2376511113.81108	9.34155381737962e-09\\
2488799867.25867	9.5375163324143e-09\\
2606394198.31435	9.76856037447244e-09\\
2729544792.402	1.00385300868965e-08\\
2858514179.68447	1.0336652344947e-08\\
2993577294.72049	1.05860422503544e-08\\
3135022062.56511	1.08771827353923e-08\\
3283150012.56305	1.12148963452238e-08\\
3438276921.14331	1.16048674387991e-08\\
3600733484.98562	1.20538133820143e-08\\
3770866025.99345	1.25458908124888e-08\\
3949037229.57669	1.3032455771178e-08\\
4135626917.8177	1.35920636984885e-08\\
4331032859.169	1.42351038384857e-08\\
4535671616.4087	1.49739788534336e-08\\
4749979434.66142	1.58063788312395e-08\\
4974413171.37746	1.67004392292541e-08\\
5209451270.25321	1.77290504733187e-08\\
5455594781.16851	1.89147998174613e-08\\
5713368428.31557	2.02851280903898e-08\\
5983321728.79627	2.18318058616307e-08\\
6266030164.07266	2.36282824768335e-08\\
6562096406.76755	2.57248390381272e-08\\
6872151605.43114	2.81948877808111e-08\\
7196856730.01153	3.11297983872499e-08\\
7536903980.89854	3.460482218064e-08\\
7893018264.54357	3.90062354832097e-08\\
8265958738.8018	4.34076487857795e-08\\
8656520431.29092	4.94002519936048e-08\\
9065535934.21636	5.53928552014302e-08\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{64-QAM}

\addplot [color=mycolor1,dotted, line width=1.0pt]
  table[row sep=crcr]{%
1000	4.46080508896716e-06\\
1047.24941229815	4.26136160664785e-06\\
1096.73133155882	4.0708833025007e-06\\
1148.55124242394	3.88896644710633e-06\\
1202.81961362278	3.71522550906899e-06\\
1259.65213346714	3.54929233435913e-06\\
1319.16995647357	3.39081536267316e-06\\
1381.49996163832	3.23945887914037e-06\\
1446.77502291565	3.09490229978251e-06\\
1515.13429247605	2.95683948934792e-06\\
1586.72349734832	2.82497811821971e-06\\
1661.69525007769	2.69903902759361e-06\\
1740.20937406249	2.57875563416373e-06\\
1822.43324426267	2.46387336817623e-06\\
1908.54214400669	2.35414913172706e-06\\
1998.71963865725	2.24935078149267e-06\\
2093.15796693257	2.14925663479159e-06\\
2192.05845071733	2.05365499792433e-06\\
2295.63192423691	1.9623437157866e-06\\
2404.09918350997	1.8751297417963e-06\\
2517.69145703728	1.79182872721782e-06\\
2636.65089873036	1.71226462900873e-06\\
2761.23110413075	1.63626933535319e-06\\
2891.6976510203	1.56368230808443e-06\\
3028.32866557495	1.49435024123424e-06\\
3171.415415269	1.42812673498213e-06\\
3321.26292979375	1.36487198430946e-06\\
3478.19065131413	1.30445248169519e-06\\
3642.53311544964	1.2467407332199e-06\\
3814.64066443118	1.19161498747316e-06\\
3994.88019395417	1.13895897668689e-06\\
4183.63593532002	1.08866166954301e-06\\
4381.31027453331	1.04061703512893e-06\\
4588.32461010084	9.9472381753795e-07\\
4805.12025136124	9.50885320634489e-07\\
5032.15935925999	9.0900920252552e-07\\
5269.92593157566	8.69007274619628e-07\\
5518.92683469738	8.3079531855603e-07\\
5779.69288415331	7.94292913106108e-07\\
6052.77997619335	7.59423257753555e-07\\
6338.77027283849	7.26113009506366e-07\\
6638.27344292308	6.94292127073283e-07\\
6951.92796177561	6.63893722066706e-07\\
7280.40247230857	6.34853916915154e-07\\
7624.39721041914	6.07111709182645e-07\\
7984.64549773909	5.80608842006001e-07\\
8361.91530491632	5.55289680374158e-07\\
8757.01088876051	5.3110109298596e-07\\
9170.77450674293	5.07992339434851e-07\\
9604.08821250538	4.85914962480191e-07\\
10057.8757362058	4.64822685175773e-07\\
10533.1044537094	4.44671312636494e-07\\
11030.7874488222	4.25418638233954e-07\\
11551.9856729648	4.07024354021262e-07\\
12097.810206889	3.89449965196287e-07\\
12669.4246292591	3.72658708421233e-07\\
13268.0474971472	3.56615473824594e-07\\
13894.9549437314	3.41286730519439e-07\\
14551.4833987319	3.26640455479417e-07\\
15239.0324373883	3.12646065621075e-07\\
15959.0677640473	2.99274352947866e-07\\
16713.1243367249	2.86497422617783e-07\\
17502.809639301	2.74288633802772e-07\\
18329.8071083244	2.62622543214007e-07\\
19195.8797217311	2.5147485117282e-07\\
20102.8737571288	2.40822350112479e-07\\
21052.7227276571	2.30642875401186e-07\\
22047.4515038148	2.20915258381639e-07\\
23089.1806300419	2.11619281527176e-07\\
24180.1308452572	2.0273563561907e-07\\
25322.6278169879	1.94245878853834e-07\\
26519.1070991854	1.86132397793503e-07\\
27772.1193242936	1.78378370075776e-07\\
29084.3356406404	1.70967728804686e-07\\
30458.5534067428	1.63885128545999e-07\\
31897.7021546632	1.57115912854995e-07\\
33404.8498351324	1.50646083267526e-07\\
34983.2093577503	1.44462269688383e-07\\
36636.1454402072	1.38551702113961e-07\\
38367.1817811265	1.32902183629061e-07\\
40180.0085718209	1.27502064620384e-07\\
42078.490362974	1.22340218151857e-07\\
44066.6743030179	1.17406016449412e-07\\
46148.7987657694	1.12689308445192e-07\\
48329.3023857175	1.08180398333427e-07\\
50612.8335202221	1.03870025092359e-07\\
53004.2601587967	9.97493429286754e-08\\
55508.6803005981	9.58099026028568e-08\\
58131.4328222471	9.20436335957212e-08\\
60878.1088591476	8.84428270782496e-08\\
63754.5637245651	8.50001196484782e-08\\
66766.9293918757	8.17084778008786e-08\\
69921.6275665937	7.85611830952065e-08\\
73225.3833760453	7.55518179932888e-08\\
76685.2397058701	7.26742523336415e-08\\
80308.5722139152	6.99226304151673e-08\\
84103.105053526	6.7291358662479e-08\\
88076.9273397545	6.47750938466321e-08\\
92238.5103935848	6.23687318362349e-08\\
96596.7258009384	6.00673968550293e-08\\
101160.864324958	5.78664312231165e-08\\
105940.655711885	5.57613855600291e-08\\
110946.289432752	5.37480094288369e-08\\
116188.43640511	5.1822242401409e-08\\
121678.271741092	4.99802055258523e-08\\
127427.498570313	4.82181931780026e-08\\
133448.372988384	4.65326652796638e-08\\
139753.730184229	4.49202398670646e-08\\
146357.011801908	4.33776859937562e-08\\
153272.294595261	4.1901916952877e-08\\
160514.320436476	4.04899838043982e-08\\
168098.527742537	3.9139069193606e-08\\
176041.084386555	3.78464814476997e-08\\
184358.922164149	3.6609648937976e-08\\
193069.772888325	3.54261146956332e-08\\
202192.206189836	3.42935312697702e-08\\
211745.669103571	3.32096558166702e-08\\
221750.527525393	3.21723454099481e-08\\
232228.109627772	3.1179552561615e-08\\
243200.751326795	3.02293209445584e-08\\
254691.843897454	2.93197813073649e-08\\
266725.88383874	2.8449147572823e-08\\
279328.525094825	2.76157131118332e-08\\
292526.633743665	2.68178471848253e-08\\
306348.345269608	2.60539915431392e-08\\
320823.124542107	2.53226571831656e-08\\
335981.828628378	2.4622421246367e-08\\
351856.772573927	2.3951924058611e-08\\
368481.798291168	2.33098663025427e-08\\
385892.34670299	2.26950063170055e-08\\
404125.53329506	2.21061575177907e-08\\
423220.227237928	2.15421859342534e-08\\
443217.134247609	2.10020078565792e-08\\
464158.883361277	2.04845875887187e-08\\
486090.117813063	1.99889353022359e-08\\
509057.590203669	1.95141049865257e-08\\
533110.262166703	1.9059192491065e-08\\
558299.408744191	1.86233336555532e-08\\
584678.727693759	1.82057025239893e-08\\
612304.453960519	1.78055096389056e-08\\
641235.479557692	1.7422000412153e-08\\
671533.479111513	1.70544535687925e-08\\
703263.041338064	1.67021796608041e-08\\
736491.806732297	1.63645196474708e-08\\
771290.611762799	1.60408435394402e-08\\
807733.63987967	1.57305491035972e-08\\
845898.57965743	1.54330606260137e-08\\
885866.790410083	1.51478277303622e-08\\
927723.475631406	1.48743242493e-08\\
971557.864630185	1.46120471464403e-08\\
1017463.40274761	1.43605154866368e-08\\
1065537.95056231	1.41192694524085e-08\\
1115883.99250775	1.38878694044306e-08\\
1168608.85534665	1.36658949841101e-08\\
1223824.93696819	1.34529442563544e-08\\
1281649.94599576	1.32486328907265e-08\\
1342207.15271601	1.3052593379261e-08\\
1405625.65186421	1.28644742892929e-08\\
1472040.637826	1.26839395497276e-08\\
1541593.69284227	1.2510667769247e-08\\
1614433.0888316	1.23443515850185e-08\\
1690714.10347358	1.21846970405363e-08\\
1770599.3512269	1.20314229912857e-08\\
1854259.12998785	1.18842605369812e-08\\
1941871.78412825	1.17429524791853e-08\\
2033624.08468667	1.16072528031671e-08\\
2129711.62752348	1.14769261829135e-08\\
2230339.2502885	1.13517475082525e-08\\
2335721.46909012	1.12315014330971e-08\\
2446082.9357968	1.11159819438606e-08\\
2561658.91694573	1.10049919471387e-08\\
2682695.79527973	1.08983428757934e-08\\
2809451.59498141	1.07958543126136e-08\\
2942196.53172437	1.06973536307631e-08\\
3081213.588714	1.06026756502637e-08\\
3226799.11994581	1.05116623097931e-08\\
3379263.48196743	1.04241623531126e-08\\
3538931.69549098	1.03400310294663e-08\\
3706144.13826623	1.02591298073276e-08\\
3881257.27069154	1.01813261008933e-08\\
4064644.39570963	1.01064930087543e-08\\
4256696.45460787	1.00345090641977e-08\\
4457822.86041971	9.96525799661832e-09\\
4668452.37070379	9.898628503543e-09\\
4889034.00156144	9.83451403279129e-09\\
5120037.98484088	9.7728125743193e-09\\
5361956.77056882	9.71342646131289e-09\\
5615306.07674628	9.65626218011623e-09\\
5880625.98874676	9.60123018860011e-09\\
6158482.11066025	9.54824474259259e-09\\
6449466.77103762	9.49722373577588e-09\\
6754200.28560559	9.44808927501729e-09\\
7073332.27964444	9.40076659380674e-09\\
7407543.07284715	9.35518359625642e-09\\
7757545.12961241	9.31127122687076e-09\\
8124084.57786297	9.26896333831441e-09\\
8507942.79962744	9.22819656503188e-09\\
8909938.0967761	9.18891020245696e-09\\
9330927.43546166	9.15104609156208e-09\\
9771808.27298391	9.11454850850915e-09\\
10233520.4709726	9.0793640591736e-09\\
10717048.2989671	9.04544157832423e-09\\
11223422.5326642	9.01273203325072e-09\\
11753722.6513064	8.98118843164019e-09\\
12309079.138896	8.95076573351308e-09\\
12890675.8941403	8.92142076703722e-09\\
13499752.7542643	8.8931121480468e-09\\
14137608.1380736	8.86580020310107e-09\\
14805601.8138991	8.8394468959247e-09\\
15505157.7983263	8.81401575707901e-09\\
16237767.3918872	8.78947181671995e-09\\
17004992.3581879	8.76578154030513e-09\\
17808468.2532468	8.74291276711848e-09\\
18649907.912143	8.72083465148687e-09\\
19531105.1004063	8.69951760656873e-09\\
20453938.3379339	8.67893325060015e-09\\
21420374.9035838	8.65905435548881e-09\\
22432475.0289842	8.63985479765129e-09\\
23492396.2904966	8.62130951099388e-09\\
24602398.2086978	8.60339444194134e-09\\
25764847.0651837	8.58608650642261e-09\\
26982220.9469654	8.56936354872627e-09\\
28257115.0292083	8.55320430214268e-09\\
29592247.1075796	8.53758835131329e-09\\
30990463.3919943	8.52249609621123e-09\\
32454744.5741133	8.50790871768077e-09\\
33988212.1815267	8.49380814446633e-09\\
35594135.2321686	8.4801770216649e-09\\
37275937.2031494	8.46699868053888e-09\\
39037203.3288609	8.45425710962866e-09\\
40881688.2439129	8.44193692710781e-09\\
42813323.987194	8.43002335432538e-09\\
44836228.3841191	8.41850219048307e-09\\
46954713.8249343	8.40735978839698e-09\\
49173296.4577902	8.39658303129606e-09\\
51496705.8161834	8.38615931061144e-09\\
53929894.9012887	8.37607650471304e-09\\
56478050.7406756	8.36632295855183e-09\\
59146605.4459175	8.3568874641676e-09\\
61941247.7926676	8.3477592420247e-09\\
64867935.3478851	8.33892792313919e-09\\
67932907.170067	8.3303835319628e-09\\
71142697.1095573	8.32211636022553e-09\\
74504147.7372892	8.3141145701689e-09\\
78024424.9316504	8.30636812279293e-09\\
81711033.154572	8.29886839741824e-09\\
85571831.4494	8.29160709408701e-09\\
89615050.1946605	8.28457622053535e-09\\
93849308.6494272	8.27776807972106e-09\\
98283633.3277003	8.27117525788245e-09\\
102927477.240961	8.26479061310506e-09\\
107790740.049927	8.25860726437411e-09\\
112883789.168469	8.2526243698635e-09\\
118217481.864667	8.24693175989509e-09\\
123803188.40614	8.24155081141475e-09\\
129652816.298967	8.23646724236048e-09\\
135778835.671893	8.23166739141828e-09\\
142194305.859916	8.22713818793212e-09\\
148912903.243941	8.22286712302667e-09\\
155948950.405828	8.21884222188357e-09\\
163317446.661017	8.21505201711621e-09\\
171034100.033784	8.21148552319142e-09\\
179115360.743323	8.20813221185088e-09\\
187578456.272016	8.20498198848933e-09\\
196441428.090663	8.2020251694514e-09\\
205723170.118955	8.19925246021371e-09\\
215443469.003188	8.19665493442433e-09\\
225623046.297064	8.19422401377718e-09\\
236283602.635518	8.19195144870474e-09\\
247447863.995736	8.18982929987916e-09\\
259139630.143966	8.18784992051751e-09\\
271383825.371428	8.18600593949402e-09\\
284206551.627451	8.18429024526844e-09\\
297635144.163131	8.18269597064595e-09\\
311698229.804114	8.1812164783899e-09\\
326425787.976732	8.17984534771408e-09\\
341849214.617593	8.1785763616855e-09\\
358001389.102859	8.17740349557128e-09\\
374916744.339889	8.17632090616574e-09\\
392631340.170684	8.17532292213202e-09\\
411182940.243583	8.17440403539134e-09\\
430611092.517116	8.17355889358727e-09\\
450957213.567614	8.17278229364568e-09\\
472264676.880295	8.17206917644107e-09\\
494578905.312064	8.17141462256878e-09\\
517947467.923122	8.17110728638004e-09\\
542420181.383803	8.18258538567071e-09\\
568049216.172843	8.21243959170351e-09\\
594889207.793433	8.22714129612456e-09\\
622997373.244183	8.22672476328161e-09\\
652433632.993261	8.22636232945991e-09\\
683260738.715741	8.22607731081665e-09\\
715544407.066458	8.22588359675942e-09\\
749353459.773577	8.22577980517598e-09\\
784759970.351462	8.22881178821013e-09\\
821839417.745681	8.24853820799125e-09\\
860670847.237616	8.28745810985613e-09\\
901337038.951742	8.34676141959315e-09\\
943924684.324764	8.42791186064146e-09\\
988524570.912828	8.4903780465287e-09\\
1035231775.93074	8.49034023476376e-09\\
1084145868.93584	8.4917035058952e-09\\
1135371124.08852	8.50818597034136e-09\\
1189016742.44199	8.54420724942383e-09\\
1245197084.73503	8.60094877617221e-09\\
1304031915.18413	8.67975059747607e-09\\
1365646656.79461	8.78214832052466e-09\\
1430172658.73509	8.91004756184515e-09\\
1497747476.3452	9.01138866633381e-09\\
1568515164.37355	9.05165352917928e-09\\
1642626584.07093	9.11375088656274e-09\\
1720239724.7936	9.19915122423392e-09\\
1801520040.80202	9.3095847103151e-09\\
1886640803.97325	9.44708240838173e-09\\
1975783473.1787	9.61402573016939e-09\\
2069138081.11479	9.81320596493119e-09\\
2166903639.41118	9.97848615931343e-09\\
2269288562.88009	1.01123566117008e-08\\
2376511113.81108	1.0276996594378e-08\\
2488799867.25867	1.04752463444389e-08\\
2606394198.31435	1.0710437886397e-08\\
2729544792.402	1.09864827263622e-08\\
2858514179.68447	1.13079779934421e-08\\
2993577294.72049	1.15954460835525e-08\\
3135022062.56511	1.18840780671759e-08\\
3283150012.56305	1.22204978888001e-08\\
3438276921.14331	1.26103001745051e-08\\
3600733484.98562	1.30600836562024e-08\\
3770866025.99345	1.35776520693566e-08\\
3949037229.57669	1.40845158239235e-08\\
4135626917.8177	1.46260546077054e-08\\
4331032859.169	1.52489423862968e-08\\
4535671616.4087	1.59647131104763e-08\\
4749979434.66142	1.67871377161854e-08\\
4974413171.37746	1.76631362736188e-08\\
5209451270.25321	1.86821998778967e-08\\
5455594781.16851	1.97012634821745e-08\\
5713368428.31557	2.09561892076859e-08\\
5983321728.79627	2.23885284777127e-08\\
6266030164.07266	2.40522452727345e-08\\
6562096406.76755	2.57159620677562e-08\\
6872151605.43114	2.77896720216264e-08\\
7196856730.01153	3.03429533767261e-08\\
7536903980.89854	3.28962347318258e-08\\
7893018264.54357	3.60817232297468e-08\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{256-QAM}

\addplot [color=mycolor1,dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1000	4.46492741195636e-06\\
1047.24941229815	4.26536392945689e-06\\
1096.73133155882	4.07476997170476e-06\\
1148.55124242394	3.89274163751058e-06\\
1202.81961362278	3.71889323090389e-06\\
1259.65213346714	3.55285644016379e-06\\
1319.16995647357	3.39427955388044e-06\\
1381.49996163832	3.24282671237697e-06\\
1446.77502291565	3.09817719289658e-06\\
1515.13429247605	2.96002472703165e-06\\
1586.72349734832	2.82807684894037e-06\\
1661.69525007769	2.70205427296204e-06\\
1740.20937406249	2.58169029930476e-06\\
1822.43324426267	2.46673024653929e-06\\
1908.54214400669	2.35693090968957e-06\\
1998.71963865725	2.25206004276553e-06\\
2093.15796693257	2.15189586463534e-06\\
2192.05845071733	2.05622658718436e-06\\
2295.63192423691	1.9648499686095e-06\\
2404.09918350997	1.87757288316695e-06\\
2517.69145703728	1.79421089846494e-06\\
2636.65089873036	1.71458789096125e-06\\
2761.23110413075	1.63853567160459e-06\\
2891.6976510203	1.5658936281181e-06\\
3028.32866557495	1.49650838341609e-06\\
3171.415415269	1.43023346942618e-06\\
3321.26292979375	1.36692901562195e-06\\
3478.19065131413	1.30646145160257e-06\\
3642.53311544964	1.24870322308567e-06\\
3814.64066443118	1.19353252070853e-06\\
3994.88019395417	1.14083302105976e-06\\
4183.63593532002	1.09049363938976e-06\\
4381.31027453331	1.04240829347326e-06\\
4588.32461010084	9.96475678120772e-07\\
4805.12025136124	9.52599049858719e-07\\
5032.15935925999	9.10686021319519e-07\\
5269.92593157566	8.70648364903637e-07\\
5518.92683469738	8.32401825295405e-07\\
5779.69288415331	7.95865940433239e-07\\
6052.77997619335	7.60963870552912e-07\\
6338.77027283849	7.27622234939749e-07\\
6638.27344292308	6.95770956042034e-07\\
6951.92796177561	6.65343110613596e-07\\
7280.40247230857	6.36274787568533e-07\\
7624.39721041914	6.08504952245325e-07\\
7984.64549773909	5.81975316791251e-07\\
8361.91530491632	5.56630213713093e-07\\
8757.01088876051	5.32416478092246e-07\\
9170.77450674293	5.09283342214348e-07\\
9604.08821250538	4.87182322694202e-07\\
10057.8757362058	4.66067117429014e-07\\
10533.1044537094	4.45893507324832e-07\\
11030.7874488222	4.2661926245367e-07\\
11551.9856729648	4.08204052441443e-07\\
12097.810206889	3.90609360895938e-07\\
12669.4246292591	3.73798403692598e-07\\
13268.0474971472	3.57736050944125e-07\\
13894.9549437314	3.42388752487777e-07\\
14551.4833987319	3.27724466731706e-07\\
15239.0324373883	3.13712592708857e-07\\
15959.0677640473	3.00323905193758e-07\\
16713.1243367249	2.87530492744084e-07\\
17502.809639301	2.75305698535095e-07\\
18329.8071083244	2.63624063860992e-07\\
19195.8797217311	2.52461274182923e-07\\
20102.8737571288	2.41794107608803e-07\\
21052.7227276571	2.31600385695278e-07\\
22047.4515038148	2.21858926467118e-07\\
23089.1806300419	2.12549499554043e-07\\
24180.1308452572	2.03652783349507e-07\\
25322.6278169879	1.95150324100253e-07\\
26519.1070991854	1.87024496839586e-07\\
27772.1193242936	1.79258468081214e-07\\
29084.3356406404	1.71836160194286e-07\\
30458.5534067428	1.64742217383805e-07\\
31897.7021546632	1.57961973204042e-07\\
33404.8498351324	1.51481419535825e-07\\
34983.2093577503	1.45287176961685e-07\\
36636.1454402072	1.39366466475862e-07\\
38367.1817811265	1.33707082468949e-07\\
40180.0085718209	1.28297366929738e-07\\
42078.490362974	1.23126184809363e-07\\
44066.6743030179	1.18182900495354e-07\\
46148.7987657694	1.13457355345554e-07\\
48329.3023857175	1.08939846234123e-07\\
50612.8335202221	1.04621105063988e-07\\
53004.2601587967	1.00492279202186e-07\\
55508.6803005981	9.65449127964839e-08\\
58131.4328222471	9.27709289335483e-08\\
60878.1088591476	8.91626126007303e-08\\
63754.5637245651	8.5712594415239e-08\\
66766.9293918757	8.24138350861112e-08\\
69921.6275665937	7.92596105759432e-08\\
73225.3833760453	7.62434979308442e-08\\
76685.2397058701	7.33593617484912e-08\\
80308.5722139152	7.06013412555226e-08\\
84103.105053526	6.79638379668053e-08\\
88076.9273397545	6.54415039003504e-08\\
92238.5103935848	6.30292303228325e-08\\
96596.7258009384	6.07221370018002e-08\\
101160.864324958	5.85155619417396e-08\\
105940.655711885	5.64050515821852e-08\\
110946.289432752	5.43863514370574e-08\\
116188.43640511	5.24553971553398e-08\\
121678.271741092	5.06083059841106e-08\\
127427.498570313	4.8841368615796e-08\\
133448.372988384	4.71510414023329e-08\\
139753.730184229	4.55339389197076e-08\\
146357.011801908	4.39868268670818e-08\\
153272.294595261	4.25066152854318e-08\\
160514.320436476	4.10903520813036e-08\\
168098.527742537	3.97352168419386e-08\\
176041.084386555	3.84385149286399e-08\\
184358.922164149	3.71976718358476e-08\\
193069.772888325	3.60102278039493e-08\\
202192.206189836	3.48738326743981e-08\\
211745.669103571	3.37862409762212e-08\\
221750.527525393	3.27453072334966e-08\\
232228.109627772	3.1748981483845e-08\\
243200.751326795	3.07953049984312e-08\\
254691.843897454	2.98824061944009e-08\\
266725.88383874	2.90084967310835e-08\\
279328.525094825	2.81718677816864e-08\\
292526.633743665	2.73708864725777e-08\\
306348.345269608	2.66039924826088e-08\\
320823.124542107	2.58696947952713e-08\\
335981.828628378	2.51665685968066e-08\\
351856.772573927	2.44932523136953e-08\\
368481.798291168	2.38484447832518e-08\\
385892.34670299	2.32309025513305e-08\\
404125.53329506	2.26394372914217e-08\\
423220.227237928	2.20729133396731e-08\\
443217.134247609	2.15302453406161e-08\\
464158.883361277	2.10103959986163e-08\\
486090.117813063	2.05123739302881e-08\\
509057.590203669	2.00352316133292e-08\\
533110.262166703	1.95780634274361e-08\\
558299.408744191	1.91400037831558e-08\\
584678.727693759	1.87202253347178e-08\\
612304.453960519	1.83179372730658e-08\\
641235.479557692	1.7932383695482e-08\\
671533.479111513	1.75628420483571e-08\\
703263.041338064	1.72086216398149e-08\\
736491.806732297	1.68690622190509e-08\\
771290.611762799	1.65435326193805e-08\\
807733.63987967	1.62314294621351e-08\\
845898.57965743	1.59321759186657e-08\\
885866.790410083	1.56452205278432e-08\\
927723.475631406	1.53700360665589e-08\\
971557.864630185	1.51061184708412e-08\\
1017463.40274761	1.48529858053135e-08\\
1065537.95056231	1.46101772788203e-08\\
1115883.99250775	1.4377252304144e-08\\
1168608.85534665	1.41537895998329e-08\\
1223824.93696819	1.39393863322454e-08\\
1281649.94599576	1.37336572960048e-08\\
1342207.15271601	1.35362341311365e-08\\
1405625.65186421	1.33467645752406e-08\\
1472040.637826	1.31649117491261e-08\\
1541593.69284227	1.2990353474401e-08\\
1614433.0888316	1.28227816215858e-08\\
1690714.10347358	1.26619014873766e-08\\
1770599.3512269	1.25074311997503e-08\\
1854259.12998785	1.2359101149661e-08\\
1941871.78412825	1.22166534481332e-08\\
2033624.08468667	1.20798414076118e-08\\
2129711.62752348	1.19484290464797e-08\\
2230339.2502885	1.18221906157036e-08\\
2335721.46909012	1.17009101466138e-08\\
2446082.9357968	1.15843810188704e-08\\
2561658.91694573	1.14724055477096e-08\\
2682695.79527973	1.13647945896048e-08\\
2809451.59498141	1.12613671655178e-08\\
2942196.53172437	1.11619501009487e-08\\
3081213.588714	1.10663776820332e-08\\
3226799.11994581	1.09744913269672e-08\\
3379263.48196743	1.08861392720697e-08\\
3538931.69549098	1.08011762718313e-08\\
3706144.13826623	1.07194633123174e-08\\
3881257.27069154	1.06408673373308e-08\\
4064644.39570963	1.056526098676e-08\\
4256696.45460787	1.04925223465684e-08\\
4457822.86041971	1.0422534709902e-08\\
4668452.37070379	1.03551863488183e-08\\
4889034.00156144	1.02903702961609e-08\\
5120037.98484088	1.02279841371247e-08\\
5361956.77056882	1.01679298100791e-08\\
5615306.07674628	1.01101134162335e-08\\
5880625.98874676	1.00544450377506e-08\\
6158482.11066025	1.00008385639295e-08\\
6449466.77103762	9.94921152509647e-09\\
6754200.28560559	9.89948493385987e-09\\
7073332.27964444	9.85158313339994e-09\\
7407543.07284715	9.80543365247822e-09\\
7757545.12961241	9.76096706686688e-09\\
8124084.57786297	9.71811686691105e-09\\
8507942.79962744	9.67681933095003e-09\\
8909938.0967761	9.63701340433584e-09\\
9330927.43546166	9.5986405837991e-09\\
9771808.27298391	9.56164480692368e-09\\
10233520.4709726	9.52597234650193e-09\\
10717048.2989671	9.49157170955296e-09\\
11223422.5326642	9.45839354079577e-09\\
11753722.6513064	9.42639053037876e-09\\
12309079.138896	9.39551732567569e-09\\
12890675.8941403	9.36573044696706e-09\\
13499752.7542643	9.3369882073189e-09\\
14137608.1380736	9.30925162014157e-09\\
14805601.8138991	9.28248329847233e-09\\
15505157.7983263	9.25664654643893e-09\\
16237767.3918872	9.23170617325455e-09\\
17004992.3581879	9.20762842879386e-09\\
17808468.2532468	9.18438094199059e-09\\
18649907.912143	9.16193266193037e-09\\
19531105.1004063	9.14025380151926e-09\\
20453938.3379339	9.11931578361283e-09\\
21420374.9035838	9.09909118949649e-09\\
22432475.0289842	9.07955370961225e-09\\
23492396.2904966	9.06067809643205e-09\\
24602398.2086978	9.04244011938197e-09\\
25764847.0651837	9.0248165217262e-09\\
26982220.9469654	9.00778497932365e-09\\
28257115.0292083	8.99132406117372e-09\\
29592247.1075796	8.97541319167202e-09\\
30990463.3919943	8.96003261449975e-09\\
32454744.5741133	8.94516335807442e-09\\
33988212.1815267	8.93078720249236e-09\\
35594135.2321686	8.91688664789705e-09\\
37275937.2031494	8.90344488420984e-09\\
39037203.3288609	8.89044576216269e-09\\
40881688.2439129	8.87787376557533e-09\\
42813323.987194	8.86571398482157e-09\\
44836228.3841191	8.85395209143233e-09\\
46954713.8249343	8.84257431378492e-09\\
49173296.4577902	8.83156741383073e-09\\
51496705.8161834	8.82091866481552e-09\\
53929894.9012887	8.81061582994832e-09\\
56478050.7406756	8.8006471419775e-09\\
59146605.4459175	8.79100128363385e-09\\
61941247.7926676	8.78166736890273e-09\\
64867935.3478851	8.7726349250889e-09\\
67932907.170067	8.76389387563937e-09\\
71142697.1095573	8.75543452369119e-09\\
74504147.7372892	8.74724753631254e-09\\
78024424.9316504	8.73932392940695e-09\\
81711033.154572	8.73165505325218e-09\\
85571831.4494	8.72423257864588e-09\\
89615050.1946605	8.71704848363231e-09\\
93849308.6494272	8.71009504078498e-09\\
98283633.3277003	8.70336480502142e-09\\
102927477.240961	8.6968506019276e-09\\
107790740.049927	8.69054773746772e-09\\
112883789.168469	8.68454337216629e-09\\
118217481.864667	8.67886884409858e-09\\
123803188.40614	8.67350908868593e-09\\
129652816.298967	8.6684496992218e-09\\
135778835.671893	8.66367689516957e-09\\
142194305.859916	8.65917749174772e-09\\
148912903.243941	8.65493887073871e-09\\
155948950.405828	8.65094895246217e-09\\
163317446.661017	8.64719616885635e-09\\
171034100.033784	8.6436694376158e-09\\
179115360.743323	8.64035813733741e-09\\
187578456.272016	8.63725208363146e-09\\
196441428.090663	8.63434150615878e-09\\
205723170.118955	8.63161702656064e-09\\
215443469.003188	8.62906963725313e-09\\
225623046.297064	8.62669068106389e-09\\
236283602.635518	8.62447183169476e-09\\
247447863.995736	8.62240507500134e-09\\
259139630.143966	8.62048269108592e-09\\
271383825.371428	8.61869723720851e-09\\
284206551.627451	8.61704153152647e-09\\
297635144.163131	8.61550863768091e-09\\
311698229.804114	8.61409185025347e-09\\
326425787.976732	8.61278468112384e-09\\
341849214.617593	8.61158084676209e-09\\
358001389.102859	8.61047425649405e-09\\
374916744.339889	8.60945900177956e-09\\
392631340.170684	8.6085293465429e-09\\
411182940.243583	8.60767971859289e-09\\
430611092.517116	8.60690470216464e-09\\
450957213.567614	8.60619903160762e-09\\
472264676.880295	8.60555758623467e-09\\
494578905.312064	8.60497538633393e-09\\
517947467.923122	8.6044475903314e-09\\
542420181.383803	8.61222668625833e-09\\
568049216.172843	8.63908126058843e-09\\
594889207.793433	8.66771140746831e-09\\
622997373.244183	8.66733395185907e-09\\
652433632.993261	8.66701115165722e-09\\
683260738.715741	8.66673982108968e-09\\
715544407.066458	8.6665327828583e-09\\
749353459.773577	8.66641559002257e-09\\
784759970.351462	8.66786564677912e-09\\
821839417.745681	8.68497962147636e-09\\
860670847.237616	8.7221035352902e-09\\
901337038.951742	8.78045189016022e-09\\
943924684.324764	8.86146082989883e-09\\
988524570.912828	8.95235488474677e-09\\
1035231775.93074	8.9523148898264e-09\\
1084145868.93584	8.95308224911387e-09\\
1135371124.08852	8.96836735324462e-09\\
1189016742.44199	9.00413660809318e-09\\
1245197084.73503	9.06160198937183e-09\\
1304031915.18413	9.14207314388559e-09\\
1365646656.79461	9.2471940754453e-09\\
1430172658.73509	9.3789364759961e-09\\
1497747476.3452	9.50921774395474e-09\\
1568515164.37355	9.54882126984964e-09\\
1642626584.07093	9.61129636953834e-09\\
1720239724.7936	9.69816318097863e-09\\
1801520040.80202	9.81121106049584e-09\\
1886640803.97325	9.95254111386176e-09\\
1975783473.1787	1.01246172125064e-08\\
2069138081.11479	1.03303273813321e-08\\
2166903639.41118	1.05230712464232e-08\\
2269288562.88009	1.06603996276565e-08\\
2376511113.81108	1.08298715736733e-08\\
2488799867.25867	1.10344255357765e-08\\
2606394198.31435	1.12775087101006e-08\\
2729544792.402	1.15631674654688e-08\\
2858514179.68447	1.18961567940769e-08\\
2993577294.72049	1.22129213636337e-08\\
3135022062.56511	1.25090893665289e-08\\
3283150012.56305	1.28547435384151e-08\\
3438276921.14331	1.32556122654336e-08\\
3600733484.98562	1.37184482605873e-08\\
3770866025.99345	1.42512322655832e-08\\
3949037229.57669	1.47912640130725e-08\\
4135626917.8177	1.53431207863515e-08\\
4331032859.169	1.59781701861945e-08\\
4535671616.4087	1.67080544328345e-08\\
4749979434.66142	1.75466593097736e-08\\
4974413171.37746	1.84588717840043e-08\\
5209451270.25321	1.94128227958191e-08\\
5455594781.16851	2.0508909256375e-08\\
5713368428.31557	2.17700342405651e-08\\
5983321728.79627	2.32654630763099e-08\\
6266030164.07266	2.47608919120547e-08\\
6562096406.76755	2.66598094302101e-08\\
6872151605.43114	2.85587269483655e-08\\
7196856730.01153	3.25624444391623e-08\\
7536903980.89854	3.25624444391623e-08\\
7893018264.54357	3.65661619299591e-08\\
8265958738.8018	4.01257716248176e-08\\
8656520431.29092	4.42207857336836e-08\\
9065535934.21636	4.94261429689716e-08\\
9493877179.27582	5.46315002042596e-08\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{1024-QAM}

\addplot [color=mycolor2,solid,line width=1.0pt ]
  table[row sep=crcr]{%
1000	4.43937842813423e-06\\
1047.24941229815	4.24037374918175e-06\\
1096.73133155882	4.05032281463801e-06\\
1148.55124242394	3.86882221986362e-06\\
1202.81961362278	3.69548674795602e-06\\
1259.65213346714	3.52994854945633e-06\\
1319.16995647357	3.37185635905931e-06\\
1381.49996163832	3.22087474765682e-06\\
1446.77502291565	3.07668340812097e-06\\
1515.13429247605	2.93897647330482e-06\\
1586.72349734832	2.80746186480703e-06\\
1661.69525007769	2.68186067111285e-06\\
1740.20937406249	2.56190655378601e-06\\
1822.43324426267	2.44734518044614e-06\\
1908.54214400669	2.33793368332328e-06\\
1998.71963865725	2.23344014223574e-06\\
2093.15796693257	2.1336430908894e-06\\
2192.05845071733	2.03833104544643e-06\\
2295.63192423691	1.94730205435876e-06\\
2404.09918350997	1.86036326850705e-06\\
2517.69145703728	1.77733053072911e-06\\
2636.65089873036	1.69802798386306e-06\\
2761.23110413075	1.62228769647004e-06\\
2891.6976510203	1.54994930543883e-06\\
3028.32866557495	1.48085967471096e-06\\
3171.415415269	1.41487256939894e-06\\
3321.26292979375	1.35184834460329e-06\\
3478.19065131413	1.29165364826528e-06\\
3642.53311544964	1.23416113742218e-06\\
3814.64066443118	1.17924920726052e-06\\
3994.88019395417	1.12680173238987e-06\\
4183.63593532002	1.07670781978604e-06\\
4381.31027453331	1.02886157287718e-06\\
4588.32461010084	9.83161866270178e-07\\
4805.12025136124	9.39512130637294e-07\\
5032.15935925999	8.97820147304839e-07\\
5269.92593157566	8.57997852106101e-07\\
5518.92683469738	8.19961148080716e-07\\
5779.69288415331	7.83629726621368e-07\\
6052.77997619335	7.48926896686807e-07\\
6338.77027283849	7.15779421717293e-07\\
6638.27344292308	6.84117363905042e-07\\
6951.92796177561	6.53873935487891e-07\\
7280.40247230857	6.24985356749379e-07\\
7624.39721041914	5.97390720422737e-07\\
7984.64549773909	5.71031862209914e-07\\
8361.91530491632	5.45853237139811e-07\\
8757.01088876051	5.21801801506816e-07\\
9170.77450674293	4.98826904300429e-07\\
9604.08821250538	4.76880174580209e-07\\
10057.8757362058	4.55915415683752e-07\\
10533.1044537094	4.35888510856407e-07\\
11030.7874488222	4.16757329510658e-07\\
11551.9856729648	3.98481637712567e-07\\
12097.810206889	3.81023012704642e-07\\
12669.4246292591	3.64344761283053e-07\\
13268.0474971472	3.48411841855338e-07\\
13894.9549437314	3.33190790012611e-07\\
14551.4833987319	3.18649647457747e-07\\
15239.0324373883	3.04757894138168e-07\\
15959.0677640473	2.914863834387e-07\\
16713.1243367249	2.78807280296482e-07\\
17502.809639301	2.66694002106127e-07\\
18329.8071083244	2.55121162289303e-07\\
19195.8797217311	2.4406451640854e-07\\
20102.8737571288	2.33500910710535e-07\\
21052.7227276571	2.23408232989369e-07\\
22047.4515038148	2.13765365665014e-07\\
23089.1806300419	2.0455214097721e-07\\
24180.1308452572	1.95749298199313e-07\\
25322.6278169879	1.87338442781017e-07\\
26519.1070991854	1.79302006999303e-07\\
27772.1193242936	1.71623209418898e-07\\
29084.3356406404	1.64286025956977e-07\\
30458.5534067428	1.57275154080634e-07\\
31897.7021546632	1.5057597915787e-07\\
33404.8498351324	1.44174543478405e-07\\
34983.2093577503	1.38057516670889e-07\\
36636.1454402072	1.32212167453556e-07\\
38367.1817811265	1.26626336658163e-07\\
40180.0085718209	1.21288411469813e-07\\
42078.490362974	1.16187300827831e-07\\
44066.6743030179	1.11312411935323e-07\\
46148.7987657694	1.06653627827441e-07\\
48329.3023857175	1.02201285950599e-07\\
50612.8335202221	9.79461577070616e-08\\
53004.2601587967	9.3879428921372e-08\\
55508.6803005981	8.9992681187053e-08\\
58131.4328222471	8.6277874053888e-08\\
60878.1088591476	8.27273280178801e-08\\
63754.5637245651	7.93337082776979e-08\\
66766.9293918757	7.60900092230482e-08\\
69921.6275665937	7.29895396219716e-08\\
73225.3833760453	7.00259084755511e-08\\
76685.2397058701	6.71930115099413e-08\\
80308.5722139152	6.44850182769841e-08\\
84103.105053526	6.18963598359714e-08\\
88076.9273397545	5.94217169903551e-08\\
92238.5103935848	5.70560090543851e-08\\
96596.7258009384	5.47943831257849e-08\\
101160.864324958	5.26316345417202e-08\\
105940.655711885	5.05635763543419e-08\\
110946.289432752	4.8586330282359e-08\\
116188.43640511	4.66958560769033e-08\\
121678.271741092	4.48882944779622e-08\\
127427.498570313	4.31599590782216e-08\\
133448.372988384	4.15073285533193e-08\\
139753.730184229	3.99270392419889e-08\\
146357.011801908	3.84158780603255e-08\\
153272.294595261	3.6970775735112e-08\\
160514.320436476	3.55888003418262e-08\\
168098.527742537	3.42671511335953e-08\\
176041.084386555	3.30031526479851e-08\\
184358.922164149	3.17942490791021e-08\\
193069.772888325	3.06379989030514e-08\\
202192.206189836	2.95320697453322e-08\\
211745.669103571	2.8474233479268e-08\\
221750.527525393	2.746236154506e-08\\
232228.109627772	2.64944204795211e-08\\
243200.751326795	2.55684676469977e-08\\
254691.843897454	2.46826471624131e-08\\
266725.88383874	2.38351859977752e-08\\
279328.525094825	2.30243902638829e-08\\
292526.633743665	2.2248641659336e-08\\
306348.345269608	2.15063940793123e-08\\
320823.124542107	2.07961703769115e-08\\
335981.828628378	2.01165592701952e-08\\
351856.772573927	1.94662123883561e-08\\
368481.798291168	1.88438414507519e-08\\
385892.34670299	1.82482155728155e-08\\
404125.53329506	1.76781586931282e-08\\
423220.227237928	1.71325469014433e-08\\
443217.134247609	1.6610305455495e-08\\
464158.883361277	1.61104083567532e-08\\
486090.117813063	1.56318753948572e-08\\
509057.590203669	1.51737699500578e-08\\
533110.262166703	1.47351970409801e-08\\
558299.408744191	1.43153014601355e-08\\
584678.727693759	1.39132659932338e-08\\
612304.453960519	1.35283097185192e-08\\
641235.479557692	1.31596863825296e-08\\
671533.479111513	1.28066828488349e-08\\
703263.041338064	1.24686176164721e-08\\
736491.806732297	1.21448394049356e-08\\
771290.611762799	1.18347258027294e-08\\
807733.63987967	1.15376819766178e-08\\
845898.57965743	1.12531394388427e-08\\
885866.790410083	1.09805548696994e-08\\
927723.475631406	1.07194089929767e-08\\
971557.864630185	1.04692055018845e-08\\
1017463.40274761	1.02294700331948e-08\\
1065537.95056231	9.99974918742786e-09\\
1115883.99250775	9.77960959300951e-09\\
1168608.85534665	9.56863701242298e-09\\
1223824.93696819	9.36643548846436e-09\\
1281649.94599576	9.17262652879788e-09\\
1342207.15271601	8.98684832708764e-09\\
1405625.65186421	8.8087550190605e-09\\
1472040.637826	8.63801597192868e-09\\
1541593.69284227	8.47431510567157e-09\\
1614433.0888316	8.31735024474377e-09\\
1690714.10347358	8.1668324988409e-09\\
1770599.3512269	8.02248567141652e-09\\
1854259.12998785	7.88404569470214e-09\\
1941871.78412825	7.75126009003871e-09\\
2033624.08468667	7.62388745238143e-09\\
2129711.62752348	7.5016969578913e-09\\
2230339.2502885	7.38446789357543e-09\\
2335721.46909012	7.27198920798504e-09\\
2446082.9357968	7.16405908202469e-09\\
2561658.91694573	7.06048451896904e-09\\
2682695.79527973	6.96108095282376e-09\\
2809451.59498141	6.8656718742065e-09\\
2942196.53172437	6.77408847296069e-09\\
3081213.588714	6.68616929675044e-09\\
3226799.11994581	6.60175992491873e-09\\
3379263.48196743	6.52071265692326e-09\\
3538931.69549098	6.44288621469526e-09\\
3706144.13826623	6.36814545829614e-09\\
3881257.27069154	6.2963611142748e-09\\
4064644.39570963	6.22740951615544e-09\\
4256696.45460787	6.16117235651133e-09\\
4457822.86041971	6.09753645010453e-09\\
4668452.37070379	6.03639350759492e-09\\
4889034.00156144	5.97763991934424e-09\\
5120037.98484088	5.92117654886236e-09\\
5361956.77056882	5.86690853546295e-09\\
5615306.07674628	5.81474510571586e-09\\
5880625.98874676	5.76459939330135e-09\\
6158482.11066025	5.71638826688964e-09\\
6449466.77103762	5.67003216568602e-09\\
6754200.28560559	5.62545494229774e-09\\
7073332.27964444	5.58258371259467e-09\\
7407543.07284715	5.54134871225043e-09\\
7757545.12961241	5.50168315966446e-09\\
8124084.57786297	5.46352312497949e-09\\
8507942.79962744	5.42680740492127e-09\\
8909938.0967761	5.39147740319997e-09\\
9330927.43546166	5.3574770162242e-09\\
9771808.27298391	5.32475252389011e-09\\
10233520.4709726	5.29325248521818e-09\\
10717048.2989671	5.26292763862115e-09\\
11223422.5326642	5.23373080659583e-09\\
11753722.6513064	5.20561680464106e-09\\
12309079.138896	5.17854235421287e-09\\
12890675.8941403	5.15246599953654e-09\\
13499752.7542643	5.1273480281032e-09\\
14137608.1380736	5.10315039468637e-09\\
14805601.8138991	5.07983664872147e-09\\
15505157.7983263	5.05737186489805e-09\\
16237767.3918872	5.0357225768214e-09\\
17004992.3581879	5.01485671360682e-09\\
17808468.2532468	4.99474353927553e-09\\
18649907.912143	4.97535359482758e-09\\
19531105.1004063	4.95665864287231e-09\\
20453938.3379339	4.93863161470256e-09\\
21420374.9035838	4.92124655970375e-09\\
22432475.0289842	4.90447859699393e-09\\
23492396.2904966	4.88830386919549e-09\\
24602398.2086978	4.8726994982438e-09\\
25764847.0651837	4.85764354314214e-09\\
26982220.9469654	4.84311495957632e-09\\
28257115.0292083	4.82909356130657e-09\\
29592247.1075796	4.81555998325748e-09\\
30990463.3919943	4.80249564623077e-09\\
32454744.5741133	4.78988272316875e-09\\
33988212.1815267	4.77770410689952e-09\\
35594135.2321686	4.7659433792984e-09\\
37275937.2031494	4.75458478180239e-09\\
39037203.3288609	4.74361318721796e-09\\
40881688.2439129	4.73301407276442e-09\\
42813323.987194	4.72277349429836e-09\\
44836228.3841191	4.71287806166646e-09\\
46954713.8249343	4.70331491513678e-09\\
49173296.4577902	4.69407170286046e-09\\
51496705.8161834	4.6849975343341e-09\\
53929894.9012887	4.67591925439464e-09\\
56478050.7406756	4.66712403679358e-09\\
59146605.4459175	4.65860137378627e-09\\
61941247.7926676	4.65034117567727e-09\\
64867935.3478851	4.64233375365866e-09\\
67932907.170067	4.6345698033846e-09\\
71142697.1095573	4.62704038924767e-09\\
74504147.7372892	4.61973692932424e-09\\
78024424.9316504	4.61265118095742e-09\\
81711033.154572	4.6057752269477e-09\\
85571831.4494	4.59910146232297e-09\\
89615050.1946605	4.59262258166078e-09\\
93849308.6494272	4.58633156693726e-09\\
98283633.3277003	4.58022167587823e-09\\
102927477.240961	4.57429509554684e-09\\
107790740.049927	4.568613292579e-09\\
112883789.168469	4.56318044104818e-09\\
118217481.864667	4.55798579554896e-09\\
123803188.40614	4.55301906732009e-09\\
129652816.298967	4.5482704049917e-09\\
135778835.671893	4.54373037614836e-09\\
142194305.859916	4.5393899496743e-09\\
148912903.243941	4.53524047884788e-09\\
155948950.405828	4.53127368515391e-09\\
163317446.661017	4.53505486153139e-09\\
171034100.033784	4.53115855178684e-09\\
179115360.743323	4.52737578286506e-09\\
187578456.272016	4.52370244867248e-09\\
196441428.090663	4.52013487403924e-09\\
205723170.118955	4.51669870085344e-09\\
215443469.003188	4.51340592156937e-09\\
225623046.297064	4.51024759528337e-09\\
236283602.635518	4.50721522612981e-09\\
247447863.995736	4.50458525200679e-09\\
259139630.143966	4.50893005345482e-09\\
271383825.371428	4.52337898843405e-09\\
284206551.627451	4.53784939546482e-09\\
297635144.163131	4.53576552107263e-09\\
311698229.804114	4.53379004430555e-09\\
326425787.976732	4.53191649586237e-09\\
341849214.617593	4.53013863994266e-09\\
358001389.102859	4.52845046800916e-09\\
374916744.339889	4.52684619365186e-09\\
392631340.170684	4.53015710062013e-09\\
411182940.243583	4.54369709680615e-09\\
430611092.517116	4.56805357305994e-09\\
450957213.567614	4.60901130162457e-09\\
472264676.880295	4.6179057476464e-09\\
494578905.312064	4.61680117503535e-09\\
517947467.923122	4.61576713815829e-09\\
542420181.383803	4.6147999644846e-09\\
568049216.172843	4.61483296229592e-09\\
594889207.793433	4.62332560748567e-09\\
622997373.244183	4.64232515467532e-09\\
652433632.993261	4.67245554216549e-09\\
683260738.715741	4.7144540486973e-09\\
715544407.066458	4.7805304796224e-09\\
749353459.773577	4.77999119692654e-09\\
784759970.351462	4.77949965947204e-09\\
821839417.745681	4.77925206202712e-09\\
860670847.237616	4.7860959337826e-09\\
901337038.951742	4.80381540162581e-09\\
943924684.324764	4.83305221030348e-09\\
988524570.912828	4.87456611922592e-09\\
1035231775.93074	4.92925295212934e-09\\
1084145868.93584	4.99816621307203e-09\\
1135371124.08852	5.03561332402366e-09\\
1189016742.44199	5.04750810892399e-09\\
1245197084.73503	5.07111155762612e-09\\
1304031915.18413	5.10714631985928e-09\\
1365646656.79461	5.15646578867791e-09\\
1430172658.73509	5.22007414066443e-09\\
1497747476.3452	5.29915022400948e-09\\
1568515164.37355	5.39507604869878e-09\\
1642626584.07093	5.47769344620897e-09\\
1720239724.7936	5.52830305155811e-09\\
1801520040.80202	5.59352090591833e-09\\
1886640803.97325	5.67480055520314e-09\\
1975783473.1787	5.77384243989472e-09\\
2069138081.11479	5.90305164054787e-09\\
2166903639.41118	6.03226084120103e-09\\
2269288562.88009	6.18410643812849e-09\\
2376511113.81108	6.33595203505595e-09\\
2488799867.25867	6.50534009627801e-09\\
2606394198.31435	6.70216597528018e-09\\
2729544792.402	6.92974559374508e-09\\
2858514179.68447	7.41848838472572e-09\\
2993577294.72049	7.41848838472572e-09\\
3135022062.56511	7.90723117570636e-09\\
3283150012.56305	8.37272210876954e-09\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{ZXM $M_\mathrm{Tx}=1$}

\addplot [color=mycolor2,dashed,line width=1.0pt ]
  table[row sep=crcr]{%
1000	4.43183431635272e-06\\
1047.24941229815	4.23297381067026e-06\\
1096.73133155882	4.04306387352618e-06\\
1148.55124242394	3.86170116782028e-06\\
1202.81961362278	3.68850054286303e-06\\
1259.65213346714	3.52309421410332e-06\\
1319.16995647357	3.36513097985901e-06\\
1381.49996163832	3.2142754733811e-06\\
1446.77502291565	3.07020744865748e-06\\
1515.13429247605	2.93262109843397e-06\\
1586.72349734832	2.80122440299949e-06\\
1661.69525007769	2.67573850834713e-06\\
1740.20937406249	2.55589713238617e-06\\
1822.43324426267	2.44144599793943e-06\\
1908.54214400669	2.33214229131755e-06\\
1998.71963865725	2.22775414531643e-06\\
2093.15796693257	2.12806006741897e-06\\
2192.05845071733	2.03284862328199e-06\\
2295.63192423691	1.94191799724628e-06\\
2404.09918350997	1.85507538871823e-06\\
2517.69145703728	1.77213668806063e-06\\
2636.65089873036	1.69292608465415e-06\\
2761.23110413075	1.61727569263793e-06\\
2891.6976510203	1.54502519353209e-06\\
3028.32866557495	1.4760214949803e-06\\
3171.415415269	1.41011840488543e-06\\
3321.26292979375	1.34717632024362e-06\\
3478.19065131413	1.28706193001397e-06\\
3642.53311544964	1.2296479313904e-06\\
3814.64066443118	1.17481275887132e-06\\
3994.88019395417	1.12244032554966e-06\\
4183.63593532002	1.07241977607199e-06\\
4381.31027453331	1.0246452507403e-06\\
4588.32461010084	9.7901566025395e-07\\
4805.12025136124	9.35434470611526e-07\\
5032.15935925999	8.93809497714521e-07\\
5269.92593157566	8.54052711235059e-07\\
5518.92683469738	8.16080047329804e-07\\
5779.69288415331	7.79811229800976e-07\\
6052.77997619335	7.45169599323443e-07\\
6338.77027283849	7.12081950374021e-07\\
6638.27344292308	6.80478375515533e-07\\
6951.92796177561	6.50292116703864e-07\\
7280.40247230857	6.21459423301209e-07\\
7624.39721041914	5.93919416492998e-07\\
7984.64549773909	5.67613959819634e-07\\
8361.91530491632	5.42487535547222e-07\\
8757.01088876051	5.18487126613889e-07\\
9170.77450674293	4.95562103900194e-07\\
9604.08821250538	4.73664118583469e-07\\
10057.8757362058	4.52746999346768e-07\\
10533.1044537094	4.32766654223432e-07\\
11030.7874488222	4.13680976868184e-07\\
11551.9856729648	3.95449757055073e-07\\
12097.810206889	3.7803459521162e-07\\
12669.4246292591	3.61398820807089e-07\\
13268.0474971472	3.45507414421056e-07\\
13894.9549437314	3.30326933326246e-07\\
14551.4833987319	3.15825440427162e-07\\
15239.0324373883	3.01972436403095e-07\\
15959.0677640473	2.88738794911021e-07\\
16713.1243367249	2.76096700710336e-07\\
17502.809639301	2.64019590577665e-07\\
18329.8071083244	2.52482096885884e-07\\
19195.8797217311	2.41459993727194e-07\\
20102.8737571288	2.30930145465502e-07\\
21052.7227276571	2.20870457608528e-07\\
22047.4515038148	2.11259829895029e-07\\
23089.1806300419	2.02078111497214e-07\\
24180.1308452572	1.93306058242959e-07\\
25322.6278169879	1.84925291766722e-07\\
26519.1070991854	1.76918260502171e-07\\
27772.1193242936	1.69268202433456e-07\\
29084.3356406404	1.61959109525821e-07\\
30458.5534067428	1.54975693759796e-07\\
31897.7021546632	1.4830335469667e-07\\
33404.8498351324	1.41928148506168e-07\\
34983.2093577503	1.35836758390386e-07\\
36636.1454402072	1.30016466341035e-07\\
38367.1817811265	1.24455126169834e-07\\
40180.0085718209	1.1914113775466e-07\\
42078.490362974	1.1406309180696e-07\\
44066.6743030179	1.09210139672483e-07\\
46148.7987657694	1.04572794732827e-07\\
48329.3023857175	1.00141405620623e-07\\
50612.8335202221	9.59067546759002e-08\\
53004.2601587967	9.18600384179044e-08\\
55508.6803005981	8.79928488970702e-08\\
58131.4328222471	8.42971558874662e-08\\
60878.1088591476	8.07652898818101e-08\\
63754.5637245651	7.73899258528641e-08\\
66766.9293918757	7.41640677466536e-08\\
69921.6275665937	7.10810336745075e-08\\
73225.3833760453	6.81344417724107e-08\\
76685.2397058701	6.53181966975806e-08\\
80308.5722139152	6.26264767335328e-08\\
84103.105053526	6.00537214762004e-08\\
88076.9273397545	5.75946200749085e-08\\
92238.5103935848	5.52441000031858e-08\\
96596.7258009384	5.29973163355258e-08\\
101160.864324958	5.08496415072828e-08\\
105940.655711885	4.8796655535924e-08\\
110946.289432752	4.6834136682835e-08\\
116188.43640511	4.49580525358168e-08\\
121678.271741092	4.31645514933089e-08\\
127427.498570313	4.14499546322264e-08\\
133448.372988384	3.98107479421183e-08\\
139753.730184229	3.8243574909131e-08\\
146357.011801908	3.674522943401e-08\\
153272.294595261	3.53126490690787e-08\\
160514.320436476	3.39429085598178e-08\\
168098.527742537	3.26332136773134e-08\\
176041.084386555	3.13808953284622e-08\\
184358.922164149	3.01834039314139e-08\\
193069.772888325	2.90383040442954e-08\\
202192.206189836	2.7943269235801e-08\\
211745.669103571	2.6896077186745e-08\\
221750.527525393	2.58946050121691e-08\\
232228.109627772	2.49368247940629e-08\\
243200.751326795	2.40207993152052e-08\\
254691.843897454	2.31446779850616e-08\\
266725.88383874	2.23066929490846e-08\\
279328.525094825	2.15051553731481e-08\\
292526.633743665	2.07384518952266e-08\\
306348.345269608	2.00050412367811e-08\\
320823.124542107	1.93034509666539e-08\\
335981.828628378	1.86322744106028e-08\\
351856.772573927	1.79901676999095e-08\\
368481.798291168	1.73758469527966e-08\\
385892.34670299	1.67880855826702e-08\\
404125.53329506	1.62257117274722e-08\\
423220.227237928	1.56876057946865e-08\\
443217.134247609	1.51726981167893e-08\\
464158.883361277	1.46799667121661e-08\\
486090.117813063	1.42084351467459e-08\\
509057.590203669	1.37571704918137e-08\\
533110.262166703	1.33252813736709e-08\\
558299.408744191	1.29119161110039e-08\\
584678.727693759	1.25162609360116e-08\\
612304.453960519	1.21375382955198e-08\\
641235.479557692	1.17750052284775e-08\\
671533.479111513	1.1427951816398e-08\\
703263.041338064	1.10956997034562e-08\\
736491.806732297	1.07776006831092e-08\\
771290.611762799	1.04730353482403e-08\\
807733.63987967	1.01814118019691e-08\\
845898.57965743	9.90216442639439e-09\\
885866.790410083	9.63475270666126e-09\\
927723.475631406	9.37866010786257e-09\\
971557.864630185	9.13339300239479e-09\\
1017463.40274761	8.89847964549751e-09\\
1065537.95056231	8.67346919680717e-09\\
1115883.99250775	8.45789633158908e-09\\
1168608.85534665	8.25093804733514e-09\\
1223824.93696819	8.05265671837782e-09\\
1281649.94599576	7.86267593178088e-09\\
1342207.15271601	7.68063591161312e-09\\
1405625.65186421	7.50619277608217e-09\\
1472040.637826	7.33901782800532e-09\\
1541593.69284227	7.17879687711764e-09\\
1614433.0888316	7.02522959278479e-09\\
1690714.10347358	6.87802888575298e-09\\
1770599.3512269	6.7369203176299e-09\\
1854259.12998785	6.60164153684925e-09\\
1941871.78412825	6.47194173992787e-09\\
2033624.08468667	6.34758115687804e-09\\
2129711.62752348	6.22833055968879e-09\\
2230339.2502885	6.11397079283907e-09\\
2335721.46909012	6.00429232485227e-09\\
2446082.9357968	5.89909481994614e-09\\
2561658.91694573	5.79818672887508e-09\\
2682695.79527973	5.70138489810216e-09\\
2809451.59498141	5.60851419647707e-09\\
2942196.53172437	5.51940715863372e-09\\
3081213.588714	5.43390364435604e-09\\
3226799.11994581	5.35185051319494e-09\\
3379263.48196743	5.27310131365118e-09\\
3538931.69549098	5.19751598627025e-09\\
3706144.13826623	5.12496058002441e-09\\
3881257.27069154	5.05530698138535e-09\\
4064644.39570963	4.98843265551785e-09\\
4256696.45460787	4.92422039905028e-09\\
4457822.86041971	4.8625581039024e-09\\
4668452.37070379	4.80333853167432e-09\\
4889034.00156144	4.74645909812271e-09\\
5120037.98484088	4.69182166727163e-09\\
5361956.77056882	4.63933235472595e-09\\
5615306.07674628	4.58890133977446e-09\\
5880625.98874676	4.54044268588845e-09\\
6158482.11066025	4.49387416923929e-09\\
6449466.77103762	4.44911711487545e-09\\
6754200.28560559	4.40609624021544e-09\\
7073332.27964444	4.36473950552869e-09\\
7407543.07284715	4.32497797109095e-09\\
7757545.12961241	4.28674566071515e-09\\
8124084.57786297	4.2499794313717e-09\\
8507942.79962744	4.21461884862525e-09\\
8909938.0967761	4.18060606762716e-09\\
9330927.43546166	4.14788571941449e-09\\
9771808.27298391	4.11640480227767e-09\\
10233520.4709726	4.0861125779694e-09\\
10717048.2989671	4.05696047253771e-09\\
11223422.5326642	4.02890198157586e-09\\
11753722.6513064	4.00168782535232e-09\\
12309079.138896	3.97521206042713e-09\\
12890675.8941403	3.94970936113553e-09\\
13499752.7542643	3.92513843480661e-09\\
14137608.1380736	3.90146181913522e-09\\
14805601.8138991	3.87864363995123e-09\\
15505157.7983263	3.85664954199076e-09\\
16237767.3918872	3.83544662272277e-09\\
17004992.3581879	3.81500336909502e-09\\
17808468.2532468	3.79528959706977e-09\\
18649907.912143	3.77627639382516e-09\\
19531105.1004063	3.75793606250418e-09\\
20453938.3379339	3.74024206939801e-09\\
21420374.9035838	3.72316899345625e-09\\
22432475.0289842	3.70669247802064e-09\\
23492396.2904966	3.69078918468417e-09\\
24602398.2086978	3.67543674918148e-09\\
25764847.0651837	3.6606137392208e-09\\
26982220.9469654	3.64629961417168e-09\\
28257115.0292083	3.6324746865266e-09\\
29592247.1075796	3.61912008505797e-09\\
30990463.3919943	3.60621771959598e-09\\
32454744.5741133	3.59375024735552e-09\\
33988212.1815267	3.58170104074399e-09\\
35594135.2321686	3.57005415658456e-09\\
37275937.2031494	3.55879430669243e-09\\
39037203.3288609	3.54790682974456e-09\\
40881688.2439129	3.53737766438548e-09\\
42813323.987194	3.52719332351493e-09\\
44836228.3841191	3.51734086970501e-09\\
46954713.8249343	3.50780789169694e-09\\
49173296.4577902	3.49858248192992e-09\\
51496705.8161834	3.4896532150563e-09\\
53929894.9012887	3.48100912739967e-09\\
56478050.7406756	3.47264277484704e-09\\
59146605.4459175	3.46461366123146e-09\\
61941247.7926676	3.456936320279e-09\\
64867935.3478851	3.44959551795469e-09\\
67932907.170067	3.44257667334118e-09\\
71142697.1095573	3.4358658308348e-09\\
74504147.7372892	3.44261586184138e-09\\
78024424.9316504	3.42331529755877e-09\\
81711033.154572	3.41745058790967e-09\\
85571831.4494	3.41184379473827e-09\\
89615050.1946605	3.40648371107512e-09\\
93849308.6494272	3.40135961132356e-09\\
98283633.3277003	3.40677539956171e-09\\
102927477.240961	3.39177874554348e-09\\
107790740.049927	3.3962215732189e-09\\
112883789.168469	3.38302426040135e-09\\
118217481.864667	3.37893465315347e-09\\
123803188.40614	3.38153127353896e-09\\
129652816.298967	3.37128949508121e-09\\
135778835.671893	3.37248304945055e-09\\
142194305.859916	3.3682435411664e-09\\
148912903.243941	3.36419108778126e-09\\
155948950.405828	3.36031753344508e-09\\
163317446.661017	3.3566150731643e-09\\
171034100.033784	3.35307623787534e-09\\
179115360.743323	3.34969388014724e-09\\
187578456.272016	3.34646116048816e-09\\
196441428.090663	3.343371534231e-09\\
205723170.118955	3.3404187389745e-09\\
215443469.003188	3.33836671626531e-09\\
225623046.297064	3.3427252583011e-09\\
236283602.635518	3.35491263273328e-09\\
247447863.995736	3.35820061196513e-09\\
259139630.143966	3.35546804410937e-09\\
271383825.371428	3.35281411543224e-09\\
284206551.627451	3.3502361237762e-09\\
297635144.163131	3.34773146433552e-09\\
311698229.804114	3.34529765520655e-09\\
326425787.976732	3.34297632150051e-09\\
341849214.617593	3.34489162496287e-09\\
358001389.102859	3.35428836413199e-09\\
374916744.339889	3.37893974461056e-09\\
392631340.170684	3.37708214153801e-09\\
411182940.243583	3.37531277542408e-09\\
430611092.517116	3.37362711954891e-09\\
450957213.567614	3.37202083361111e-09\\
472264676.880295	3.37048975720186e-09\\
494578905.312064	3.36902990387821e-09\\
517947467.923122	3.36914182562928e-09\\
542420181.383803	3.37626048434635e-09\\
568049216.172843	3.39123706088868e-09\\
594889207.793433	3.41454784607922e-09\\
622997373.244183	3.44675288569639e-09\\
652433632.993261	3.45868074775177e-09\\
683260738.715741	3.45761921759922e-09\\
715544407.066458	3.45699271419556e-09\\
749353459.773577	3.46215922553212e-09\\
784759970.351462	3.47515470484748e-09\\
821839417.745681	3.49643992781642e-09\\
860670847.237616	3.52655954184169e-09\\
901337038.951742	3.5661548550992e-09\\
943924684.324764	3.61597911306349e-09\\
988524570.912828	3.63837047223124e-09\\
1035231775.93074	3.63783484000503e-09\\
1084145868.93584	3.64211597969973e-09\\
1135371124.08852	3.65463386338181e-09\\
1189016742.44199	3.67586795183103e-09\\
1245197084.73503	3.70638618458433e-09\\
1304031915.18413	3.7468584442261e-09\\
1365646656.79461	3.79807267410497e-09\\
1430172658.73509	3.86095422882959e-09\\
1497747476.3452	3.88463336718231e-09\\
1568515164.37355	3.91035038904797e-09\\
1642626584.07093	3.94612013900507e-09\\
1720239724.7936	3.99269019955055e-09\\
1801520040.80202	4.05093925726983e-09\\
1886640803.97325	4.1218985185325e-09\\
1975783473.1787	4.20675651338567e-09\\
2069138081.11479	4.29748077453774e-09\\
2166903639.41118	4.35453813156521e-09\\
2269288562.88009	4.42454660725144e-09\\
2376511113.81108	4.50870248203271e-09\\
2488799867.25867	4.6084100404078e-09\\
2606394198.31435	4.725493255136e-09\\
2729544792.402	4.86190374402213e-09\\
2858514179.68447	5.00722631440419e-09\\
2993577294.72049	5.15085612531772e-09\\
3135022062.56511	5.31699416588404e-09\\
3283150012.56305	5.64900008269354e-09\\
3438276921.14331	5.64900008269354e-09\\
3600733484.98562	5.98100599950305e-09\\
3770866025.99345	6.27170005693806e-09\\
3949037229.57669	6.60608245683938e-09\\
4135626917.8177	6.99049513430401e-09\\
4331032859.169	7.80803393891265e-09\\
4535671616.4087	7.80803393891265e-09\\
4749979434.66142	8.6255727435213e-09\\
4974413171.37746	1.01137450984417e-08\\
5209451270.25321	1.01137450984417e-08\\
5455594781.16851	1.16019174533621e-08\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{ZXM $M_\mathrm{Tx}=2$}

\addplot [color=mycolor2,dotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	4.43724963648564e-06\\
1047.24941229815	4.23828309682543e-06\\
1096.73133155882	4.04826966205307e-06\\
1148.55124242394	3.86680593225844e-06\\
1202.81961362278	3.69350669558981e-06\\
1259.65213346714	3.52800410793437e-06\\
1319.16995647357	3.36994690960338e-06\\
1381.49996163832	3.21899967735213e-06\\
1446.77502291565	3.07484211014099e-06\\
1515.13429247605	2.93716834711511e-06\\
1586.72349734832	2.80568631634942e-06\\
1661.69525007769	2.68011711297096e-06\\
1740.20937406249	2.56019440533322e-06\\
1822.43324426267	2.44566386797701e-06\\
1908.54214400669	2.33628264016944e-06\\
1998.71963865725	2.23181880886708e-06\\
2093.15796693257	2.13205091500151e-06\\
2192.05845071733	2.036767482035e-06\\
2295.63192423691	1.9457665657819e-06\\
2404.09918350997	1.85885532453606e-06\\
2517.69145703728	1.77584960858862e-06\\
2636.65089873036	1.69657356826101e-06\\
2761.23110413075	1.62085927961828e-06\\
2891.6976510203	1.54854638706489e-06\\
3028.32866557495	1.47948176206158e-06\\
3171.415415269	1.41351917723582e-06\\
3321.26292979375	1.35051898745078e-06\\
3478.19065131413	1.29034783783204e-06\\
3642.53311544964	1.23287839371908e-06\\
3814.64066443118	1.17798905861346e-06\\
3994.88019395417	1.1255637153715e-06\\
4183.63593532002	1.07549147914351e-06\\
4381.31027453331	1.02766646145622e-06\\
4588.32461010084	9.81987544935837e-07\\
4805.12025136124	9.38358168191713e-07\\
5032.15935925999	8.96686120402241e-07\\
5269.92593157566	8.56883345165352e-07\\
5518.92683469738	8.18865753195664e-07\\
5779.69288415331	7.82553043469229e-07\\
6052.77997619335	7.47868532434804e-07\\
6338.77027283849	7.14738990927775e-07\\
6638.27344292308	6.83094488439278e-07\\
6951.92796177561	6.52868244408725e-07\\
7280.40247230857	6.23996486222929e-07\\
7624.39721041914	5.964183136193e-07\\
7984.64549773909	5.70075569204232e-07\\
8361.91530491632	5.44912714810848e-07\\
8757.01088876051	5.20876713432692e-07\\
9170.77450674293	4.97916916481861e-07\\
9604.08821250538	4.75984956131396e-07\\
10057.8757362058	4.55034642512608e-07\\
10533.1044537094	4.35021865548342e-07\\
11030.7874488222	4.15904501213066e-07\\
11551.9856729648	3.97642322020114e-07\\
12097.810206889	3.80196911545409e-07\\
12669.4246292591	3.63531582805605e-07\\
13268.0474971472	3.47611300316779e-07\\
13894.9549437314	3.32402605667673e-07\\
14551.4833987319	3.17873546448963e-07\\
15239.0324373883	3.03993608387177e-07\\
15959.0677640473	2.90733650538724e-07\\
16713.1243367249	2.78065843406003e-07\\
17502.809639301	2.6596360984381e-07\\
18329.8071083244	2.54401568630178e-07\\
19195.8797217311	2.43355480581485e-07\\
20102.8737571288	2.32802197097069e-07\\
21052.7227276571	2.22719611023783e-07\\
22047.4515038148	2.13086609735854e-07\\
23089.1806300419	2.03883030330122e-07\\
24180.1308452572	1.95089616841271e-07\\
25322.6278169879	1.86687979385936e-07\\
26519.1070991854	1.78660555148695e-07\\
27772.1193242936	1.70990571126884e-07\\
29084.3356406404	1.63662008554902e-07\\
30458.5534067428	1.56659568932271e-07\\
31897.7021546632	1.49968641583126e-07\\
33404.8498351324	1.43575272678059e-07\\
34983.2093577503	1.37466135652377e-07\\
36636.1454402072	1.31628502957801e-07\\
38367.1817811265	1.26050219087462e-07\\
40180.0085718209	1.20719674816786e-07\\
42078.490362974	1.15625782605428e-07\\
44066.6743030179	1.10757953107896e-07\\
46148.7987657694	1.06106072742875e-07\\
48329.3023857175	1.0166048227351e-07\\
50612.8335202221	9.74119563530498e-08\\
53004.2601587967	9.33516839923336e-08\\
55508.6803005981	8.94712499075439e-08\\
58131.4328222471	8.57626167085349e-08\\
60878.1088591476	8.22181078898342e-08\\
63754.5637245651	7.8830391588125e-08\\
66766.9293918757	7.55924650716464e-08\\
69921.6275665937	7.24976399285118e-08\\
73225.3833760453	6.95395279224305e-08\\
76685.2397058701	6.67120274857416e-08\\
80308.5722139152	6.40093108210255e-08\\
84103.105053526	6.14258115838529e-08\\
88076.9273397545	5.89561223737506e-08\\
92238.5103935848	5.65948515069308e-08\\
96596.7258009384	5.43375656425577e-08\\
101160.864324958	5.21796314507735e-08\\
105940.655711885	5.01166233189783e-08\\
110946.289432752	4.81443140104339e-08\\
116188.43640511	4.6258665743638e-08\\
121678.271741092	4.44558215694398e-08\\
127427.498570313	4.27320964232352e-08\\
133448.372988384	4.10839710852446e-08\\
139753.730184229	3.95080842194369e-08\\
146357.011801908	3.80012250158138e-08\\
153272.294595261	3.65603264247942e-08\\
160514.320436476	3.5182458696259e-08\\
168098.527742537	3.38648232095266e-08\\
176041.084386555	3.26047465811433e-08\\
184358.922164149	3.13996750379696e-08\\
193069.772888325	3.02471690436038e-08\\
202192.206189836	2.91448981667256e-08\\
211745.669103571	2.80906361804567e-08\\
221750.527525393	2.70822563823268e-08\\
232228.109627772	2.61177271249044e-08\\
243200.751326795	2.51951075475967e-08\\
254691.843897454	2.43125435005556e-08\\
266725.88383874	2.34682636520309e-08\\
279328.525094825	2.26605757709056e-08\\
292526.633743665	2.18878631765198e-08\\
306348.345269608	2.11485813482446e-08\\
320823.124542107	2.04412546876084e-08\\
335981.828628378	1.97644734261027e-08\\
351856.772573927	1.91168906721033e-08\\
368481.798291168	1.84972195906404e-08\\
385892.34670299	1.79042307100308e-08\\
404125.53329506	1.73367493496593e-08\\
423220.227237928	1.67936531634496e-08\\
443217.134247609	1.62738697938156e-08\\
464158.883361277	1.57763746311139e-08\\
486090.117813063	1.53001886738481e-08\\
509057.590203669	1.48443764850847e-08\\
533110.262166703	1.44080442407483e-08\\
558299.408744191	1.39903378656586e-08\\
584678.727693759	1.35904412533559e-08\\
612304.453960519	1.3207574565944e-08\\
641235.479557692	1.28409926103449e-08\\
671533.479111513	1.24899832875266e-08\\
703263.041338064	1.21538661114163e-08\\
736491.806732297	1.18319907943627e-08\\
771290.611762799	1.15237358961507e-08\\
807733.63987967	1.12285075337066e-08\\
845898.57965743	1.09457381487625e-08\\
885866.790410083	1.06748853308703e-08\\
927723.475631406	1.04154306932738e-08\\
971557.864630185	1.01668787992598e-08\\
1017463.40274761	9.92875613671533e-09\\
1065537.95056231	9.70061013872292e-09\\
1115883.99250775	9.48200824812042e-09\\
1168608.85534665	9.27253702404771e-09\\
1223824.93696819	9.07180128859075e-09\\
1281649.94599576	8.87942331171867e-09\\
1342207.15271601	8.69504203279084e-09\\
1405625.65186421	8.51831231698884e-09\\
1472040.637826	8.34890424510186e-09\\
1541593.69284227	8.18650243516536e-09\\
1614433.0888316	8.03080539451989e-09\\
1690714.10347358	7.88152490092209e-09\\
1770599.3512269	7.73838541140098e-09\\
1854259.12998785	7.60112349761196e-09\\
1941871.78412825	7.46948730649678e-09\\
2033624.08468667	7.34323604511168e-09\\
2129711.62752348	7.22213948853702e-09\\
2230339.2502885	7.1059775098307e-09\\
2335721.46909012	6.9945396310344e-09\\
2446082.9357968	6.88762459428621e-09\\
2561658.91694573	6.78503995213609e-09\\
2682695.79527973	6.68660167620098e-09\\
2809451.59498141	6.59213378333545e-09\\
2942196.53172437	6.50146797853085e-09\\
3081213.588714	6.41444331379127e-09\\
3226799.11994581	6.33090586226862e-09\\
3379263.48196743	6.25070840697133e-09\\
3538931.69549098	6.17371014339194e-09\\
3706144.13826623	6.09977639542871e-09\\
3881257.27069154	6.02877834400403e-09\\
4064644.39570963	5.9605927678095e-09\\
4256696.45460787	5.89510179563343e-09\\
4457822.86041971	5.83219266975052e-09\\
4668452.37070379	5.77175751987744e-09\\
4889034.00156144	5.71369314721982e-09\\
5120037.98484088	5.65790081815801e-09\\
5361956.77056882	5.60428606713899e-09\\
5615306.07674628	5.55275850836145e-09\\
5880625.98874676	5.50323165585951e-09\\
6158482.11066025	5.45562275160848e-09\\
6449466.77103762	5.40985260129286e-09\\
6754200.28560559	5.36584541739293e-09\\
7073332.27964444	5.32352866926193e-09\\
7407543.07284715	5.28283293988042e-09\\
7757545.12961241	5.24369178898842e-09\\
8124084.57786297	5.20604162230982e-09\\
8507942.79962744	5.16982156659571e-09\\
8909938.0967761	5.1349733502263e-09\\
9330927.43546166	5.10144118912223e-09\\
9771808.27298391	5.06917167772755e-09\\
10233520.4709726	5.03811368483738e-09\\
10717048.2989671	5.00821825405322e-09\\
11223422.5326642	4.9794385086589e-09\\
11753722.6513064	4.95172956071927e-09\\
12309079.138896	4.92504842421272e-09\\
12890675.8941403	4.89935393201713e-09\\
13499752.7542643	4.87460665657683e-09\\
14137608.1380736	4.85076883408601e-09\\
14805601.8138991	4.82780429203145e-09\\
15505157.7983263	4.80567837994427e-09\\
16237767.3918872	4.78435790321742e-09\\
17004992.3581879	4.76381105985199e-09\\
17808468.2532468	4.74400738000132e-09\\
18649907.912143	4.72491766818824e-09\\
19531105.1004063	4.7065139480759e-09\\
20453938.3379339	4.6887694096783e-09\\
21420374.9035838	4.6716583589017e-09\\
22432475.0289842	4.6551561693128e-09\\
23492396.2904966	4.63923923603453e-09\\
24602398.2086978	4.62388493167452e-09\\
25764847.0651837	4.60907156419559e-09\\
26982220.9469654	4.59477833664184e-09\\
28257115.0292083	4.58098530863763e-09\\
29592247.1075796	4.56767335958041e-09\\
30990463.3919943	4.55479870326267e-09\\
32454744.5741133	4.54235139741108e-09\\
33988212.1815267	4.53033208981087e-09\\
35594135.2321686	4.51872460072896e-09\\
37275937.2031494	4.50751340929841e-09\\
39037203.3288609	4.4966836254028e-09\\
40881688.2439129	4.48622096279229e-09\\
42813323.987194	4.47611171337691e-09\\
44836228.3841191	4.46634272264446e-09\\
46954713.8249343	4.4569013661534e-09\\
49173296.4577902	4.44777552705279e-09\\
51496705.8161834	4.43895357458388e-09\\
53929894.9012887	4.43042434351973e-09\\
56478050.7406756	4.42217711450125e-09\\
59146605.4459175	4.41420159523006e-09\\
61941247.7926676	4.40648790248007e-09\\
64867935.3478851	4.39902654489164e-09\\
67932907.170067	4.39180840651365e-09\\
71142697.1095573	4.38482473106029e-09\\
74504147.7372892	4.37806710685119e-09\\
78024424.9316504	4.37152745240445e-09\\
81711033.154572	4.36519800265384e-09\\
85571831.4494	4.35907129576261e-09\\
89615050.1946605	4.35314016050752e-09\\
93849308.6494272	4.34739770420795e-09\\
98283633.3277003	4.3418373011761e-09\\
102927477.240961	4.33645258166523e-09\\
107790740.049927	4.33123742129399e-09\\
112883789.168469	4.32618593092607e-09\\
118217481.864667	4.32129244698475e-09\\
123803188.40614	4.31655152218367e-09\\
129652816.298967	4.31195791665515e-09\\
135778835.671893	4.30750658945874e-09\\
142194305.859916	4.30319269045342e-09\\
148912903.243941	4.29901155251719e-09\\
155948950.405828	4.29495868409909e-09\\
163317446.661017	4.29102976208898e-09\\
171034100.033784	4.28722062499107e-09\\
179115360.743323	4.28352726638804e-09\\
187578456.272016	4.27994582868294e-09\\
196441428.090663	4.27647259710673e-09\\
205723170.118955	4.27310399397994e-09\\
215443469.003188	4.2698365732172e-09\\
225623046.297064	4.26666701506418e-09\\
236283602.635518	4.26359212105668e-09\\
247447863.995736	4.26060880919235e-09\\
259139630.143966	4.25771410930558e-09\\
271383825.371428	4.25491343671614e-09\\
284206551.627451	4.25224244462749e-09\\
297635144.163131	4.24970038774825e-09\\
311698229.804114	4.24728144397038e-09\\
326425787.976732	4.24498005473853e-09\\
341849214.617593	4.24279091319655e-09\\
358001389.102859	4.24070895286567e-09\\
374916744.339889	4.2387293368291e-09\\
392631340.170684	4.2368474473985e-09\\
411182940.243583	4.23505887623871e-09\\
430611092.517116	4.23335941492777e-09\\
450957213.567614	4.23174504593003e-09\\
472264676.880295	4.23021193396046e-09\\
494578905.312064	4.22875641771916e-09\\
517947467.923122	4.22737500197489e-09\\
542420181.383803	4.2260643499776e-09\\
568049216.172843	4.22482127617947e-09\\
594889207.793433	4.22364273924484e-09\\
622997373.244183	4.22252583532951e-09\\
652433632.993261	4.22296229965073e-09\\
683260738.715741	4.23132403656018e-09\\
715544407.066458	4.24882056352022e-09\\
749353459.773577	4.25010774076592e-09\\
784759970.351462	4.23395766686833e-09\\
821839417.745681	4.24881432334139e-09\\
860670847.237616	4.24823517833857e-09\\
901337038.951742	4.24744298665123e-09\\
943924684.324764	4.24720170101421e-09\\
988524570.912828	4.2467434996142e-09\\
1035231775.93074	4.22883553345824e-09\\
1084145868.93584	4.25537849139843e-09\\
1135371124.08852	4.27339771652772e-09\\
1189016742.44199	4.3018120066196e-09\\
1245197084.73503	4.32976879150419e-09\\
1304031915.18413	4.33649612069208e-09\\
1365646656.79461	4.33622258434685e-09\\
1430172658.73509	4.33597596833046e-09\\
1497747476.3452	4.33892670061173e-09\\
1568515164.37355	4.35126083145213e-09\\
1642626584.07093	4.37364022290821e-09\\
1720239724.7936	4.4066909522479e-09\\
1801520040.80202	4.4511506864863e-09\\
1886640803.97325	4.50788591118752e-09\\
1975783473.1787	4.55537947609116e-09\\
2069138081.11479	4.57938839479386e-09\\
2166903639.41118	4.61451236029096e-09\\
2269288562.88009	4.66166481032942e-09\\
2376511113.81108	4.72191280920173e-09\\
2488799867.25867	4.79635874898389e-09\\
2606394198.31435	4.88629638850997e-09\\
2729544792.402	4.99324406303182e-09\\
2858514179.68447	5.0962253033799e-09\\
2993577294.72049	5.20583612189687e-09\\
3135022062.56511	5.33484920410036e-09\\
3283150012.56305	5.48540638542019e-09\\
3438276921.14331	5.6600442911991e-09\\
3600733484.98562	5.86073585453518e-09\\
3770866025.99345	6.09364991256373e-09\\
3949037229.57669	6.36832631272594e-09\\
4135626917.8177	6.6838998960364e-09\\
4331032859.169	7.04658762286763e-09\\
4535671616.4087	7.46403944463671e-09\\
4749979434.66142	8.02243309391634e-09\\
4974413171.37746	8.69543501935902e-09\\
5209451270.25321	9.48641342075085e-09\\
5455594781.16851	1.24610626683146e-08\\
5713368428.31557	1.24610626683146e-08\\
5983321728.79627	1.24610626683146e-08\\
6266030164.07266	1.54357119158784e-08\\
6562096406.76755	1.80050988615271e-08\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{ZXM $M_\mathrm{Tx}=3$}

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1000	1.26832889302418e-06\\
1047.24941229815	1.21319749815906e-06\\
1096.73133155882	1.16053353319151e-06\\
1148.55124242394	1.11022612918377e-06\\
1202.81961362278	1.06216940894425e-06\\
1259.65213346714	1.01626226204904e-06\\
1319.16995647357	9.72408130008508e-07\\
1381.49996163832	9.30514801121349e-07\\
1446.77502291565	8.90494214579205e-07\\
1515.13429247605	8.52262273404539e-07\\
1586.72349734832	8.15738665823379e-07\\
1661.69525007769	7.80846694692481e-07\\
1740.20937406249	7.4751311461762e-07\\
1822.43324426267	7.15667976416107e-07\\
1908.54214400669	6.8524447859229e-07\\
1998.71963865725	6.5617882550973e-07\\
2093.15796693257	6.28410091958016e-07\\
2192.05845071733	6.01880093825801e-07\\
2295.63192423691	5.7653326460466e-07\\
2404.09918350997	5.52316537460797e-07\\
2517.69145703728	5.29179232623466e-07\\
2636.65089873036	5.07072949850345e-07\\
2761.23110413075	4.85951465740862e-07\\
2891.6976510203	4.65770635678854e-07\\
3028.32866557495	4.46488300195758e-07\\
3171.415415269	4.28064195554989e-07\\
3321.26292979375	4.10459868367121e-07\\
3478.19065131413	3.93638594054103e-07\\
3642.53311544964	3.77565298988905e-07\\
3814.64066443118	3.62206486144865e-07\\
3994.88019395417	3.4753016409645e-07\\
4183.63593532002	3.33505779220287e-07\\
4381.31027453331	3.20104150952159e-07\\
4588.32461010084	3.07297409962145e-07\\
4805.12025136124	2.95058939116319e-07\\
5032.15935925999	2.83363317099337e-07\\
5269.92593157566	2.72186264577937e-07\\
5518.92683469738	2.61504592790769e-07\\
5779.69288415331	2.51296154455135e-07\\
6052.77997619335	2.41539796886183e-07\\
6338.77027283849	2.32215317228772e-07\\
6638.27344292308	2.23303419706766e-07\\
6951.92796177561	2.14785674798771e-07\\
7280.40247230857	2.06644480253467e-07\\
7624.39721041914	1.98863023861582e-07\\
7984.64549773909	1.91425247905306e-07\\
8361.91530491632	1.8431581520951e-07\\
8757.01088876051	1.77520076722557e-07\\
9170.77450674293	1.71024040557736e-07\\
9604.08821250538	1.64814342429458e-07\\
10057.8757362058	1.58878217421356e-07\\
10533.1044537094	1.53203473026208e-07\\
11030.7874488222	1.47778463400376e-07\\
11551.9856729648	1.42592064777986e-07\\
12097.810206889	1.37633651992577e-07\\
12669.4246292591	1.32893076056294e-07\\
13268.0474971472	1.28360642748937e-07\\
13894.9549437314	1.24027092171369e-07\\
14551.4833987319	1.19883579219778e-07\\
15239.0324373883	1.15921654939315e-07\\
15959.0677640473	1.12133248717449e-07\\
16713.1243367249	1.08510651279195e-07\\
17502.809639301	1.05046498448071e-07\\
18329.8071083244	1.01733755638269e-07\\
19195.8797217311	9.85657030450864e-08\\
20102.8737571288	9.55359215021367e-08\\
21052.7227276571	9.26382789753017e-08\\
22047.4515038148	8.98669176647151e-08\\
23089.1806300419	8.72162416873812e-08\\
24180.1308452572	8.46809053142601e-08\\
25322.6278169879	8.22558017368326e-08\\
26519.1070991854	7.99360523392827e-08\\
27772.1193242936	7.77169964535143e-08\\
29084.3356406404	7.5594181575244e-08\\
30458.5534067428	7.35633540203936e-08\\
31897.7021546632	7.1620450001944e-08\\
33404.8498351324	6.97615871083032e-08\\
34983.2093577503	6.79830561650993e-08\\
36636.1454402072	6.62813134631228e-08\\
38367.1817811265	6.46529733359218e-08\\
40180.0085718209	6.30948010712974e-08\\
42078.490362974	6.16037061416568e-08\\
44066.6743030179	6.01767357388605e-08\\
46148.7987657694	5.88110685998463e-08\\
48329.3023857175	5.75040091099319e-08\\
50612.8335202221	5.62529816712885e-08\\
53004.2601587967	5.50555253246413e-08\\
55508.6803005981	5.39092886127921e-08\\
58131.4328222471	5.2812024675071e-08\\
60878.1088591476	5.17615865623183e-08\\
63754.5637245651	5.07559227624648e-08\\
66766.9293918757	4.97930729272258e-08\\
69921.6275665937	4.88711637908535e-08\\
73225.3833760453	4.79884052722976e-08\\
76685.2397058701	4.71430867525189e-08\\
80308.5722139152	4.63335735190666e-08\\
84103.105053526	4.55583033703896e-08\\
88076.9273397545	4.48157833726916e-08\\
92238.5103935848	4.41045867624608e-08\\
96596.7258009384	4.3423349988118e-08\\
101160.864324958	4.277076988452e-08\\
105940.655711885	4.21456009743386e-08\\
110946.289432752	4.15466528906045e-08\\
116188.43640511	4.09727879149635e-08\\
121678.271741092	4.0422918626436e-08\\
127427.498570313	3.98960056557094e-08\\
133448.372988384	3.93910555402117e-08\\
139753.730184229	3.89071186754345e-08\\
146357.011801908	3.84432873581723e-08\\
153272.294595261	3.79986939175448e-08\\
160514.320436476	3.75725089298513e-08\\
168098.527742537	3.71639395134881e-08\\
176041.084386555	3.67722277003253e-08\\
184358.922164149	3.63966488801066e-08\\
193069.772888325	3.6036510314585e-08\\
202192.206189836	3.56911497182613e-08\\
211745.669103571	3.53599339027283e-08\\
221750.527525393	3.5042257481761e-08\\
232228.109627772	3.47375416344228e-08\\
243200.751326795	3.44452329235782e-08\\
254691.843897454	3.41648021673219e-08\\
266725.88383874	3.38957433609455e-08\\
279328.525094825	3.36375726471703e-08\\
292526.633743665	3.33898273324778e-08\\
306348.345269608	3.31520649474648e-08\\
320823.124542107	3.29238623492466e-08\\
335981.828628378	3.27048148640183e-08\\
351856.772573927	3.24945354679697e-08\\
368481.798291168	3.22926540048321e-08\\
385892.34670299	3.20988164384106e-08\\
404125.53329506	3.19126841385308e-08\\
423220.227237928	3.17339331989002e-08\\
443217.134247609	3.15622537854506e-08\\
464158.883361277	3.13973495137923e-08\\
486090.117813063	3.12389368544752e-08\\
509057.590203669	3.10867445648069e-08\\
533110.262166703	3.09405131460362e-08\\
558299.408744191	3.07999943247648e-08\\
584678.727693759	3.06649505574987e-08\\
612304.453960519	3.05351545573017e-08\\
641235.479557692	3.04103888415604e-08\\
671533.479111513	3.02904452999117e-08\\
703263.041338064	3.01751247814314e-08\\
736491.806732297	3.00642367002175e-08\\
771290.611762799	2.99575986585451e-08\\
807733.63987967	2.98550360868054e-08\\
845898.57965743	2.97563818994752e-08\\
885866.790410083	2.96614761664e-08\\
927723.475631406	2.9570165798703e-08\\
971557.864630185	2.94823042486668e-08\\
1017463.40274761	2.93977512229595e-08\\
1065537.95056231	2.931637240861e-08\\
1115883.99250775	2.92380392111599e-08\\
1168608.85534665	2.91626285044473e-08\\
1223824.93696819	2.90900223915023e-08\\
1281649.94599576	2.9020107976057e-08\\
1342207.15271601	2.89527771441937e-08\\
1405625.65186421	2.88879263556797e-08\\
1472040.637826	2.88254564445539e-08\\
1541593.69284227	2.87652724285526e-08\\
1614433.0888316	2.8707283326978e-08\\
1690714.10347358	2.86514019866339e-08\\
1770599.3512269	2.85975449154659e-08\\
1854259.12998785	2.85456321235637e-08\\
1941871.78412825	2.84955869711956e-08\\
2033624.08468667	2.84473360235613e-08\\
2129711.62752348	2.84008089119635e-08\\
2230339.2502885	2.83559382011111e-08\\
2335721.46909012	2.83126592622808e-08\\
2446082.9357968	2.82709101520759e-08\\
2561658.91694573	2.8230631496532e-08\\
2682695.79527973	2.81917663803315e-08\\
2809451.59498141	2.81542602408991e-08\\
2942196.53172437	2.81180607671617e-08\\
3081213.588714	2.80831178027627e-08\\
3226799.11994581	2.8049383253534e-08\\
3379263.48196743	2.80168109990366e-08\\
3538931.69549098	2.79853568079861e-08\\
3706144.13826623	2.79549782573933e-08\\
3881257.27069154	2.79256346552525e-08\\
4064644.39570963	2.78972869666201e-08\\
4256696.45460787	2.78698977429341e-08\\
4457822.86041971	2.7843431054428e-08\\
4668452.37070379	2.78178524255042e-08\\
4889034.00156144	2.77931287729339e-08\\
5120037.98484088	2.77692283467576e-08\\
5361956.77056882	2.77462311620541e-08\\
5615306.07674628	2.77242695352153e-08\\
5880625.98874676	2.77032987649797e-08\\
6158482.11066025	2.76832741462482e-08\\
6449466.77103762	2.766415299091e-08\\
6754200.28560559	2.76458945368412e-08\\
7073332.27964444	2.76284598610086e-08\\
7407543.07284715	2.76118117964944e-08\\
7757545.12961241	2.75959148532647e-08\\
8124084.57786297	2.75807351425121e-08\\
8507942.79962744	2.75662403044127e-08\\
8909938.0967761	2.75523994391415e-08\\
9330927.43546166	2.75391830410012e-08\\
9771808.27298391	2.75265629355223e-08\\
10233520.4709726	2.75145122194014e-08\\
10717048.2989671	2.75030052031491e-08\\
11223422.5326642	2.74920173563261e-08\\
11753722.6513064	2.74815252552492e-08\\
12309079.138896	2.74715065330574e-08\\
12890675.8941403	2.74619398320308e-08\\
13499752.7542643	2.74528047580604e-08\\
14137608.1380736	2.74440818371726e-08\\
14805601.8138991	2.74357524740151e-08\\
15505157.7983263	2.74277989122152e-08\\
16237767.3918872	2.7420204196528e-08\\
17004992.3581879	2.74129521366908e-08\\
17808468.2532468	2.74060272729098e-08\\
18649907.912143	2.73994148429026e-08\\
19531105.1004063	2.73931007504292e-08\\
20453938.3379339	2.73870715352412e-08\\
21420374.9035838	2.7381314344388e-08\\
22432475.0289842	2.73758169048176e-08\\
23492396.2904966	2.73705674972125e-08\\
24602398.2086978	2.73655549310076e-08\\
25764847.0651837	2.73607685205342e-08\\
26982220.9469654	2.73561980622407e-08\\
28257115.0292083	2.73518338129413e-08\\
29592247.1075796	2.73476664690457e-08\\
30990463.3919943	2.73436871467261e-08\\
32454744.5741133	2.73398873629793e-08\\
33988212.1815267	2.7336259017543e-08\\
35594135.2321686	2.73327943756281e-08\\
37275937.2031494	2.73294860514302e-08\\
39037203.3288609	2.73263269923852e-08\\
40881688.2439129	2.73233104641349e-08\\
42813323.987194	2.73204300361716e-08\\
44836228.3841191	2.73176795681297e-08\\
46954713.8249343	2.73150531966967e-08\\
49173296.4577902	2.73125453231138e-08\\
51496705.8161834	2.7310150601242e-08\\
53929894.9012887	2.73078639261649e-08\\
56478050.7406756	2.73056804233073e-08\\
59146605.4459175	2.7303595438044e-08\\
61941247.7926676	2.73016045257778e-08\\
64867935.3478851	2.72997034424652e-08\\
67932907.170067	2.72978881355695e-08\\
71142697.1095573	2.72961547354225e-08\\
74504147.7372892	2.72944995469755e-08\\
78024424.9316504	2.72929190419228e-08\\
81711033.154572	2.72914098511808e-08\\
85571831.4494	2.72899687577062e-08\\
89615050.1946605	2.7288592689638e-08\\
93849308.6494272	2.72872787137498e-08\\
98283633.3277003	2.72860240291965e-08\\
102927477.240961	2.72848259615435e-08\\
107790740.049927	2.72836819570656e-08\\
112883789.168469	2.72825895773026e-08\\
118217481.864667	2.72815464938607e-08\\
123803188.40614	2.72805504834479e-08\\
129652816.298967	2.7279599423134e-08\\
135778835.671893	2.7278691285824e-08\\
142194305.859916	2.72778241359354e-08\\
148912903.243941	2.72769961252706e-08\\
155948950.405828	2.72762054890756e-08\\
163317446.661017	2.72754505422761e-08\\
171034100.033784	2.72747296758835e-08\\
179115360.743323	2.72740413535628e-08\\
187578456.272016	2.7273384108356e-08\\
196441428.090663	2.7272756539552e-08\\
205723170.118955	2.72721573096995e-08\\
215443469.003188	2.72715851417529e-08\\
225623046.297064	2.72710388163491e-08\\
236283602.635518	2.72705171692052e-08\\
247447863.995736	2.72700190886359e-08\\
259139630.143966	2.72695435131814e-08\\
271383825.371428	2.7269089429344e-08\\
284206551.627451	2.72686558694261e-08\\
297635144.163131	2.72682419094667e-08\\
311698229.804114	2.72678466672712e-08\\
326425787.976732	2.72674693005305e-08\\
341849214.617593	2.72671090050248e-08\\
358001389.102859	2.72667650129099e-08\\
374916744.339889	2.72664365910802e-08\\
392631340.170684	2.72661230396064e-08\\
411182940.243583	2.72658236902439e-08\\
430611092.517116	2.72655379050089e-08\\
450957213.567614	2.7265265074819e-08\\
472264676.880295	2.72650046181959e-08\\
494578905.312064	2.72647559800261e-08\\
517947467.923122	2.72645186303788e-08\\
542420181.383803	2.72642920633768e-08\\
568049216.172843	2.72640757961193e-08\\
594889207.793433	2.72638693676525e-08\\
622997373.244183	2.72636723379887e-08\\
652433632.993261	2.72634842871684e-08\\
683260738.715741	2.72633048143659e-08\\
715544407.066458	2.72631335370359e-08\\
749353459.773577	2.72629700900981e-08\\
784759970.351462	2.72628141251596e-08\\
821839417.745681	2.72626653097731e-08\\
860670847.237616	2.72625233267282e-08\\
901337038.951742	2.72623878733761e-08\\
943924684.324764	2.72622586609843e-08\\
988524570.912828	2.72621354141219e-08\\
1035231775.93074	2.72620178700726e-08\\
1084145868.93584	2.72834324835004e-08\\
1135371124.08852	2.73648805791807e-08\\
1189016742.44199	2.75103992778188e-08\\
1245197084.73503	2.77240511968434e-08\\
1304031915.18413	2.79432116938743e-08\\
1365646656.79461	2.82484119446848e-08\\
1430172658.73509	2.85536121954954e-08\\
1497747476.3452	2.89815052774082e-08\\
1568515164.37355	2.95834011201813e-08\\
1642626584.07093	3.09320021074276e-08\\
1720239724.7936	3.09320021074276e-08\\
1801520040.80202	3.22806030946738e-08\\
1886640803.97325	3.36570428024567e-08\\
1975783473.1787	3.52382939817114e-08\\
2069138081.11479	3.75786768487643e-08\\
2166903639.41118	3.99190597158172e-08\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{unipolar IR}

\addplot [color=mycolor3,dashed,line width=1.0pt ]
  table[row sep=crcr]{%
1000	4.35022308202547e-06\\
1047.24941229815	4.15521209617967e-06\\
1096.73133155882	3.96897924444587e-06\\
1148.55124242394	3.79112893885548e-06\\
1202.81961362278	3.62128342899637e-06\\
1259.65213346714	3.45908199746068e-06\\
1319.16995647357	3.30418019158644e-06\\
1381.49996163832	3.1562490898559e-06\\
1446.77502291565	3.01497460138686e-06\\
1515.13429247605	2.88005679702427e-06\\
1586.72349734832	2.75120927060627e-06\\
1661.69525007769	2.62815852904365e-06\\
1740.20937406249	2.5106434099126e-06\\
1822.43324426267	2.39841452531982e-06\\
1908.54214400669	2.29123373085455e-06\\
1998.71963865725	2.18887361849583e-06\\
2093.15796693257	2.0911170323944e-06\\
2192.05845071733	1.99775660649718e-06\\
2295.63192423691	1.90859432302898e-06\\
2404.09918350997	1.82344109089061e-06\\
2517.69145703728	1.74211634307476e-06\\
2636.65089873036	1.66444765224184e-06\\
2761.23110413075	1.59027036363646e-06\\
2891.6976510203	1.51942724456236e-06\\
3028.32866557495	1.45176814966864e-06\\
3171.415415269	1.38714970133423e-06\\
3321.26292979375	1.32543498446927e-06\\
3478.19065131413	1.26649325508322e-06\\
3642.53311544964	1.2101996619984e-06\\
3814.64066443118	1.15643498111629e-06\\
3994.88019395417	1.10508536166993e-06\\
4183.63593532002	1.05604208392202e-06\\
4381.31027453331	1.00920132779221e-06\\
4588.32461010084	9.64463951920565e-07\\
4805.12025136124	9.21735282696451e-07\\
5032.15935925999	8.809249128033e-07\\
5269.92593157566	8.41946508849901e-07\\
5518.92683469738	8.04717627678379e-07\\
5779.69288415331	7.69159540957429e-07\\
6052.77997619335	7.35197067687023e-07\\
6338.77027283849	7.02758414257732e-07\\
6638.27344292308	6.71775021723837e-07\\
6951.92796177561	6.42181419964827e-07\\
7280.40247230857	6.13915088424534e-07\\
7624.39721041914	5.86916323131192e-07\\
7984.64549773909	5.61128109715079e-07\\
8361.91530491632	5.36496002153198e-07\\
8757.01088876051	5.12968006982644e-07\\
9170.77450674293	4.90494472735966e-07\\
9604.08821250538	4.69027984362967e-07\\
10057.8757362058	4.48523262414004e-07\\
10533.1044537094	4.2893706677e-07\\
11030.7874488222	4.10228104714079e-07\\
11551.9856729648	3.92356943148958e-07\\
12097.810206889	3.75285924773119e-07\\
12669.4246292591	3.58979088037162e-07\\
13268.0474971472	3.43402090709838e-07\\
13894.9549437314	3.28522136890922e-07\\
14551.4833987319	3.14307907315472e-07\\
15239.0324373883	3.00729492800991e-07\\
15959.0677640473	2.87758330695729e-07\\
16713.1243367249	2.75367144192759e-07\\
17502.809639301	2.6352988438056e-07\\
18329.8071083244	2.5222167490668e-07\\
19195.8797217311	2.41418759136603e-07\\
20102.8737571288	2.31098449695288e-07\\
21052.7227276571	2.21239080283897e-07\\
22047.4515038148	2.11819959669102e-07\\
23089.1806300419	2.02821327746972e-07\\
24180.1308452572	1.94224313587871e-07\\
25322.6278169879	1.86010895373016e-07\\
26519.1070991854	1.78163862137373e-07\\
27772.1193242936	1.70666777237434e-07\\
29084.3356406404	1.63503944011132e-07\\
30458.5534067428	1.566604182937e-07\\
31897.7021546632	1.50121911692082e-07\\
33404.8498351324	1.4387474888279e-07\\
34983.2093577503	1.37905869512438e-07\\
36636.1454402072	1.32202800500977e-07\\
38367.1817811265	1.26753629593288e-07\\
40180.0085718209	1.21546980102857e-07\\
42078.490362974	1.1657198679376e-07\\
44066.6743030179	1.11818272849648e-07\\
46148.7987657694	1.07275927880704e-07\\
48329.3023857175	1.0293548692178e-07\\
50612.8335202221	9.87879103770119e-08\\
53004.2601587967	9.48245648682464e-08\\
55508.6803005981	9.10372049465279e-08\\
58131.4328222471	8.74179556277273e-08\\
60878.1088591476	8.39592957151599e-08\\
63754.5637245651	8.06540418737121e-08\\
66766.9293918757	7.7495333421592e-08\\
69921.6275665937	7.4476617807353e-08\\
73225.3833760453	7.15916367412953e-08\\
76685.2397058701	6.88344129517458e-08\\
80308.5722139152	6.61992375380451e-08\\
84103.105053526	6.3680657893341e-08\\
88076.9273397545	6.12734661715031e-08\\
92238.5103935848	5.89726882736286e-08\\
96596.7258009384	5.67735733307182e-08\\
101160.864324958	5.46715836601538e-08\\
105940.655711885	5.26623851746226e-08\\
110946.289432752	5.07418382230909e-08\\
116188.43640511	4.89059888443549e-08\\
121678.271741092	4.71510604145683e-08\\
127427.498570313	4.54734413562313e-08\\
133448.372988384	4.3869664046111e-08\\
139753.730184229	4.23364353480422e-08\\
146357.011801908	4.08706129177249e-08\\
153272.294595261	3.94691952595726e-08\\
160514.320436476	3.81293153931742e-08\\
168098.527742537	3.68482348050243e-08\\
176041.084386555	3.56233376726644e-08\\
184358.922164149	3.4452125348954e-08\\
193069.772888325	3.33322110947464e-08\\
202192.206189836	3.22613150487715e-08\\
211745.669103571	3.12372594240342e-08\\
221750.527525393	3.02579639205173e-08\\
232228.109627772	2.9321441344441e-08\\
243200.751326795	2.84257934247672e-08\\
254691.843897454	2.75692068180604e-08\\
266725.88383874	2.6749949293214e-08\\
279328.525094825	2.59663660879381e-08\\
292526.633743665	2.52168764292654e-08\\
306348.345269608	2.44999702106854e-08\\
320823.124542107	2.38139901592605e-08\\
335981.828628378	2.31576489544773e-08\\
351856.772573927	2.25297594551975e-08\\
368481.798291168	2.19290637650357e-08\\
385892.34670299	2.13543601561333e-08\\
404125.53329506	2.0804500548406e-08\\
423220.227237928	2.02783881022168e-08\\
443217.134247609	1.97749749193603e-08\\
464158.883361277	1.92932598474814e-08\\
486090.117813063	1.88322863832668e-08\\
509057.590203669	1.83911406699603e-08\\
533110.262166703	1.79689495849517e-08\\
558299.408744191	1.75648789133826e-08\\
584678.727693759	1.71781316038944e-08\\
612304.453960519	1.68079461028175e-08\\
641235.479557692	1.64535947632694e-08\\
671533.479111513	1.61143823257871e-08\\
703263.041338064	1.57896444672727e-08\\
736491.806732297	1.54787582690256e-08\\
771290.611762799	1.51811370023315e-08\\
807733.63987967	1.48961999639041e-08\\
845898.57965743	1.46233918835663e-08\\
885866.790410083	1.43621821527331e-08\\
927723.475631406	1.4112063720836e-08\\
971557.864630185	1.38725520413198e-08\\
1017463.40274761	1.36431840649794e-08\\
1065537.95056231	1.34235172785074e-08\\
1115883.99250775	1.3213128786217e-08\\
1168608.85534665	1.30116144329983e-08\\
1223824.93696819	1.28185879666533e-08\\
1281649.94599576	1.26336802378357e-08\\
1342207.15271601	1.24565384359063e-08\\
1405625.65186421	1.22868253590862e-08\\
1472040.637826	1.21242187173661e-08\\
1541593.69284227	1.19684104666973e-08\\
1614433.0888316	1.18191061730581e-08\\
1690714.10347358	1.16760244050513e-08\\
1770599.3512269	1.15388961537494e-08\\
1854259.12998785	1.1407464278563e-08\\
1941871.78412825	1.12814829779606e-08\\
2033624.08468667	1.11607172839236e-08\\
2129711.62752348	1.10449425790688e-08\\
2230339.2502885	1.09339436095813e-08\\
2335721.46909012	1.0827506839776e-08\\
2446082.9357968	1.07254336011237e-08\\
2561658.91694573	1.06275368031656e-08\\
2682695.79527973	1.05336375758611e-08\\
2809451.59498141	1.0443564903784e-08\\
2942196.53172437	1.03571552767065e-08\\
3081213.588714	1.02742523558374e-08\\
3226799.11994581	1.01947066550078e-08\\
3379263.48196743	1.01183752361352e-08\\
3538931.69549098	1.00451214183222e-08\\
3706144.13826623	9.97481449997752e-09\\
3881257.27069154	9.90732949337589e-09\\
4064644.39570963	9.84254687109508e-09\\
4256696.45460787	9.78035232379883e-09\\
4457822.86041971	9.72063652885481e-09\\
4668452.37070379	9.66329492930141e-09\\
4889034.00156144	9.6082275226982e-09\\
5120037.98484088	9.55533865941648e-09\\
5361956.77056882	9.50453684994597e-09\\
5615306.07674628	9.45573458081257e-09\\
5880625.98874676	9.40884813872101e-09\\
6158482.11066025	9.36379744255279e-09\\
6449466.77103762	9.32050588286697e-09\\
6754200.28560559	9.27890016856711e-09\\
7073332.27964444	9.23891018041262e-09\\
7407543.07284715	9.20046883106758e-09\\
7757545.12961241	9.16351193139351e-09\\
8124084.57786297	9.1279780627061e-09\\
8507942.79962744	9.09380845472826e-09\\
8909938.0967761	9.06094686898413e-09\\
9330927.43546166	9.02933948738976e-09\\
9771808.27298391	8.99893480580771e-09\\
10233520.4709726	8.96968353234275e-09\\
10717048.2989671	8.94153849016615e-09\\
11223422.5326642	8.91445452466557e-09\\
11753722.6513064	8.88838841472647e-09\\
12309079.138896	8.8632987879601e-09\\
12890675.8941403	8.83914603970082e-09\\
13499752.7542643	8.81589225560412e-09\\
14137608.1380736	8.79350113768377e-09\\
14805601.8138991	8.77193793363401e-09\\
15505157.7983263	8.75116936928961e-09\\
16237767.3918872	8.73116358408313e-09\\
17004992.3581879	8.71189006936506e-09\\
17808468.2532468	8.69331960945869e-09\\
18649907.912143	8.67542422532699e-09\\
19531105.1004063	8.65817712073453e-09\\
20453938.3379339	8.64155263079279e-09\\
21420374.9035838	8.62552617278182e-09\\
22432475.0289842	8.61007419914644e-09\\
23492396.2904966	8.59517415256959e-09\\
24602398.2086978	8.58080442302953e-09\\
25764847.0651837	8.56694440326385e-09\\
26982220.9469654	8.5535775917827e-09\\
28257115.0292083	8.54068638374473e-09\\
29592247.1075796	8.52825224259908e-09\\
30990463.3919943	8.51625740176796e-09\\
32454744.5741133	8.50468483144081e-09\\
33988212.1815267	8.49351820683211e-09\\
35594135.2321686	8.48274187783773e-09\\
37275937.2031494	8.47234084002734e-09\\
39037203.3288609	8.46230070691389e-09\\
40881688.2439129	8.4526076834427e-09\\
42813323.987194	8.44324854064641e-09\\
44836228.3841191	8.43421059141384e-09\\
46954713.8249343	8.42548166732323e-09\\
49173296.4577902	8.41705009649257e-09\\
51496705.8161834	8.40890468240185e-09\\
53929894.9012887	8.40103468364431e-09\\
56478050.7406756	8.3934602943654e-09\\
59146605.4459175	8.38622747152713e-09\\
61941247.7926676	8.37932238939659e-09\\
64867935.3478851	8.37273037408206e-09\\
67932907.170067	8.36643742284216e-09\\
71142697.1095573	8.36043017500932e-09\\
74504147.7372892	8.35469588438871e-09\\
78024424.9316504	8.34922239313316e-09\\
81711033.154572	8.3439981070134e-09\\
85571831.4494	8.33901197212316e-09\\
89615050.1946605	8.33425345298258e-09\\
93849308.6494272	8.32971251206257e-09\\
98283633.3277003	8.32537959075538e-09\\
102927477.240961	8.3212455918436e-09\\
107790740.049927	8.31730186354416e-09\\
112883789.168469	8.31354018524126e-09\\
118217481.864667	8.3099527550688e-09\\
123803188.40614	8.30653217955986e-09\\
129652816.298967	8.30327146566585e-09\\
135778835.671893	8.30016401555171e-09\\
142194305.859916	8.29720362472141e-09\\
148912903.243941	8.29438448439367e-09\\
155948950.405828	8.29170118803475e-09\\
163317446.661017	8.28914874673864e-09\\
171034100.033784	8.28672261032113e-09\\
179115360.743323	8.2844187015746e-09\\
187578456.272016	8.28223346541299e-09\\
196441428.090663	8.28016452821577e-09\\
205723170.118955	8.27820785214857e-09\\
215443469.003188	8.27636376871612e-09\\
225623046.297064	8.27463129160901e-09\\
236283602.635518	8.2730113583101e-09\\
247447863.995736	8.27150667680307e-09\\
259139630.143966	8.27393183532254e-09\\
271383825.371428	8.27249489076313e-09\\
284206551.627451	8.2711522681435e-09\\
297635144.163131	8.26990646219083e-09\\
311698229.804114	8.27533108167669e-09\\
326425787.976732	8.29903258905045e-09\\
341849214.617593	8.34123426207068e-09\\
358001389.102859	8.3402553058119e-09\\
374916744.339889	8.34588192428488e-09\\
392631340.170684	8.36990323952643e-09\\
411182940.243583	8.4135565549168e-09\\
430611092.517116	8.45280753135304e-09\\
450957213.567614	8.45201351545936e-09\\
472264676.880295	8.46130518208806e-09\\
494578905.312064	8.48954418655278e-09\\
517947467.923122	8.5378196993179e-09\\
542420181.383803	8.57965765072932e-09\\
568049216.172843	8.61349050941361e-09\\
594889207.793433	8.66607156410837e-09\\
622997373.244183	8.74152293343844e-09\\
652433632.993261	8.82342708297801e-09\\
683260738.715741	8.87473940186729e-09\\
715544407.066458	8.94818826415828e-09\\
749353459.773577	9.04515805935864e-09\\
784759970.351462	9.16705659337648e-09\\
821839417.745681	9.22026142575992e-09\\
860670847.237616	9.29658420529591e-09\\
901337038.951742	9.39770412233651e-09\\
943924684.324764	9.5256297945687e-09\\
988524570.912828	9.66423602462039e-09\\
1035231775.93074	9.83054537024435e-09\\
1084145868.93584	1.00297089217338e-08\\
1135371124.08852	1.0239168763865e-08\\
1189016742.44199	1.04337923419213e-08\\
1245197084.73503	1.06648573701699e-08\\
1304031915.18413	1.09361953760728e-08\\
1365646656.79461	1.12094754788484e-08\\
1430172658.73509	1.15264758163624e-08\\
1497747476.3452	1.18873115434488e-08\\
1568515164.37355	1.22481472705353e-08\\
1642626584.07093	1.26388331913413e-08\\
1720239724.7936	1.30918592346763e-08\\
1801520040.80202	1.36014321908733e-08\\
1886640803.97325	1.42082023325559e-08\\
1975783473.1787	1.48149724742385e-08\\
2069138081.11479	1.54945234710387e-08\\
2166903639.41118	1.67174143294629e-08\\
2269288562.88009	1.67174143294629e-08\\
2376511113.81108	1.79403051878871e-08\\
2488799867.25867	2.00646357000694e-08\\
2606394198.31435	2.34866045225777e-08\\
2729544792.402	2.3873891112326e-08\\
2858514179.68447	2.49012087196569e-08\\
2993577294.72049	2.49012087196569e-08\\
3135022062.56511	2.59285263269878e-08\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
\addlegendentry{variable-sign IR}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/variableLO/Gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=\smallFigHeight,
at={(0.758in,0.558in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1e3,
xmax=1e10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R_\mathrm{eff}$ [bit/s]},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma^*$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={distance=50m},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=mycolor1, line width=1.0pt]
%   table[row sep=crcr]{%
% 1000	0.00182692964829631\\
% 1047.24941229815	0.0018696496241587\\
% 1096.73133155882	0.0019133688595655\\
% 1148.55124242394	0.00195811034341042\\
% 1202.81961362278	0.00200389877901352\\
% 1259.65213346714	0.00205075773114448\\
% 1319.16995647357	0.0020987132387048\\
% 1381.49996163832	0.00214779052401603\\
% 1446.77502291565	0.00219801580970711\\
% 1515.13429247605	0.00224941600957794\\
% 1586.72349734832	0.00230201847131724\\
% 1661.69525007769	0.00235585177458585\\
% 1740.20937406249	0.002410944612241\\
% 1822.43324426267	0.00246732605486233\\
% 1908.54214400669	0.00252502670760321\\
% 1998.71963865725	0.00258407730331267\\
% 2093.15796693257	0.00264450964091987\\
% 2192.05845071733	0.00270635582292538\\
% 2295.63192423691	0.0027696492196448\\
% 2404.09918350997	0.00283442327734283\\
% 2517.69145703728	0.00290071293710754\\
% 2636.65089873036	0.0029685538508487\\
% 2761.23110413075	0.00303798250274567\\
% 2891.6976510203	0.00310903583953167\\
% 3028.32866557495	0.00318175172083509\\
% 3171.415415269	0.00325619514671056\\
% 3321.26292979375	0.00333246112106681\\
% 3478.19065131413	0.00341051882333994\\
% 3642.53311544964	0.00349041080525749\\
% 3814.64066443118	0.00357218009543281\\
% 3994.88019395417	0.00365587144052648\\
% 4183.63593532002	0.00374153020429922\\
% 4381.31027453331	0.00382920303390365\\
% 4588.32461010084	0.00391893800352547\\
% 4805.12025136124	0.00401078265212569\\
% 5032.15935925999	0.00410478853854643\\
% 5269.92593157566	0.00420100545907067\\
% 5518.92683469738	0.00429948733160212\\
% 5779.69288415331	0.0044002867810603\\
% 6052.77997619335	0.00450345920871396\\
% 6338.77027283849	0.0046090607098244\\
% 6638.27344292308	0.00471714888628409\\
% 6951.92796177561	0.00482778322728859\\
% 7280.40247230857	0.00494102374313697\\
% 7624.39721041914	0.00505693327861947\\
% 7984.64549773909	0.00517557411180941\\
% 8361.91530491632	0.00529701212727351\\
% 8757.01088876051	0.00542131322046178\\
% 9170.77450674293	0.00554854619710567\\
% 9604.08821250538	0.00567878061374868\\
% 10057.8757362058	0.00581202099115663\\
% 10533.1044537094	0.00594815618077063\\
% 11030.7874488222	0.00608748481827904\\
% 11551.9856729648	0.00623008228946064\\
% 12097.810206889	0.00637602572434856\\
% 12669.4246292591	0.0065253931077776\\
% 13268.0474971472	0.00667826640784494\\
% 13894.9549437314	0.00683472676638518\\
% 14551.4833987319	0.00699485980614052\\
% 15239.0324373883	0.00715875177726854\\
% 15959.0677640473	0.00732649018833751\\
% 16713.1243367249	0.00749816716485074\\
% 17502.809639301	0.00767387472144808\\
% 18329.8071083244	0.00785370849938291\\
% 19195.8797217311	0.00803776480608394\\
% 20102.8737571288	0.00822614387666473\\
% 21052.7227276571	0.00841894836842326\\
% 22047.4515038148	0.00861628108953133\\
% 23089.1806300419	0.00881824968396494\\
% 24180.1308452572	0.00902496394969387\\
% 25322.6278169879	0.00923653557453549\\
% 26519.1070991854	0.00945307910734666\\
% 27772.1193242936	0.00967471259216318\\
% 29084.3356406404	0.00990155513624764\\
% 30458.5534067428	0.0101337308511554\\
% 31897.7021546632	0.0103713652152141\\
% 33404.8498351324	0.0106145877171496\\
% 34983.2093577503	0.0108635311452948\\
% 36636.1454402072	0.0111183280011805\\
% 38367.1817811265	0.0113791196238681\\
% 40180.0085718209	0.0116460473007412\\
% 42078.490362974	0.0119192557576221\\
% 44066.6743030179	0.0121988939855825\\
% 46148.7987657694	0.0124851141077252\\
% 48329.3023857175	0.0127780717195048\\
% 50612.8335202221	0.013077927323322\\
% 53004.2601587967	0.0133848441762548\\
% 55508.6803005981	0.013698988992103\\
% 58131.4328222471	0.0140205339570435\\
% 60878.1088591476	0.0143496547017735\\
% 63754.5637245651	0.0146865307594447\\
% 66766.9293918757	0.0150313454342016\\
% 69921.6275665937	0.0153842893013181\\
% 73225.3833760453	0.0157455538861682\\
% 76685.2397058701	0.0161153373577759\\
% 80308.5722139152	0.0164938419314071\\
% 84103.105053526	0.0168812761258597\\
% 88076.9273397545	0.0172778508905157\\
% 92238.5103935848	0.0176837848659382\\
% 96596.7258009384	0.0180993005161961\\
% 101160.864324958	0.0185246260263493\\
% 105940.655711885	0.0189599957472017\\
% 110946.289432752	0.0194056487692309\\
% 116188.43640511	0.0198618291262439\\
% 121678.271741092	0.0203287904146536\\
% 127427.498570313	0.0208067871475801\\
% 133448.372988384	0.021296086281496\\
% 139753.730184229	0.0217969537862661\\
% 146357.011801908	0.0223096694462373\\
% 153272.294595261	0.0228345148309359\\
% 160514.320436476	0.0233717809417191\\
% 168098.527742537	0.0239217653910185\\
% 176041.084386555	0.0244847719757874\\
% 184358.922164149	0.0250611126025226\\
% 193069.772888325	0.0256511077754961\\
% 202192.206189836	0.0262550848265317\\
% 211745.669103571	0.0268733766820951\\
% 221750.527525393	0.0275063299205142\\
% 232228.109627772	0.0281542979808581\\
% 243200.751326795	0.0288176368189955\\
% 254691.843897454	0.0299723538187165\\
% 266725.88383874	0.0306824078506863\\
% 279328.525094825	0.0314094808887381\\
% 292526.633743665	0.0321539872033592\\
% 306348.345269608	0.0329163570084276\\
% 320823.124542107	0.0336970271119435\\
% 335981.828628378	0.034496447177803\\
% 351856.772573927	0.0353150763800689\\
% 368481.798291168	0.0361533892732666\\
% 385892.34670299	0.0370118656047568\\
% 404125.53329506	0.0378910079294009\\
% 423220.227237928	0.0387913229616483\\
% 443217.134247609	0.0397133287616578\\
% 464158.883361277	0.0406575674365668\\
% 486090.117813063	0.0416245847250324\\
% 509057.590203669	0.042614945962157\\
% 533110.262166703	0.0436292295300427\\
% 558299.408744191	0.0446680251691412\\
% 584678.727693759	0.0457319460808405\\
% 612304.453960519	0.0468216101348379\\
% 641235.479557692	0.0479376628404668\\
% 671533.479111513	0.049080757415006\\
% 703263.041338064	0.0502515661433783\\
% 736491.806732297	0.0514507827960156\\
% 771290.611762799	0.0526791163199697\\
% 807733.63987967	0.0539372936495333\\
% 845898.57965743	0.0552260561940624\\
% 885866.790410083	0.0565461778275169\\
% 927723.475631406	0.0578984345240854\\
% 971557.864630185	0.0592836440009699\\
% 1017463.40274761	0.0607026217034788\\
% 1065537.95056231	0.0621562175675701\\
% 1115883.99250775	0.0636453146070045\\
% 1168608.85534665	0.0651707897624326\\
% 1223824.93696819	0.0667335690880245\\
% 1281649.94599576	0.0683345930563668\\
% 1342207.15271601	0.0699748208794937\\
% 1405625.65186421	0.0716552531443885\\
% 1472040.637826	0.0733768984563818\\
% 1541593.69284227	0.0751408050049626\\
% 1614433.0888316	0.0769480385996669\\
% 1690714.10347358	0.0787997008326401\\
% 1770599.3512269	0.0806969214643261\\
% 1854259.12998785	0.0826408474053024\\
% 1941871.78412825	0.0846326812318902\\
% 2033624.08468667	0.08667363384125\\
% 2129711.62752348	0.0887649581919805\\
% 2230339.2502885	0.0909079346543324\\
% 2335721.46909012	0.093103883695886\\
% 2446082.9357968	0.0953541477811912\\
% 2561658.91694573	0.0976601285431677\\
% 2682695.79527973	0.100023243623454\\
% 2809451.59498141	0.102444947922449\\
% 2942196.53172437	0.104926741386028\\
% 3081213.588714	0.10747017694228\\
% 3226799.11994581	0.110076806724128\\
% 3379263.48196743	0.112748276162489\\
% 3538931.69549098	0.11548623448352\\
% 3706144.13826623	0.11829237650479\\
% 3881257.27069154	0.121168465876936\\
% 4064644.39570963	0.124116281666507\\
% 4256696.45460787	0.127137682924877\\
% 4457822.86041971	0.130234536475174\\
% 4668452.37070379	0.133408790599433\\
% 4889034.00156144	0.136662421286135\\
% 5120037.98484088	0.139997462207554\\
% 5361956.77056882	0.143416008221587\\
% 5615306.07674628	0.14692019765094\\
% 5880625.98874676	0.150512228224762\\
% 6158482.11066025	0.154194305866688\\
% 6449466.77103762	0.157968795312782\\
% 6754200.28560559	0.161838005958036\\
% 7073332.27964444	0.165804385037999\\
% 7407543.07284715	0.169870408860796\\
% 7757545.12961241	0.17403860892687\\
% 8124084.57786297	0.178311569982153\\
% 8507942.79962744	0.182691948509358\\
% 8909938.0967761	0.187182465439593\\
% 9330927.43546166	0.191785959743841\\
% 9771808.27298391	0.196505196503553\\
% 10233520.4709726	0.201343151365218\\
% 10717048.2989671	0.206302774141774\\
% 11223422.5326642	0.211387142071278\\
% 11753722.6513064	0.21659932776434\\
% 12309079.138896	0.22194253448648\\
% 12890675.8941403	0.227419994907141\\
% 13499752.7542643	0.233035049687425\\
% 14137608.1380736	0.238791041917751\\
% 14805601.8138991	0.244691467364686\\
% 15505157.7983263	0.250739804332548\\
% 16237767.3918872	0.25693966007415\\
% 17004992.3581879	0.263294700116827\\
% 17808468.2532468	0.269808593867733\\
% 18649907.912143	0.276485124946806\\
% 19531105.1004063	0.283328198924894\\
% 20453938.3379339	0.290341655769479\\
% 21420374.9035838	0.297529472611356\\
% 22432475.0289842	0.304895686220055\\
% 23492396.2904966	0.312444392649124\\
% 24602398.2086978	0.320179682672003\\
% 25764847.0651837	0.328105751720664\\
% 26982220.9469654	0.33622682664695\\
% 28257115.0292083	0.344547211749273\\
% 29592247.1075796	0.353071112011573\\
% 30990463.3919943	0.361802970522201\\
% 32454744.5741133	0.370747103094599\\
% 33988212.1815267	0.379907919043074\\
% 35594135.2321686	0.389289814676262\\
% 37275937.2031494	0.398897147543135\\
% 39037203.3288609	0.408734366531575\\
% 40881688.2439129	0.418805887240906\\
% 42813323.987194	0.429115973561396\\
% 44836228.3841191	0.439669198452611\\
% 46954713.8249343	0.450469696007586\\
% 49173296.4577902	0.461521799954352\\
% 51496705.8161834	0.472829584337144\\
% 53929894.9012887	0.484397320010627\\
% 56478050.7406756	0.496228962367598\\
% 59146605.4459175	0.508328463386334\\
% 61941247.7926676	0.520699539783776\\
% 64867935.3478851	0.53334590268766\\
% 67932907.170067	0.546271042548491\\
% 71142697.1095573	0.559478208655211\\
% 74504147.7372892	0.572970656902683\\
% 78024424.9316504	0.586750989840945\\
% 81711033.154572	0.600822052579606\\
% 85571831.4494	0.615186113288576\\
% 89615050.1946605	0.629845251300859\\
% 93849308.6494272	0.644801207725993\\
% 98283633.3277003	0.660055308743665\\
% 102927477.240961	0.675608466532577\\
% 107790740.049927	0.691461352003373\\
% 112883789.168469	0.707614055262047\\
% 118217481.864667	0.724066025859179\\
% 123803188.40614	0.740816629773276\\
% 129652816.298967	0.75786415803945\\
% 135778835.671893	0.775206593273059\\
% 142194305.859916	0.792841266222466\\
% 148912903.243941	0.810764930474814\\
% 155948950.405828	0.828973578922547\\
% 163317446.661017	0.847462112454193\\
% 171034100.033784	0.866225246823925\\
% 179115360.743323	0.885256403103134\\
% 187578456.272016	0.904548772171525\\
% 196441428.090663	0.924093821737204\\
% 205723170.118955	0.943882875152476\\
% 215443469.003188	0.963905870363565\\
% 225623046.297064	0.984152280611836\\
% 236283602.635518	0.999999999987495\\
% 247447863.995736	0.999999999771417\\
% 259139630.143966	0.999999999999986\\
% 271383825.371428	0.999999999999447\\
% 284206551.627451	0.999999999999997\\
% 297635144.163131	0.99999999999961\\
% 311698229.804114	0.999999999999945\\
% 326425787.976732	0.999999999999951\\
% 341849214.617593	0.999999999999931\\
% 358001389.102859	0.999999999999748\\
% 374916744.339889	0.999999999999909\\
% 392631340.170684	0.999983491632026\\
% 411182940.243583	0.999999999997498\\
% 430611092.517116	0.999999985491416\\
% 450957213.567614	0.999999999999995\\
% 472264676.880295	0.999999999999934\\
% 494578905.312064	0.999999999999927\\
% 517947467.923122	0.999999999999836\\
% 542420181.383803	0.99999999999997\\
% 568049216.172843	0.999999999999961\\
% 594889207.793433	0.999999999999995\\
% 622997373.244183	0.999999999999995\\
% 652433632.993261	0.999999999999996\\
% 683260738.715741	0.999999999999984\\
% 715544407.066458	0.999999999999955\\
% 749353459.773577	0.99999999999995\\
% 784759970.351462	0.999999999999962\\
% 821839417.745681	0.99999999999997\\
% 860670847.237616	0.999999999999992\\
% 901337038.951742	0.999999999999999\\
% 943924684.324764	0.999999999999999\\
% 988524570.912828	0.999999999999997\\
% 1035231775.93074	1\\
% 1084145868.93584	0.999999999999998\\
% 1135371124.08852	0.999999999999941\\
% 1189016742.44199	0.99999999999998\\
% 1245197084.73503	0.999999999999987\\
% 1304031915.18413	0.999999999999988\\
% 1365646656.79461	1\\
% 1430172658.73509	0.999999999999999\\
% 1497747476.3452	0.999999999999997\\
% 1568515164.37355	1\\
% 1642626584.07093	0.999999999999995\\
% 1720239724.7936	0.999999999999991\\
% 1801520040.80202	1\\
% 1886640803.97325	0.999999999999995\\
% 1975783473.1787	0.999999999999994\\
% 2069138081.11479	0.999999999999993\\
% 2166903639.41118	0.999999999999999\\
% 2269288562.88009	1\\
% 2376511113.81108	1\\
% 2488799867.25867	1\\
% 2606394198.31435	1\\
% 2729544792.402	1\\
% 2858514179.68447	1\\
% 2993577294.72049	1\\
% 3135022062.56511	0.999999999999997\\
% 3283150012.56305	0.999999999999999\\
% 3438276921.14331	0.999999999999999\\
% 3600733484.98562	0.999999999999999\\
% 3770866025.99345	0.999999999999999\\
% 3949037229.57669	1\\
% 4135626917.8177	nan\\
% 4331032859.169	nan\\
% 4535671616.4087	nan\\
% 4749979434.66142	nan\\
% 4974413171.37746	nan\\
% 5209451270.25321	nan\\
% 5455594781.16851	nan\\
% 5713368428.31557	nan\\
% 5983321728.79627	nan\\
% 6266030164.07266	nan\\
% 6562096406.76755	nan\\
% 6872151605.43114	nan\\
% 7196856730.01153	nan\\
% 7536903980.89854	nan\\
% 7893018264.54357	nan\\
% 8265958738.8018	nan\\
% 8656520431.29092	nan\\
% 9065535934.21636	nan\\
% 9493877179.27582	nan\\
% 9942457296.42744	nan\\
% 10412232560.4831	nan\\
% 10904204429.6775	nan\\
% 11419421680.5586	nan\\
% 11958982643.7498	nan\\
% 12524037545.3507	nan\\
% 13115790958.9685	nan\\
% 13735504373.6051	nan\\
% 14384498882.8767	nan\\
% 15064158001.2959	nan\\
% 15775930613.6236	nan\\
% 16521334063.5737	nan\\
% 17301957388.4589	nan\\
% 18119464706.6712	nan\\
% 18975598765.2185	nan\\
% 19872184654.8805	nan\\
% 20811133700.904	nan\\
% 21794447537.5299	nan\\
% 22824222375.041	nan\\
% 23902653468.4239	nan\\
% 25032039797.1732	nan\\
% 26214788966.2135	nan\\
% 27453422338.3871	nan\\
% 28750580409.4488	nan\\
% 30109028437.026	nan\\
% 31531662335.5437	nan\\
% 33021514849.6818	nan\\
% 34581762019.5238	nan\\
% 36215729951.1807	nan\\
% 37926901907.3224	nan\\
% 39718925732.733	nan\\
% 41595621630.7184	nan\\
% 43560990306.9462	nan\\
% 45619221498.0747	nan\\
% 47774702903.3577	nan\\
% 50032029538.26	nan\\
% 52396013530.0263	nan\\
% 54871694376.0859	nan\\
% 57464349687.1597	nan\\
% 60179506437.9733	nan\\
% 63022952749.5604	nan\\
% 66000750228.271	nan\\
% 69119246887.7937	nan\\
% 72385090681.7325	nan\\
% 75805243675.5925	nan\\
% 79386996888.3821	nan\\
% 83137985835.4733	nan\\
% 87066206805.8512	nan\\
% 91180033908.457	nan\\
% 95488236923.9568	nan\\
% 100000000000	nan\\
% };
% \addlegendentry{4-QAM}

\addplot [color=mycolor1,solid,line width=1.0pt
]
  table[row sep=crcr]{%
1000	0.00219554603846802\\
1047.24941229815	0.00224688194626583\\
1096.73133155882	0.0022994181435754\\
1148.55124242394	0.00235318334261855\\
1202.81961362278	0.00240820586615176\\
1259.65213346714	0.002464515680065\\
1319.16995647357	0.00252214281514589\\
1381.49996163832	0.00258111753112686\\
1446.77502291565	0.00264147197357902\\
1515.13429247605	0.00270323771602505\\
1586.72349734832	0.00276644902142172\\
1661.69525007769	0.00283113828573582\\
1740.20937406249	0.00289734178979271\\
1822.43324426267	0.00296509311363098\\
1908.54214400669	0.00303442977073478\\
1998.71963865725	0.00310538870361414\\
2093.15796693257	0.00317800759098428\\
2192.05845071733	0.00325232574819718\\
2295.63192423691	0.00332838221577199\\
2404.09918350997	0.0034062182189792\\
2517.69145703728	0.00348587587748793\\
2636.65089873036	0.0035673969334985\\
2761.23110413075	0.00365082552921657\\
2891.6976510203	0.00373620634041548\\
3028.32866557495	0.00382358531631255\\
3171.415415269	0.00391300898718205\\
3321.26292979375	0.00400452502036762\\
3478.19065131413	0.00409818282019767\\
3642.53311544964	0.00419403246048839\\
3814.64066443118	0.00429212548031708\\
3994.88019395417	0.00439251436159022\\
4183.63593532002	0.00449525247753091\\
4381.31027453331	0.00460039524133326\\
4588.32461010084	0.00470799933851901\\
4805.12025136124	0.00481812216750776\\
5032.15935925999	0.0049308232445272\\
5269.92593157566	0.00504616157196002\\
5518.92683469738	0.0051642004287343\\
5779.69288415331	0.00528500285042725\\
6052.77997619335	0.00540863362644544\\
6338.77027283849	0.0055351589202358\\
6638.27344292308	0.00566464649551245\\
6951.92796177561	0.00579716623289868\\
7280.40247230857	0.00593278876928842\\
7624.39721041914	0.00607158728273003\\
7984.64549773909	0.00621363656145656\\
8361.91530491632	0.00635901218932077\\
8757.01088876051	0.00650779294779334\\
9170.77450674293	0.00666005780704088\\
9604.08821250538	0.00681588979397944\\
10057.8757362058	0.00697537172133221\\
10533.1044537094	0.00713858966756824\\
11030.7874488222	0.00730563130604406\\
11551.9856729648	0.00747658634401436\\
12097.810206889	0.00765154686149316\\
12669.4246292591	0.00783060667099131\\
13268.0474971472	0.00801386282907494\\
13894.9549437314	0.00820141286300575\\
14551.4833987319	0.00839335826712395\\
15239.0324373883	0.0085898023951404\\
15959.0677640473	0.00879085093645656\\
16713.1243367249	0.0089966121696741\\
17502.809639301	0.00920719633716393\\
18329.8071083244	0.00942271848264263\\
19195.8797217311	0.0096432912447658\\
20102.8737571288	0.00986903791308065\\
21052.7227276571	0.0101000771800864\\
22047.4515038148	0.0103365348119553\\
23089.1806300419	0.010578537924501\\
24180.1308452572	0.0108262170884568\\
25322.6278169879	0.0110797052495815\\
26519.1070991854	0.0113391410481423\\
27772.1193242936	0.01160466265931\\
29084.3356406404	0.0118764147915783\\
30458.5534067428	0.0121545425207084\\
31897.7021546632	0.012439197288361\\
33404.8498351324	0.0127305329556385\\
34983.2093577503	0.0130287073352378\\
36636.1454402072	0.0133338799035868\\
38367.1817811265	0.0136462170518633\\
40180.0085718209	0.0139658886122865\\
42078.490362974	0.0142930662130932\\
44066.6743030179	0.0146279273684678\\
46148.7987657694	0.0149706528053075\\
48329.3023857175	0.0153214290398308\\
50612.8335202221	0.0156804451934075\\
53004.2601587967	0.016047897618031\\
55508.6803005981	0.016423983603748\\
58131.4328222471	0.016808908361961\\
60878.1088591476	0.0172028800712128\\
63754.5637245651	0.0176061134272457\\
66766.9293918757	0.0180188266188546\\
69921.6275665937	0.0184412439922692\\
73225.3833760453	0.01887359541597\\
76685.2397058701	0.0193161157668065\\
80308.5722139152	0.0197690452767086\\
84103.105053526	0.0202326312025385\\
88076.9273397545	0.0207074723363921\\
92238.5103935848	0.0211940760888577\\
96596.7258009384	0.0216921915721636\\
101160.864324958	0.0222020915968704\\
105940.655711885	0.022724061862121\\
110946.289432752	0.0232583874272221\\
116188.43640511	0.0238053697274954\\
121678.271741092	0.0243653110512249\\
127427.498570313	0.0249385216373297\\
133448.372988384	0.0255253252808892\\
139753.730184229	0.0261260445795225\\
146357.011801908	0.0267410171183141\\
153272.294595261	0.0273705865548529\\
160514.320436476	0.0280151043534894\\
168098.527742537	0.0286749342009849\\
176041.084386555	0.0293504438513784\\
184358.922164149	0.0300420143798973\\
193069.772888325	0.0307500343846524\\
202192.206189836	0.0314749009437009\\
211745.669103571	0.0322170267014084\\
221750.527525393	0.0329768278320118\\
232228.109627772	0.0337547351118977\\
243200.751326795	0.0345511898891992\\
254691.843897454	0.0353666409643758\\
266725.88383874	0.036201557272501\\
279328.525094825	0.0370564074364356\\
292526.633743665	0.0379316853561351\\
306348.345269608	0.0388278879752005\\
320823.124542107	0.0397455260281568\\
335981.828628378	0.0406851274138321\\
351856.772573927	0.0416472320025553\\
368481.798291168	0.0426323938514111\\
385892.34670299	0.0436411749580536\\
404125.53329506	0.0446741650396937\\
423220.227237928	0.0457319560801522\\
443217.134247609	0.0468151667552621\\
464158.883361277	0.0479244218903702\\
486090.117813063	0.0490603699898894\\
509057.590203669	0.0502236712266618\\
533110.262166703	0.0514150048323505\\
558299.408744191	0.0526350751273055\\
584678.727693759	0.0538845895520311\\
612304.453960519	0.0551642959432999\\
641235.479557692	0.0564749419322526\\
671533.479111513	0.0578173004390808\\
703263.041338064	0.0591921756034208\\
736491.806732297	0.060600376796698\\
771290.611762799	0.0620427576239049\\
807733.63987967	0.0635201675473374\\
845898.57965743	0.065033500593114\\
885866.790410083	0.0665836636094714\\
927723.475631406	0.0681715980919329\\
971557.864630185	0.0697982590241106\\
1017463.40274761	0.0714646366441094\\
1065537.95056231	0.0731717540432681\\
1115883.99250775	0.0749206430315967\\
1168608.85534665	0.0767123899533915\\
1223824.93696819	0.0785480811118477\\
1281649.94599576	0.0804288691085601\\
1342207.15271601	0.0823559086372773\\
1405625.65186421	0.0843304040924355\\
1472040.637826	0.086353591782137\\
1541593.69284227	0.088426737270772\\
1614433.0888316	0.0905511421229204\\
1690714.10347358	0.092728160254685\\
1770599.3512269	0.0949591763754105\\
1854259.12998785	0.0972456074333112\\
1941871.78412825	0.0995889209944214\\
2033624.08468667	0.101990625068811\\
2129711.62752348	0.104452276384602\\
2230339.2502885	0.106968410181878\\
2335721.46909012	0.109533390006724\\
2446082.9357968	0.112161163317892\\
2561658.91694573	0.11485332654521\\
2682695.79527973	0.117611499609645\\
2809451.59498141	0.12043735724135\\
2942196.53172437	0.123332622974214\\
3081213.588714	0.126299065339925\\
3226799.11994581	0.129338497476862\\
3379263.48196743	0.132452774878499\\
3538931.69549098	0.135643810900482\\
3706144.13826623	0.138913571659082\\
3881257.27069154	0.142264071789337\\
4064644.39570963	0.145697372065418\\
4256696.45460787	0.149215620135672\\
4457822.86041971	0.152820980133176\\
4668452.37070379	0.156515706875702\\
4889034.00156144	0.160302111810177\\
5120037.98484088	0.164182536321374\\
5361956.77056882	0.168159441237793\\
5615306.07674628	0.172235319726436\\
5880625.98874676	0.176412738068463\\
6158482.11066025	0.180694317951208\\
6449466.77103762	0.18508282691241\\
6754200.28560559	0.189580970815952\\
7073332.27964444	0.194191693385836\\
7407543.07284715	0.198917902221329\\
7757545.12961241	0.203762635646595\\
8124084.57786297	0.208728966830402\\
8507942.79962744	0.213820155363463\\
8909938.0967761	0.219039467982211\\
9330927.43546166	0.224390292917787\\
9771808.27298391	0.229876086481183\\
10233520.4709726	0.235500448550223\\
10717048.2989671	0.241267085874077\\
11223422.5326642	0.247179720721155\\
11753722.6513064	0.253242306775763\\
12309079.138896	0.259458813018362\\
12890675.8941403	0.265833360678019\\
13499752.7542643	0.272370205381911\\
14137608.1380736	0.279073729853611\\
14805601.8138991	0.285948406489259\\
15505157.7983263	0.292998865026239\\
16237767.3918872	0.300229839075459\\
17004992.3581879	0.30764628088532\\
17808468.2532468	0.315253160228946\\
18649907.912143	0.323055749005671\\
19531105.1004063	0.331059375736119\\
20453938.3379339	0.339269477050217\\
21420374.9035838	0.347691793626072\\
22432475.0289842	0.356332147143447\\
23492396.2904966	0.365196545717064\\
24602398.2086978	0.374291248000308\\
25764847.0651837	0.383622586494752\\
26982220.9469654	0.393197090975141\\
28257115.0292083	0.403021676251979\\
29592247.1075796	0.413103240525794\\
30990463.3919943	0.423449057055941\\
32454744.5741133	0.43406645979546\\
33988212.1815267	0.44496313545343\\
35594135.2321686	0.456147067048888\\
37275937.2031494	0.467626302485889\\
39037203.3288609	0.47940928867292\\
40881688.2439129	0.491504607074067\\
42813323.987194	0.503921241239037\\
44836228.3841191	0.516668493747691\\
46954713.8249343	0.529755738129423\\
49173296.4577902	0.543192875159468\\
51496705.8161834	0.556989917413447\\
53929894.9012887	0.571157384407583\\
56478050.7406756	0.585706074732667\\
59146605.4459175	0.600647033055751\\
61941247.7926676	0.615991803956911\\
64867935.3478851	0.631752205601562\\
67932907.170067	0.647940490876056\\
71142697.1095573	0.664569263015544\\
74504147.7372892	0.681651564569125\\
78024424.9316504	0.699200930490911\\
81711033.154572	0.717231101958743\\
85571831.4494	0.735756715371273\\
89615050.1946605	0.754792380670206\\
93849308.6494272	0.774353493383872\\
98283633.3277003	0.794455808912351\\
102927477.240961	0.815115852933929\\
107790740.049927	0.836350219676435\\
112883789.168469	0.858176587184213\\
118217481.864667	0.880612887001699\\
123803188.40614	0.903677630280758\\
129652816.298967	0.927390408144773\\
135778835.671893	0.951770618879456\\
142194305.859916	0.976839000649798\\
148912903.243941	0.999999999989124\\
155948950.405828	0.999999999999767\\
163317446.661017	0.999999999999283\\
171034100.033784	0.999999999999669\\
179115360.743323	0.999999999999719\\
187578456.272016	0.999999999999895\\
196441428.090663	0.999999999999787\\
205723170.118955	0.99999999999987\\
215443469.003188	0.999999999999937\\
225623046.297064	0.999999999999951\\
236283602.635518	0.999999999999905\\
247447863.995736	0.999999999999968\\
259139630.143966	0.999999999999964\\
271383825.371428	0.999999999999943\\
284206551.627451	0.999999999999866\\
297635144.163131	0.99999999999997\\
311698229.804114	0.999999999999937\\
326425787.976732	0.999999999999983\\
341849214.617593	0.999999999999921\\
358001389.102859	0.999999999999991\\
374916744.339889	0.999999999999901\\
392631340.170684	0.999999999999922\\
411182940.243583	0.999999999999935\\
430611092.517116	0.999999999999921\\
450957213.567614	0.999999999999919\\
472264676.880295	0.999999999999939\\
494578905.312064	0.999999999999975\\
517947467.923122	0.999999999999997\\
542420181.383803	0.999999999999886\\
568049216.172843	0.999999999999952\\
594889207.793433	0.999999999999981\\
622997373.244183	0.999999999999996\\
652433632.993261	0.999999999999941\\
683260738.715741	0.999999999999954\\
715544407.066458	0.99999999999993\\
749353459.773577	0.999999999999998\\
784759970.351462	0.999999999999996\\
821839417.745681	0.99999999999999\\
860670847.237616	0.993244812061207\\
901337038.951742	0.999999999999965\\
943924684.324764	0.999999999999926\\
988524570.912828	0.999999999999968\\
1035231775.93074	0.999999999999953\\
1084145868.93584	0.999999999999983\\
1135371124.08852	0.999999999999995\\
1189016742.44199	0.999999999999995\\
1245197084.73503	0.999999999999997\\
1304031915.18413	1\\
1365646656.79461	0.999999999999992\\
1430172658.73509	0.999999999999991\\
1497747476.3452	0.999999999999999\\
1568515164.37355	0.999999999999996\\
1642626584.07093	1\\
1720239724.7936	1\\
1801520040.80202	0.999999999999999\\
1886640803.97325	1\\
1975783473.1787	1\\
2069138081.11479	0.999999999999998\\
2166903639.41118	0.999999999999987\\
2269288562.88009	1\\
2376511113.81108	0.999999999999999\\
2488799867.25867	1\\
2606394198.31435	1\\
2729544792.402	1\\
2858514179.68447	1\\
2993577294.72049	1\\
3135022062.56511	0.999999999999998\\
3283150012.56305	0.999999999999999\\
3438276921.14331	0.999999999999999\\
3600733484.98562	0.999999999999998\\
3770866025.99345	1\\
3949037229.57669	0.999999999999999\\
4135626917.8177	1\\
4331032859.169	0.999999999999999\\
4535671616.4087	0.999999999999998\\
4749979434.66142	0.999999999999999\\
4974413171.37746	1\\
5209451270.25321	0.999999999999998\\
5455594781.16851	1\\
5713368428.31557	1\\
5983321728.79627	0.999999999999999\\
6266030164.07266	1\\
6562096406.76755	1\\
6872151605.43114	0.999999999999998\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{16-QAM}

\addplot [color=mycolor1,dashed,line width=1.0pt
]
  table[row sep=crcr]{%
1000	0.0024088845520019\\
1047.24941229815	0.00246520622407005\\
1096.73133155882	0.00252287218756664\\
1148.55124242394	0.00258188950002678\\
1202.81961362278	0.00264228925451448\\
1259.65213346714	0.00270410493375761\\
1319.16995647357	0.00276736974863817\\
1381.49996163832	0.00283211733994201\\
1446.77502291565	0.0028983826945107\\
1515.13429247605	0.00296620177819864\\
1586.72349734832	0.00303561104765581\\
1661.69525007769	0.00310664755021116\\
1740.20937406249	0.00317935016378194\\
1822.43324426267	0.00325375829925009\\
1908.54214400669	0.00332991120226341\\
1998.71963865725	0.00340785119573148\\
2093.15796693257	0.00348761896297964\\
2192.05845071733	0.00356925917697214\\
2295.63192423691	0.00365281474540002\\
2404.09918350997	0.00373833151185121\\
2517.69145703728	0.00382585520054822\\
2636.65089873036	0.003915433945327\\
2761.23110413075	0.00400711571298301\\
2891.6976510203	0.00410094987204135\\
3028.32866557495	0.00419698752410243\\
3171.415415269	0.00429521746522635\\
3321.26292979375	0.00439567972151241\\
3478.19065131413	0.00449849377918737\\
3642.53311544964	0.00460371455045901\\
3814.64066443118	0.00471139764605563\\
3994.88019395417	0.00482160183436417\\
4183.63593532002	0.00493438582467582\\
4381.31027453331	0.00504980971291223\\
4588.32461010084	0.00516793592510211\\
4805.12025136124	0.0052888271998247\\
5032.15935925999	0.00541254972933501\\
5269.92593157566	0.00553916807340367\\
5518.92683469738	0.00566875131721987\\
5779.69288415331	0.00580136925053062\\
6052.77997619335	0.00593709232100123\\
6338.77027283849	0.00607599353753707\\
6638.27344292308	0.00621814784309177\\
6951.92796177561	0.00636363133955861\\
7280.40247230857	0.00651252240595799\\
7624.39721041914	0.00666490051307554\\
7984.64549773909	0.00682084772054746\\
8361.91530491632	0.00698044805659968\\
8757.01088876051	0.0071437870455896\\
9170.77450674293	0.00731095281522983\\
9604.08821250538	0.00748203525272523\\
10057.8757362058	0.00765712596648199\\
10533.1044537094	0.00783631926896908\\
11030.7874488222	0.00801971164935219\\
11551.9856729648	0.00820740140826347\\
12097.810206889	0.00839949004087688\\
12669.4246292591	0.00859608102176351\\
13268.0474971472	0.00879727912804358\\
13894.9549437314	0.00900319410445877\\
14551.4833987319	0.00921393596776841\\
15239.0324373883	0.00942961811277565\\
15959.0677640473	0.00965035767110633\\
16713.1243367249	0.00987627258388597\\
17502.809639301	0.0101074852896299\\
18329.8071083244	0.0103441206643308\\
19195.8797217311	0.0105863050678799\\
20102.8737571288	0.0108341707527924\\
21052.7227276571	0.0110878498985781\\
22047.4515038148	0.0113474800945775\\
23089.1806300419	0.011613202345326\\
24180.1308452572	0.0118851588991819\\
25322.6278169879	0.0121634967862413\\
26519.1070991854	0.0124483667186426\\
27772.1193242936	0.0127399233084647\\
29084.3356406404	0.0130383235464636\\
30458.5534067428	0.013343728291188\\
31897.7021546632	0.0136563029334799\\
33404.8498351324	0.0139762179142953\\
34983.2093577503	0.0143036448403942\\
36636.1454402072	0.0146387609312619\\
38367.1817811265	0.0149817486128067\\
40180.0085718209	0.0153327930691281\\
42078.490362974	0.0156920852669254\\
44066.6743030179	0.0160598185581199\\
46148.7987657694	0.0164361949313677\\
48329.3023857175	0.0168214168280488\\
50612.8335202221	0.0172156931514008\\
53004.2601587967	0.0176192371306002\\
55508.6803005981	0.0180322712991591\\
58131.4328222471	0.0184550160638573\\
60878.1088591476	0.0188877042621144\\
63754.5637245651	0.0193305696798899\\
66766.9293918757	0.0197838534522884\\
69921.6275665937	0.0202478032555901\\
73225.3833760453	0.0207226705827368\\
76685.2397058701	0.0212087140309812\\
80308.5722139152	0.0217061989237758\\
84103.105053526	0.022215397959018\\
88076.9273397545	0.0227365867999497\\
92238.5103935848	0.0232700496480517\\
96596.7258009384	0.0238160794654865\\
101160.864324958	0.0243749740153786\\
105940.655711885	0.0249470382597625\\
110946.289432752	0.0255325857721674\\
116188.43640511	0.026131935959693\\
121678.271741092	0.0267454174734503\\
127427.498570313	0.0273733665222285\\
133448.372988384	0.0280161273367408\\
139753.730184229	0.0286740505133531\\
146357.011801908	0.0293474996859137\\
153272.294595261	0.0300368437490071\\
160514.320436476	0.0307424607373658\\
168098.527742537	0.0314647387648654\\
176041.084386555	0.03220407397177\\
184358.922164149	0.032960874659065\\
193069.772888325	0.0337355593886982\\
202192.206189836	0.0345285504547699\\
211745.669103571	0.0353402865795591\\
221750.527525393	0.0361712182487374\\
232228.109627772	0.0370218005332038\\
243200.751326795	0.0378925079927803\\
254691.843897454	0.0387838150730454\\
266725.88383874	0.0396962202417754\\
279328.525094825	0.0406302291297733\\
292526.633743665	0.0415863558935975\\
306348.345269608	0.0425651320242511\\
320823.124542107	0.0435671007513878\\
335981.828628378	0.0445928179719819\\
351856.772573927	0.0456428548912629\\
368481.798291168	0.0467177908916596\\
385892.34670299	0.0478182315518781\\
404125.53329506	0.0489447854278771\\
423220.227237928	0.0500980785513951\\
443217.134247609	0.0512787596385054\\
464158.883361277	0.0524874856903823\\
486090.117813063	0.0537249282312123\\
509057.590203669	0.0549917854633431\\
533110.262166703	0.056288765679631\\
558299.408744191	0.0576165949115836\\
584678.727693759	0.0589760114204708\\
612304.453960519	0.0603677925025728\\
641235.479557692	0.0617927062769897\\
671533.479111513	0.0632515618656887\\
703263.041338064	0.0647451779074273\\
736491.806732297	0.0662743934403706\\
771290.611762799	0.0678400815213554\\
807733.63987967	0.0694431163282675\\
845898.57965743	0.0710844013827739\\
885866.790410083	0.0727648759678881\\
927723.475631406	0.0744854856497675\\
971557.864630185	0.0762472029811086\\
1017463.40274761	0.0780510331808048\\
1065537.95056231	0.0798980003607523\\
1115883.99250775	0.081789157915094\\
1168608.85534665	0.0837255765806933\\
1223824.93696819	0.0857083610581828\\
1281649.94599576	0.0877386474867176\\
1342207.15271601	0.0898175953444087\\
1405625.65186421	0.0919463872996558\\
1472040.637826	0.0941262534109582\\
1541593.69284227	0.0963584342977067\\
1614433.0888316	0.0986442168833948\\
1690714.10347358	0.100984911735981\\
1770599.3512269	0.103381873362479\\
1854259.12998785	0.105836475326111\\
1941871.78412825	0.10835014442778\\
2033624.08468667	0.110924321327433\\
2129711.62752348	0.113560497725246\\
2230339.2502885	0.116268884339347\\
2335721.46909012	0.119051336328152\\
2446082.9357968	0.121902266009751\\
2561658.91694573	0.124823452147446\\
2682695.79527973	0.127816720093375\\
2809451.59498141	0.130883997087414\\
2942196.53172437	0.134027188111844\\
3081213.588714	0.137248348236721\\
3226799.11994581	0.140549513791392\\
3379263.48196743	0.14393281049555\\
3538931.69549098	0.147400430446832\\
3706144.13826623	0.150954618874302\\
3881257.27069154	0.154597739718152\\
4064644.39570963	0.158332130693376\\
4256696.45460787	0.162160319749503\\
4457822.86041971	0.166084829725577\\
4668452.37070379	0.170108282081082\\
4889034.00156144	0.174233410715153\\
5120037.98484088	0.178462981584464\\
5361956.77056882	0.18279988545828\\
5615306.07674628	0.187247102607744\\
5880625.98874676	0.191807712403232\\
6158482.11066025	0.196484879387474\\
6449466.77103762	0.201281903461309\\
6754200.28560559	0.206202121714833\\
7073332.27964444	0.211249071451058\\
7407543.07284715	0.216426326842203\\
7757545.12961241	0.221737654543601\\
8124084.57786297	0.227186908002525\\
8507942.79962744	0.232778024721075\\
8909938.0967761	0.23851525561268\\
9330927.43546166	0.244402749031617\\
9771808.27298391	0.250444974516164\\
10233520.4709726	0.256646496720371\\
10717048.2989671	0.263012055016726\\
11223422.5326642	0.269546590761086\\
11753722.6513064	0.276255091626503\\
12309079.138896	0.283142908678269\\
12890675.8941403	0.290215464025775\\
13499752.7542643	0.297478385576045\\
14137608.1380736	0.304937576270518\\
14805601.8138991	0.312599116030907\\
15505157.7983263	0.320469244785647\\
16237767.3918872	0.328554608491682\\
17004992.3581879	0.336861912673452\\
17808468.2532468	0.345398253217768\\
18649907.912143	0.354170942215804\\
19531105.1004063	0.363187572662805\\
20453938.3379339	0.372456073884852\\
21420374.9035838	0.381984646495398\\
22432475.0289842	0.391781824712479\\
23492396.2904966	0.401856483888629\\
24602398.2086978	0.412217808597489\\
25764847.0651837	0.422875600775957\\
26982220.9469654	0.43383961779805\\
28257115.0292083	0.445120283624964\\
29592247.1075796	0.456470537712685\\
30990463.3919943	0.467967371327191\\
32454744.5741133	0.479769172124725\\
33988212.1815267	0.491884765361278\\
35594135.2321686	0.504323138724918\\
37275937.2031494	0.517093555435793\\
39037203.3288609	0.530205840853077\\
40881688.2439129	0.543669699322748\\
42813323.987194	0.557495645513561\\
44836228.3841191	0.571694117998444\\
46954713.8249343	0.586276170932091\\
49173296.4577902	0.601253074235605\\
51496705.8161834	0.616636505041135\\
53929894.9012887	0.632438617900337\\
56478050.7406756	0.6486718562442\\
59146605.4459175	0.665349112709635\\
61941247.7926676	0.68248375368045\\
64867935.3478851	0.700089566250679\\
67932907.170067	0.718180782499884\\
71142697.1095573	0.736772265499622\\
74504147.7372892	0.755878971330429\\
78024424.9316504	0.775516922297566\\
81711033.154572	0.795702487315795\\
85571831.4494	0.816452409339216\\
89615050.1946605	0.837783859737672\\
93849308.6494272	0.859715563936149\\
98283633.3277003	0.882265667649549\\
102927477.240961	0.905453755125238\\
107790740.049927	0.929299853019813\\
112883789.168469	0.953824393461142\\
118217481.864667	0.979049272675563\\
123803188.40614	0.999999999994542\\
129652816.298967	0.999999999999525\\
135778835.671893	0.999999999999482\\
142194305.859916	0.999999999999758\\
148912903.243941	0.999999999999929\\
155948950.405828	0.999999999999713\\
163317446.661017	0.999999999999692\\
171034100.033784	0.999999999999863\\
179115360.743323	0.999999999999831\\
187578456.272016	0.999999999999867\\
196441428.090663	0.999999999999967\\
205723170.118955	0.999999999999889\\
215443469.003188	0.999999999999825\\
225623046.297064	0.999999999999951\\
236283602.635518	0.99999999999987\\
247447863.995736	0.999999999999898\\
259139630.143966	0.99999999999996\\
271383825.371428	0.999999999999917\\
284206551.627451	0.999999999999906\\
297635144.163131	0.999999999999925\\
311698229.804114	0.999999999999917\\
326425787.976732	0.999999999999918\\
341849214.617593	0.999999999999984\\
358001389.102859	0.999999999999951\\
374916744.339889	0.999999999999987\\
392631340.170684	0.999999999999995\\
411182940.243583	0.999999999999965\\
430611092.517116	0.999999999999941\\
450957213.567614	0.999999999999965\\
472264676.880295	0.999999999999893\\
494578905.312064	0.999999999999799\\
517947467.923122	0.999999999999948\\
542420181.383803	0.999999999999937\\
568049216.172843	0.999999999999952\\
594889207.793433	0.999999999999974\\
622997373.244183	0.999999999999865\\
652433632.993261	0.999999999999963\\
683260738.715741	0.999999999999909\\
715544407.066458	0.999999999999895\\
749353459.773577	0.999999999999971\\
784759970.351462	0.999999999999236\\
821839417.745681	0.999999999999939\\
860670847.237616	0.999999995106642\\
901337038.951742	0.999999851226116\\
943924684.324764	0.999999999999923\\
988524570.912828	0.999999999999956\\
1035231775.93074	0.999999999999872\\
1084145868.93584	0.999999999999985\\
1135371124.08852	0.999999999999961\\
1189016742.44199	0.999999999999989\\
1245197084.73503	0.999999999999984\\
1304031915.18413	0.99999999999999\\
1365646656.79461	1\\
1430172658.73509	0.999999999999999\\
1497747476.3452	0.999999999999995\\
1568515164.37355	0.999999999999992\\
1642626584.07093	0.999999999999997\\
1720239724.7936	0.999999999999998\\
1801520040.80202	0.999999999999996\\
1886640803.97325	1\\
1975783473.1787	0.999999999999998\\
2069138081.11479	1\\
2166903639.41118	1\\
2269288562.88009	1\\
2376511113.81108	1\\
2488799867.25867	1\\
2606394198.31435	1\\
2729544792.402	0.999999999999999\\
2858514179.68447	1\\
2993577294.72049	0.999999999999999\\
3135022062.56511	0.999999999999998\\
3283150012.56305	1\\
3438276921.14331	0.999999999999998\\
3600733484.98562	0.999999999999996\\
3770866025.99345	0.999999999999998\\
3949037229.57669	0.999999999999998\\
4135626917.8177	0.999999999999997\\
4331032859.169	1\\
4535671616.4087	1\\
4749979434.66142	0.999999999999998\\
4974413171.37746	0.999999999999998\\
5209451270.25321	0.999999999999999\\
5455594781.16851	1\\
5713368428.31557	0.999999999999997\\
5983321728.79627	0.999999999999997\\
6266030164.07266	0.999999999999999\\
6562096406.76755	1\\
6872151605.43114	1\\
7196856730.01153	0.999999999999994\\
7536903980.89854	0.999999999999998\\
7893018264.54357	0.999999999999997\\
8265958738.8018	0.999999999999997\\
8656520431.29092	0.999999999999998\\
9065535934.21636	1\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{64-QAM}

\addplot [color=mycolor1,dotted,line width=1.0pt
]
  table[row sep=crcr]{%
1000	0.00252241471815805\\
1047.24941229815	0.00258136760004465\\
1096.73133155882	0.00264169885141799\\
1148.55124242394	0.00270344054517568\\
1202.81961362278	0.00276662540522976\\
1259.65213346714	0.00283128751175092\\
1319.16995647357	0.00289746115958275\\
1381.49996163832	0.00296518194925028\\
1446.77502291565	0.00303448583342869\\
1515.13429247605	0.00310541816679272\\
1586.72349734832	0.00317805948460767\\
1661.69525007769	0.00325240284289694\\
1740.20937406249	0.00332848872873579\\
1822.43324426267	0.00340635763911229\\
1908.54214400669	0.0034860517009552\\
1998.71963865725	0.0035676137020858\\
2093.15796693257	0.00365108777450066\\
2192.05845071733	0.00373651925669791\\
2295.63192423691	0.00382395366486571\\
2404.09918350997	0.00391343801573669\\
2517.69145703728	0.00400502137736134\\
2636.65089873036	0.00409875264431203\\
2761.23110413075	0.00419468217790161\\
2891.6976510203	0.00429286225780431\\
3028.32866557495	0.00439334588182668\\
3171.415415269	0.00449618751387875\\
3321.26292979375	0.00460144196066487\\
3478.19065131413	0.00470916673147257\\
3642.53311544964	0.00481942021174098\\
3814.64066443118	0.00493226186287296\\
3994.88019395417	0.00504775266575096\\
4183.63593532002	0.00516595527791275\\
4381.31027453331	0.00528693413631542\\
4588.32461010084	0.00541075381603359\\
4805.12025136124	0.00553748226575933\\
5032.15935925999	0.00566718781645479\\
5269.92593157566	0.00579976592077591\\
5518.92683469738	0.00593544188985749\\
5779.69288415331	0.00607429465721382\\
6052.77997619335	0.00621639870514474\\
6338.77027283849	0.00636183021674945\\
6638.27344292308	0.0065106677508063\\
6951.92796177561	0.00666299078834917\\
7280.40247230857	0.00681888172594956\\
7624.39721041914	0.00697842354723621\\
7984.64549773909	0.00714170218842221\\
8361.91530491632	0.00730880609606627\\
8757.01088876051	0.00747982422573574\\
9170.77450674293	0.00765484843611995\\
9604.08821250538	0.00783397341826895\\
10057.8757362058	0.00801729503764147\\
10533.1044537094	0.00820491223753571\\
11030.7874488222	0.0083969260568478\\
11551.9856729648	0.00859343881194181\\
12097.810206889	0.00879455775456987\\
12669.4246292591	0.00900038999941274\\
13268.0474971472	0.00921104629215158\\
13894.9549437314	0.00942664036128671\\
14551.4833987319	0.00964728939672372\\
15239.0324373883	0.0098731107854963\\
15959.0677640473	0.0101042263906317\\
16713.1243367249	0.0103407613259448\\
17502.809639301	0.0105828428765401\\
18329.8071083244	0.0108306010573457\\
19195.8797217311	0.0110841709271304\\
20102.8737571288	0.0113436874157186\\
21052.7227276571	0.0116092914582716\\
22047.4515038148	0.0118811268240078\\
23089.1806300419	0.0121593393037754\\
24180.1308452572	0.0124440803269487\\
25322.6278169879	0.0127355026365164\\
26519.1070991854	0.0130337635743102\\
27772.1193242936	0.0133390250388391\\
29084.3356406404	0.0136514521985421\\
30458.5534067428	0.0139712127704113\\
31897.7021546632	0.0142984812203944\\
33404.8498351324	0.0146334339722436\\
34983.2093577503	0.0149762522406426\\
36636.1454402072	0.0153271217712028\\
38367.1817811265	0.0156862321913472\\
40180.0085718209	0.0160537792529475\\
42078.490362974	0.0164299601840641\\
44066.6743030179	0.0168149804333422\\
46148.7987657694	0.0172090495353589\\
48329.3023857175	0.0176123799901662\\
50612.8335202221	0.0180251905899274\\
53004.2601587967	0.0184477056113695\\
55508.6803005981	0.0188801553407852\\
58131.4328222471	0.0193227743784222\\
60878.1088591476	0.0197758024656524\\
63754.5637245651	0.0202394878507451\\
66766.9293918757	0.0207140812844402\\
69921.6275665937	0.0211998411281516\\
73225.3833760453	0.0216970325072243\\
76685.2397058701	0.0222059264058035\\
80308.5722139152	0.0227267999591683\\
84103.105053526	0.023259937545493\\
88076.9273397545	0.0238056269595016\\
92238.5103935848	0.02436417146544\\
96596.7258009384	0.024935872256489\\
101160.864324958	0.0255210430204835\\
105940.655711885	0.0261200025197565\\
110946.289432752	0.0267330797970797\\
116188.43640511	0.0273606087687595\\
121678.271741092	0.0280029333320199\\
127427.498570313	0.028660406888607\\
133448.372988384	0.0293333881133966\\
139753.730184229	0.0300222467119401\\
146357.011801908	0.0307273602149205\\
153272.294595261	0.031449115668932\\
160514.320436476	0.0321879114150044\\
168098.527742537	0.0329441502844229\\
176041.084386555	0.0337182508674874\\
184358.922164149	0.0345106377985936\\
193069.772888325	0.0353217482370983\\
202192.206189836	0.0361520270547615\\
211745.669103571	0.0370019337319619\\
221750.527525393	0.0378719382955739\\
232228.109627772	0.0387625202918807\\
243200.751326795	0.0396741702638412\\
254691.843897454	0.0406073931280151\\
266725.88383874	0.0415627036759174\\
279328.525094825	0.0425406335126804\\
292526.633743665	0.0435417234357292\\
306348.345269608	0.0445665291205827\\
320823.124542107	0.0456156171732234\\
335981.828628378	0.0466895706077394\\
351856.772573927	0.0477889890077564\\
368481.798291168	0.04891447914447\\
385892.34670299	0.0500666714667298\\
404125.53329506	0.0512462075841559\\
423220.227237928	0.0524537412378063\\
443217.134247609	0.0536899501950284\\
464158.883361277	0.0549555225490584\\
486090.117813063	0.0562511678561327\\
509057.590203669	0.0575776052937962\\
533110.262166703	0.0589355836486189\\
558299.408744191	0.0603258599576978\\
584678.727693759	0.0617492168533738\\
612304.453960519	0.0632064502009184\\
641235.479557692	0.0646983849144995\\
671533.479111513	0.0662258529537829\\
703263.041338064	0.0677897132134078\\
736491.806732297	0.0693908576259568\\
771290.611762799	0.0710301778520009\\
807733.63987967	0.0727086092622226\\
845898.57965743	0.0744270889078027\\
885866.790410083	0.0761865936098954\\
927723.475631406	0.0779881329991327\\
971557.864630185	0.0798327079118581\\
1017463.40274761	0.0817213758517013\\
1065537.95056231	0.0836552072588204\\
1115883.99250775	0.085635303100888\\
1168608.85534665	0.0876627917882347\\
1223824.93696819	0.0897388295410641\\
1281649.94599576	0.0918645962633725\\
1342207.15271601	0.0940413131862252\\
1405625.65186421	0.0962702208812048\\
1472040.637826	0.0985525980321979\\
1541593.69284227	0.100889753876097\\
1614433.0888316	0.103283027654834\\
1690714.10347358	0.105733799499943\\
1770599.3512269	0.108243469269783\\
1854259.12998785	0.110813505319965\\
1941871.78412825	0.113445357231849\\
2033624.08468667	0.116140585295182\\
2129711.62752348	0.118900722141658\\
2230339.2502885	0.121727366169052\\
2335721.46909012	0.124622168009969\\
2446082.9357968	0.127586809851108\\
2561658.91694573	0.130623020927551\\
2682695.79527973	0.133732556537074\\
2809451.59498141	0.136917232534033\\
2942196.53172437	0.140178927095833\\
3081213.588714	0.143519527188625\\
3226799.11994581	0.146941005361842\\
3379263.48196743	0.150445362774263\\
3538931.69549098	0.154034665289855\\
3706144.13826623	0.157711029361811\\
3881257.27069154	0.161476622926243\\
4064644.39570963	0.165333656412538\\
4256696.45460787	0.169284455554092\\
4457822.86041971	0.173331308041215\\
4668452.37070379	0.177476651464284\\
4889034.00156144	0.181722947000218\\
5120037.98484088	0.186072713164136\\
5361956.77056882	0.190528584957656\\
5615306.07674628	0.195093196078145\\
5880625.98874676	0.199769293268954\\
6158482.11066025	0.204559680657481\\
6449466.77103762	0.20947269078352\\
6754200.28560559	0.214560551639003\\
7073332.27964444	0.219777882477708\\
7407543.07284715	0.22512833699137\\
7757545.12961241	0.230615598758214\\
8124084.57786297	0.23624360065696\\
8507942.79962744	0.24201628783872\\
8909938.0967761	0.2479378032368\\
9330927.43546166	0.254012379391513\\
9771808.27298391	0.260244448799439\\
10233520.4709726	0.266638591383309\\
10717048.2989671	0.273199531860415\\
11223422.5326642	0.279932101056088\\
11753722.6513064	0.286841383287565\\
12309079.138896	0.293932610437291\\
12890675.8941403	0.301211261589952\\
13499752.7542643	0.308682880159795\\
14137608.1380736	0.316353229037815\\
14805601.8138991	0.324228462885217\\
15505157.7983263	0.332314770886025\\
16237767.3918872	0.340618649357818\\
17004992.3581879	0.349146718912853\\
17808468.2532468	0.357906094667824\\
18649907.912143	0.366903934679895\\
19531105.1004063	0.376147775676261\\
20453938.3379339	0.385645390659825\\
21420374.9035838	0.395404912195131\\
22432475.0289842	0.405434703620857\\
23492396.2904966	0.415743572170046\\
24602398.2086978	0.426340580039973\\
25764847.0651837	0.437235131792315\\
26982220.9469654	0.44843720330387\\
28257115.0292083	0.459956769207174\\
29592247.1075796	0.471804609767861\\
30990463.3919943	0.483991880544587\\
32454744.5741133	0.496529959777777\\
33988212.1815267	0.50943092875177\\
35594135.2321686	0.522707274129382\\
37275937.2031494	0.536372009427936\\
39037203.3288609	0.55043873931791\\
40881688.2439129	0.564921594882239\\
42813323.987194	0.579835265759918\\
44836228.3841191	0.595195195944837\\
46954713.8249343	0.611017531727382\\
49173296.4577902	0.627318920159015\\
51496705.8161834	0.644116720551795\\
53929894.9012887	0.661429551427207\\
56478050.7406756	0.679276181503975\\
59146605.4459175	0.697676579143514\\
61941247.7926676	0.716651387836586\\
64867935.3478851	0.736222591766366\\
67932907.170067	0.756412699900812\\
71142697.1095573	0.776966817461705\\
74504147.7372892	0.797237451079342\\
78024424.9316504	0.818077529740975\\
81711033.154572	0.839505135560515\\
85571831.4494	0.861538654288471\\
89615050.1946605	0.884196843916326\\
93849308.6494272	0.907499885409775\\
98283633.3277003	0.931468047868901\\
102927477.240961	0.956122740495163\\
107790740.049927	0.981485566267366\\
112883789.168469	0.999999999996636\\
118217481.864667	0.999999999999937\\
123803188.40614	0.999999999999548\\
129652816.298967	0.999999999999977\\
135778835.671893	0.99999999999985\\
142194305.859916	0.999999999999876\\
148912903.243941	0.999999999999859\\
155948950.405828	0.999999999999971\\
163317446.661017	0.999999999999933\\
171034100.033784	0.99999999999992\\
179115360.743323	0.999999999999906\\
187578456.272016	0.999999999999867\\
196441428.090663	0.999999999999974\\
205723170.118955	0.999999999999791\\
215443469.003188	0.999999999999965\\
225623046.297064	0.999999999999941\\
236283602.635518	0.999999999999944\\
247447863.995736	0.999999999999982\\
259139630.143966	0.99999999999998\\
271383825.371428	0.999999999999861\\
284206551.627451	0.999999999999976\\
297635144.163131	0.999999999999966\\
311698229.804114	0.999999999999884\\
326425787.976732	0.999999999999973\\
341849214.617593	0.9999999999999\\
358001389.102859	0.999999999999973\\
374916744.339889	0.999999999999937\\
392631340.170684	0.999999999999975\\
411182940.243583	0.99999999999993\\
430611092.517116	0.99999999999998\\
450957213.567614	0.999999999999999\\
472264676.880295	0.999999999999996\\
494578905.312064	0.999999999999917\\
517947467.923122	0.999999999999992\\
542420181.383803	0.999999999910334\\
568049216.172843	0.99999999999999\\
594889207.793433	0.999999999999963\\
622997373.244183	0.99999999999993\\
652433632.993261	0.999999999999922\\
683260738.715741	0.99999999999986\\
715544407.066458	0.999999999999886\\
749353459.773577	0.999999999999898\\
784759970.351462	0.999999999999984\\
821839417.745681	0.999999999999973\\
860670847.237616	0.999999999999994\\
901337038.951742	0.999999999999986\\
943924684.324764	0.999999999999984\\
988524570.912828	0.999999999999953\\
1035231775.93074	0.999999999999985\\
1084145868.93584	0.999999999999947\\
1135371124.08852	0.999999999999993\\
1189016742.44199	0.999999999999991\\
1245197084.73503	1\\
1304031915.18413	0.999999999999999\\
1365646656.79461	1\\
1430172658.73509	0.999999999999999\\
1497747476.3452	0.999999999999984\\
1568515164.37355	0.999999999999998\\
1642626584.07093	0.999999999999998\\
1720239724.7936	0.999999999999996\\
1801520040.80202	1\\
1886640803.97325	0.999999999999999\\
1975783473.1787	0.999999999999998\\
2069138081.11479	0.999999999999998\\
2166903639.41118	1\\
2269288562.88009	0.999999999999996\\
2376511113.81108	1\\
2488799867.25867	0.999999999999998\\
2606394198.31435	0.999999999999999\\
2729544792.402	1\\
2858514179.68447	0.999999999999998\\
2993577294.72049	0.999999999999997\\
3135022062.56511	0.999999999999998\\
3283150012.56305	0.999999999999997\\
3438276921.14331	0.999999999999997\\
3600733484.98562	0.999999999999999\\
3770866025.99345	0.999999999999999\\
3949037229.57669	1\\
4135626917.8177	0.999999999999997\\
4331032859.169	0.999999999999998\\
4535671616.4087	1\\
4749979434.66142	1\\
4974413171.37746	1\\
5209451270.25321	1\\
5455594781.16851	1\\
5713368428.31557	1\\
5983321728.79627	0.999999999999998\\
6266030164.07266	0.999999999999998\\
6562096406.76755	0.999999999999998\\
6872151605.43114	0.999999999999999\\
7196856730.01153	1\\
7536903980.89854	1\\
7893018264.54357	1\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{256-QAM}

\addplot [color=mycolor1,dashdotted,line width=1.0pt
]
  table[row sep=crcr]{%
1000	0.00257216687228367\\
1047.24941229815	0.00263228561769652\\
1096.73133155882	0.00269380961041615\\
1148.55124242394	0.00275677255787331\\
1202.81961362278	0.00282120687926821\\
1259.65213346714	0.00288714793593014\\
1319.16995647357	0.00295463023832863\\
1381.49996163832	0.00302369089207832\\
1446.77502291565	0.00309436641070647\\
1515.13429247605	0.00316669372125517\\
1586.72349734832	0.00324071241335296\\
1661.69525007769	0.00331646166498575\\
1740.20937406249	0.00339398211226714\\
1822.43324426267	0.00347331519425931\\
1908.54214400669	0.00355450308450506\\
1998.71963865725	0.00363758979609816\\
2093.15796693257	0.00372261907681303\\
2192.05845071733	0.00380963664032802\\
2295.63192423691	0.00389875146900404\\
2404.09918350997	0.00398996991535571\\
2517.69145703728	0.00408332718762889\\
2636.65089873036	0.00417887314355668\\
2761.23110413075	0.00427665958651094\\
2891.6976510203	0.0043767390051229\\
3028.32866557495	0.00447916528260781\\
3171.415415269	0.00458399440222087\\
3321.26292979375	0.00469128250497285\\
3478.19065131413	0.00480108702340151\\
3642.53311544964	0.00491346788473411\\
3814.64066443118	0.00502848605441847\\
3994.88019395417	0.00514620342931202\\
4183.63593532002	0.00526668384890139\\
4381.31027453331	0.00538999120616577\\
4588.32461010084	0.00551619375709803\\
4805.12025136124	0.00564535971966958\\
5032.15935925999	0.0057775584921403\\
5269.92593157566	0.00591286167237747\\
5518.92683469738	0.00605134333498455\\
5779.69288415331	0.00619307735193639\\
6052.77997619335	0.00633814222775983\\
6338.77027283849	0.00648661491008537\\
6638.27344292308	0.00663857760330675\\
6951.92796177561	0.00679411161531306\\
7280.40247230857	0.00695330177545046\\
7624.39721041914	0.00711623558034587\\
7984.64549773909	0.0072829999407145\\
8361.91530491632	0.00745347611408619\\
8757.01088876051	0.00762790078596035\\
9170.77450674293	0.00780641323512332\\
9604.08821250538	0.0079891077265663\\
10057.8757362058	0.00817608422604249\\
10533.1044537094	0.00836744280330792\\
11030.7874488222	0.00856328642729557\\
11551.9856729648	0.00876372098991172\\
12097.810206889	0.00896885283911081\\
12669.4246292591	0.00917879449137444\\
13268.0474971472	0.00939365744116737\\
13894.9549437314	0.00961355801565648\\
14551.4833987319	0.00983861548581108\\
15239.0324373883	0.010068950153572\\
15959.0677640473	0.0103046867837871\\
16713.1243367249	0.0105459522397893\\
17502.809639301	0.0107928769175748\\
18329.8071083244	0.0110455934272707\\
19195.8797217311	0.0113042389731178\\
20102.8737571288	0.0115689526409712\\
21052.7227276571	0.0118398780485346\\
22047.4515038148	0.0121171608692812\\
23089.1806300419	0.0124009513511175\\
24180.1308452572	0.0126914025466594\\
25322.6278169879	0.0129886713450335\\
26519.1070991854	0.0132929184481203\\
27772.1193242936	0.0136043089759347\\
29084.3356406404	0.0139230117630847\\
30458.5534067428	0.014249198298135\\
31897.7021546632	0.0145830460852927\\
33404.8498351324	0.0149247356467635\\
34983.2093577503	0.0152744511279926\\
36636.1454402072	0.01563238430859\\
38367.1817811265	0.0159987273278569\\
40180.0085718209	0.0163736798869884\\
42078.490362974	0.0167574450291846\\
44066.6743030179	0.0171502303053294\\
46148.7987657694	0.017552250647426\\
48329.3023857175	0.017963723684058\\
50612.8335202221	0.0183848717362832\\
53004.2601587967	0.0188159270152161\\
55508.6803005981	0.0192571213168103\\
58131.4328222471	0.0197086947859098\\
60878.1088591476	0.0201708942749216\\
63754.5637245651	0.0206439713542991\\
66766.9293918757	0.0211281828884498\\
69921.6275665937	0.0216237938992895\\
73225.3833760453	0.022131073895255\\
76685.2397058701	0.0226503002957028\\
80308.5722139152	0.0231817562550347\\
84103.105053526	0.023725731406092\\
88076.9273397545	0.0242825223655002\\
92238.5103935848	0.0248524364755055\\
96596.7258009384	0.02543578502698\\
101160.864324958	0.0260328832238945\\
105940.655711885	0.0266440624484433\\
110946.289432752	0.0272696547097272\\
116188.43640511	0.0279100045741676\\
121678.271741092	0.0285654615753075\\
127427.498570313	0.029236387787902\\
133448.372988384	0.0299231498372739\\
139753.730184229	0.0306261267458526\\
146357.011801908	0.0313457016190018\\
153272.294595261	0.0320822740716449\\
160514.320436476	0.0328362479898144\\
168098.527742537	0.0336080378630373\\
176041.084386555	0.0343980696425508\\
184358.922164149	0.0352067782562738\\
193069.772888325	0.0360346119685181\\
202192.206189836	0.0368820262714337\\
211745.669103571	0.0377494905157532\\
221750.527525393	0.0386374841287782\\
232228.109627772	0.0395465006421412\\
243200.751326795	0.0404770379564619\\
254691.843897454	0.0414296153881664\\
266725.88383874	0.0424047624740888\\
279328.525094825	0.0434030154823271\\
292526.633743665	0.0444249359907628\\
306348.345269608	0.0454710863931425\\
320823.124542107	0.0465420499923848\\
335981.828628378	0.0476384274315758\\
351856.772573927	0.0487608228452624\\
368481.798291168	0.0499098671942945\\
385892.34670299	0.0510862005996647\\
404125.53329506	0.0522904748319373\\
423220.227237928	0.0535233726713358\\
443217.134247609	0.0547855780427878\\
464158.883361277	0.0560778014670653\\
486090.117813063	0.0574007647624522\\
509057.590203669	0.0587552084735416\\
533110.262166703	0.060141896385723\\
558299.408744191	0.0615616080601817\\
584678.727693759	0.0630151453354786\\
612304.453960519	0.0645033193662416\\
641235.479557692	0.0660269751202036\\
671533.479111513	0.0675869688746374\\
703263.041338064	0.0691841840140883\\
736491.806732297	0.0708195250764233\\
771290.611762799	0.0724939211434358\\
807733.63987967	0.0742083144097925\\
845898.57965743	0.0759636765347649\\
885866.790410083	0.0777610115025855\\
927723.475631406	0.0796013357345099\\
971557.864630185	0.0814856989032939\\
1017463.40274761	0.0834151760896379\\
1065537.95056231	0.0853908667270462\\
1115883.99250775	0.0874138988872971\\
1168608.85534665	0.0894854319264784\\
1223824.93696819	0.0916066487558794\\
1281649.94599576	0.0937787674629098\\
1342207.15271601	0.0960030370529358\\
1405625.65186421	0.098280730689814\\
1472040.637826	0.100613165526824\\
1541593.69284227	0.103001675431329\\
1614433.0888316	0.105447645676017\\
1690714.10347358	0.107952491293576\\
1770599.3512269	0.110517656912313\\
1854259.12998785	0.113144630333665\\
1941871.78412825	0.115834938939503\\
2033624.08468667	0.118590137104664\\
2129711.62752348	0.121411837982139\\
2230339.2502885	0.124301681426474\\
2335721.46909012	0.127261341339564\\
2446082.9357968	0.130292568372862\\
2561658.91694573	0.133397120182196\\
2682695.79527973	0.136576829290622\\
2809451.59498141	0.139833552307033\\
2942196.53172437	0.143169196875968\\
3081213.588714	0.146585750919175\\
3226799.11994581	0.150085212594517\\
3379263.48196743	0.153669651539236\\
3538931.69549098	0.157341207431046\\
3706144.13826623	0.161102040051358\\
3881257.27069154	0.164954373790545\\
4064644.39570963	0.168900512466228\\
4256696.45460787	0.172942814760921\\
4457822.86041971	0.177083700348578\\
4668452.37070379	0.181325624639948\\
4889034.00156144	0.185671162955024\\
5120037.98484088	0.190122875772049\\
5361956.77056882	0.19468350095795\\
5615306.07674628	0.19935575033603\\
5880625.98874676	0.204142460048895\\
6158482.11066025	0.209046542829488\\
6449466.77103762	0.214070934873335\\
6754200.28560559	0.219218750955556\\
7073332.27964444	0.224493088573115\\
7407543.07284715	0.229897198439448\\
7757545.12961241	0.235434352410685\\
8124084.57786297	0.241107985252737\\
8507942.79962744	0.246921566576862\\
8909938.0967761	0.252878697105145\\
9330927.43546166	0.258983066284901\\
9771808.27298391	0.265238436398988\\
10233520.4709726	0.271648707240856\\
10717048.2989671	0.278217907296174\\
11223422.5326642	0.284950106941077\\
11753722.6513064	0.291849527903066\\
12309079.138896	0.298920477027689\\
12890675.8941403	0.306167484224521\\
13499752.7542643	0.313598383049716\\
14137608.1380736	0.32136075437216\\
14805601.8138991	0.329328977277303\\
15505157.7983263	0.337509365631519\\
16237767.3918872	0.345908196446313\\
17004992.3581879	0.354532228748115\\
17808468.2532468	0.363388394137292\\
18649907.912143	0.372483855349493\\
19531105.1004063	0.381826147037211\\
20453938.3379339	0.391422941623711\\
21420374.9035838	0.401282230919643\\
22432475.0289842	0.41141244527915\\
23492396.2904966	0.421822233375616\\
24602398.2086978	0.43252062715636\\
25764847.0651837	0.443516963758743\\
26982220.9469654	0.454820928517366\\
28257115.0292083	0.466442766238644\\
29592247.1075796	0.478392964328765\\
30990463.3919943	0.490682446043592\\
32454744.5741133	0.503322637262253\\
33988212.1815267	0.516325538410164\\
35594135.2321686	0.529703319069288\\
37275937.2031494	0.543468927165208\\
39037203.3288609	0.557635765344436\\
40881688.2439129	0.572217910819201\\
42813323.987194	0.587229853592136\\
44836228.3841191	0.60268691661785\\
46954713.8249343	0.618604707134109\\
49173296.4577902	0.635000053379561\\
51496705.8161834	0.651889969413649\\
53929894.9012887	0.669292660299812\\
56478050.7406756	0.687226718202368\\
59146605.4459175	0.705711983594988\\
61941247.7926676	0.724768787355713\\
64867935.3478851	0.744418696993348\\
67932907.170067	0.764683882910317\\
71142697.1095573	0.785587961497673\\
74504147.7372892	0.807155328536194\\
78024424.9316504	0.829411358512474\\
81711033.154572	0.852382890777237\\
85571831.4494	0.876097912604344\\
89615050.1946605	0.900585469404481\\
93849308.6494272	0.925876341926308\\
98283633.3277003	0.952002639132343\\
102927477.240961	0.978997695472983\\
107790740.049927	0.999999999997734\\
112883789.168469	0.999999999999696\\
118217481.864667	0.999999999999338\\
123803188.40614	0.999999999999905\\
129652816.298967	0.999999999999706\\
135778835.671893	0.999999999999953\\
142194305.859916	0.999999999999701\\
148912903.243941	0.999999999999947\\
155948950.405828	0.999999999999976\\
163317446.661017	0.999999999999929\\
171034100.033784	0.999999999999878\\
179115360.743323	0.999999999999915\\
187578456.272016	0.999999999999944\\
196441428.090663	0.999999999999887\\
205723170.118955	0.999999999999876\\
215443469.003188	0.999999999999952\\
225623046.297064	0.999999999999921\\
236283602.635518	1\\
247447863.995736	0.999999999999965\\
259139630.143966	0.999999999999958\\
271383825.371428	0.999999999999866\\
284206551.627451	0.99999999999999\\
297635144.163131	0.999999999999937\\
311698229.804114	0.999999999999994\\
326425787.976732	0.999999999999996\\
341849214.617593	0.999999999999934\\
358001389.102859	0.999999999999918\\
374916744.339889	0.999999999999962\\
392631340.170684	0.999999999999946\\
411182940.243583	0.999999999999978\\
430611092.517116	0.999999999999973\\
450957213.567614	0.999999999999941\\
472264676.880295	0.99999999999995\\
494578905.312064	0.999999999999933\\
517947467.923122	0.999999999999919\\
542420181.383803	0.999999999999993\\
568049216.172843	0.999999999999407\\
594889207.793433	0.999999999999935\\
622997373.244183	0.999999999999972\\
652433632.993261	0.999999999999959\\
683260738.715741	0.999999999999957\\
715544407.066458	0.999999999999972\\
749353459.773577	0.999999999999989\\
784759970.351462	0.999999999999914\\
821839417.745681	0.999999999976661\\
860670847.237616	0.999999999999989\\
901337038.951742	0.999999999999819\\
943924684.324764	0.999999999999734\\
988524570.912828	0.999999999999987\\
1035231775.93074	0.999999999999959\\
1084145868.93584	0.999999999999885\\
1135371124.08852	0.999999999999995\\
1189016742.44199	0.999999999999968\\
1245197084.73503	1\\
1304031915.18413	0.999999999999999\\
1365646656.79461	0.999999999999993\\
1430172658.73509	1\\
1497747476.3452	0.999999999999995\\
1568515164.37355	0.999999999999999\\
1642626584.07093	0.999999999999991\\
1720239724.7936	1\\
1801520040.80202	0.999999999999999\\
1886640803.97325	0.999999999999997\\
1975783473.1787	0.999999999999999\\
2069138081.11479	1\\
2166903639.41118	0.999999999999996\\
2269288562.88009	1\\
2376511113.81108	0.999999999999993\\
2488799867.25867	0.999999999999998\\
2606394198.31435	0.999999999999999\\
2729544792.402	1\\
2858514179.68447	0.999999999999998\\
2993577294.72049	1\\
3135022062.56511	1\\
3283150012.56305	1\\
3438276921.14331	0.999999999999994\\
3600733484.98562	0.999999999999997\\
3770866025.99345	1\\
3949037229.57669	1\\
4135626917.8177	1\\
4331032859.169	1\\
4535671616.4087	1\\
4749979434.66142	0.999999999999999\\
4974413171.37746	1\\
5209451270.25321	1\\
5455594781.16851	1\\
5713368428.31557	1\\
5983321728.79627	1\\
6266030164.07266	0.999999999999999\\
6562096406.76755	0.999999999999998\\
6872151605.43114	0.999999999999998\\
7196856730.01153	0.999999999999998\\
7536903980.89854	0.999999999999998\\
7893018264.54357	0.999999999999999\\
8265958738.8018	0.999999999999999\\
8656520431.29092	1\\
9065535934.21636	0.999999999999777\\
9493877179.27582	0.999999999999554\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{1024-QAM}

\addplot [color=mycolor2,solid,line width=1.0pt ]
  table[row sep=crcr]{%
1000	0.00191004595272047\\
1047.24941229815	0.00195472397461704\\
1096.73133155882	0.00200044762163851\\
1148.55124242394	0.00204724109728392\\
1202.81961362278	0.00209512949887962\\
1259.65213346714	0.0021441387163964\\
1319.16995647357	0.00219429477091551\\
1381.49996163832	0.0022456244983477\\
1446.77502291565	0.00229815550179673\\
1515.13429247605	0.00235191633902454\\
1586.72349734832	0.00240693481103945\\
1661.69525007769	0.00246324117939311\\
1740.20937406249	0.00252086548655857\\
1822.43324426267	0.00257983842747363\\
1908.54214400669	0.00264019180197946\\
1998.71963865725	0.00270195793264093\\
2093.15796693257	0.00276516976556339\\
2192.05845071733	0.00282986122759686\\
2295.63192423691	0.00289606733412812\\
2404.09918350997	0.00296382302436947\\
2517.69145703728	0.00303316496833894\\
2636.65089873036	0.00310413044903121\\
2761.23110413075	0.00317675692612882\\
2891.6976510203	0.00325108479054392\\
3028.32866557495	0.00332715198575834\\
3171.415415269	0.00340500099060952\\
3321.26292979375	0.00348467234827565\\
3478.19065131413	0.0035662094140153\\
3642.53311544964	0.00364965611573023\\
3814.64066443118	0.00373505671627161\\
3994.88019395417	0.00382245768704458\\
4183.63593532002	0.00391190517486714\\
4381.31027453331	0.0040034478058236\\
4588.32461010084	0.00409713495376359\\
4805.12025136124	0.00419301627403034\\
5032.15935925999	0.00429114335219227\\
5269.92593157566	0.00439156950290015\\
5518.92683469738	0.00449434830749494\\
5779.69288415331	0.00459953455624554\\
6052.77997619335	0.00470718615674326\\
6338.77027283849	0.00481735948711825\\
6638.27344292308	0.00493011438613031\\
6951.92796177561	0.00504551119625051\\
7280.40247230857	0.00516361249513138\\
7624.39721041914	0.00528448178010704\\
7984.64549773909	0.00540818406308058\\
8361.91530491632	0.00553478537289869\\
8757.01088876051	0.00566436282475601\\
9170.77450674293	0.00579722780997147\\
9604.08821250538	0.00593322501136224\\
10057.8757362058	0.00607242623792846\\
10533.1044537094	0.00621490976102675\\
11030.7874488222	0.00636075320954852\\
11551.9856729648	0.00651003578362528\\
12097.810206889	0.0066628405748269\\
12669.4246292591	0.0068192511329875\\
13268.0474971472	0.00697935321225828\\
13894.9549437314	0.00714323467673538\\
14551.4833987319	0.00731098656410999\\
15239.0324373883	0.00748270023047515\\
15959.0677640473	0.00765847150700925\\
16713.1243367249	0.00783839648212279\\
17502.809639301	0.00802257473989286\\
18329.8071083244	0.00821110763167048\\
19195.8797217311	0.00840410135114673\\
20102.8737571288	0.00860166079368635\\
21052.7227276571	0.00880389580119003\\
22047.4515038148	0.00901091820599238\\
23089.1806300419	0.00922284382094127\\
24180.1308452572	0.00943978981695191\\
25322.6278169879	0.00966187852030382\\
26519.1070991854	0.009888999886323\\
27772.1193242936	0.0101210432009652\\
29084.3356406404	0.0103585483735002\\
30458.5534067428	0.0106016458998629\\
31897.7021546632	0.0108504687029825\\
33404.8498351324	0.0111051510750843\\
34983.2093577503	0.0113658338969141\\
36636.1454402072	0.0116326574635647\\
38367.1817811265	0.0119057691218237\\
40180.0085718209	0.012185318391071\\
42078.490362974	0.0124714565099765\\
44066.6743030179	0.0127643413009107\\
46148.7987657694	0.0130641335092992\\
48329.3023857175	0.0133709960023605\\
50612.8335202221	0.0136850982790486\\
53004.2601587967	0.0140066115245318\\
55508.6803005981	0.0143357131184961\\
58131.4328222471	0.0146725835691466\\
60878.1088591476	0.0150174073849339\\
63754.5637245651	0.0153703738250969\\
66766.9293918757	0.0157316783034844\\
69921.6275665937	0.0161015188648975\\
73225.3833760453	0.0164800998089372\\
76685.2397058701	0.0168676293983513\\
80308.5722139152	0.017264321429602\\
84103.105053526	0.0176703946527933\\
88076.9273397545	0.0180860734304019\\
92238.5103935848	0.0185115871882369\\
96596.7258009384	0.0189471725335151\\
101160.864324958	0.0195638920345912\\
105940.655711885	0.0200264285462517\\
110946.289432752	0.0205000362077953\\
116188.43640511	0.0209849855343612\\
121678.271741092	0.021481557358398\\
127427.498570313	0.0219900330629826\\
133448.372988384	0.0225107094075834\\
139753.730184229	0.0230438846497508\\
146357.011801908	0.0235898674202777\\
153272.294595261	0.0241489719693005\\
160514.320436476	0.0247215263148014\\
168098.527742537	0.0253078598669326\\
176041.084386555	0.0259083154217455\\
184358.922164149	0.0265232431660486\\
193069.772888325	0.0271530013243208\\
202192.206189836	0.0277979577434224\\
211745.669103571	0.0284584927710873\\
221750.527525393	0.0291349960142638\\
232228.109627772	0.0298278643318178\\
243200.751326795	0.0305375069796353\\
254691.843897454	0.0312643426142803\\
266725.88383874	0.032008806480156\\
279328.525094825	0.0327713362696903\\
292526.633743665	0.0335523890645359\\
306348.345269608	0.034352431499363\\
320823.124542107	0.0351719429912662\\
335981.828628378	0.0360114146446653\\
351856.772573927	0.0368713532311067\\
368481.798291168	0.0377522746108081\\
385892.34670299	0.038654715052388\\
404125.53329506	0.0395792199397461\\
423220.227237928	0.0405233009339437\\
443217.134247609	0.0414876557820379\\
464158.883361277	0.0424753130520455\\
486090.117813063	0.0434868500596098\\
509057.590203669	0.0445228613847726\\
533110.262166703	0.0455839534294086\\
558299.408744191	0.0466707531761414\\
584678.727693759	0.0477838991383432\\
612304.453960519	0.0489240475904667\\
641235.479557692	0.0500918754740081\\
671533.479111513	0.0512880729468902\\
703263.041338064	0.0525133507302396\\
736491.806732297	0.0537684353539644\\
771290.611762799	0.0550540762888021\\
807733.63987967	0.0563710390549004\\
845898.57965743	0.0577201114831368\\
885866.790410083	0.0591021061631583\\
927723.475631406	0.0605178433333466\\
971557.864630185	0.0619681810336246\\
1017463.40274761	0.0634539882416494\\
1065537.95056231	0.0649761647237985\\
1115883.99250775	0.0665356273467511\\
1168608.85534665	0.0681333240072856\\
1223824.93696819	0.0697702213491974\\
1281649.94599576	0.0714473175697077\\
1342207.15271601	0.0731656254218982\\
1405625.65186421	0.0749262044684122\\
1472040.637826	0.0767301267919863\\
1541593.69284227	0.0785784972704318\\
1614433.0888316	0.0804724491487193\\
1690714.10347358	0.0824131466837899\\
1770599.3512269	0.0844017943320547\\
1854259.12998785	0.0864396011615464\\
1941871.78412825	0.0885278460499478\\
2033624.08468667	0.090667814851404\\
2129711.62752348	0.0928608404458527\\
2230339.2502885	0.095108275581139\\
2335721.46909012	0.0974115303796702\\
2446082.9357968	0.0997720476970796\\
2561658.91694573	0.102191297426684\\
2682695.79527973	0.104670791540085\\
2809451.59498141	0.10721208546119\\
2942196.53172437	0.10981679753108\\
3081213.588714	0.112486546802351\\
3226799.11994581	0.115223018360118\\
3379263.48196743	0.118027953020686\\
3538931.69549098	0.120903128076958\\
3706144.13826623	0.12385035238843\\
3881257.27069154	0.12687151051032\\
4064644.39570963	0.129968515396015\\
4256696.45460787	0.133143357357219\\
4457822.86041971	0.136398038816978\\
4668452.37070379	0.139734648425232\\
4889034.00156144	0.143155330232554\\
5120037.98484088	0.146662255758679\\
5361956.77056882	0.150257686255285\\
5615306.07674628	0.153943921769137\\
5880625.98874676	0.157723342582037\\
6158482.11066025	0.161598374706936\\
6449466.77103762	0.165571496988172\\
6754200.28560559	0.169645287360159\\
7073332.27964444	0.173822375489364\\
7407543.07284715	0.178105416892758\\
7757545.12961241	0.18249721573193\\
8124084.57786297	0.187000561773819\\
8507942.79962744	0.191618406192866\\
8909938.0967761	0.196353689170302\\
9330927.43546166	0.201209492362416\\
9771808.27298391	0.206188929847796\\
10233520.4709726	0.211295200830866\\
10717048.2989671	0.216531610391587\\
11223422.5326642	0.221901516627056\\
11753722.6513064	0.227408363183896\\
12309079.138896	0.233055676029563\\
12890675.8941403	0.238847084202001\\
13499752.7542643	0.244786285796514\\
14137608.1380736	0.250877052608233\\
14805601.8138991	0.257123262372934\\
15505157.7983263	0.263528882726195\\
16237767.3918872	0.27009795146288\\
17004992.3581879	0.276834620267282\\
17808468.2532468	0.283743115272892\\
18649907.912143	0.29082774028688\\
19531105.1004063	0.298092880740189\\
20453938.3379339	0.305543025372545\\
21420374.9035838	0.313182874542412\\
22432475.0289842	0.321016931342824\\
23492396.2904966	0.329050039307268\\
24602398.2086978	0.337287079966023\\
25764847.0651837	0.345732894013931\\
26982220.9469654	0.354392525672251\\
28257115.0292083	0.363271107053912\\
29592247.1075796	0.372373708905394\\
30990463.3919943	0.381705671489415\\
32454744.5741133	0.391272279760885\\
33988212.1815267	0.401078888412058\\
35594135.2321686	0.411130987902973\\
37275937.2031494	0.421434029330529\\
39037203.3288609	0.431993559788569\\
40881688.2439129	0.442815180277694\\
42813323.987194	0.453904526827196\\
44836228.3841191	0.465267298514656\\
46954713.8249343	0.47690908325555\\
49173296.4577902	0.488835597518514\\
51496705.8161834	0.472434372210247\\
53929894.9012887	0.482901258817469\\
56478050.7406756	0.49355873856208\\
59146605.4459175	0.504408678884313\\
61941247.7926676	0.515452223951567\\
64867935.3478851	0.526691215899212\\
67932907.170067	0.538126973055289\\
71142697.1095573	0.549760831962185\\
74504147.7372892	0.561594401434603\\
78024424.9316504	0.573628963479397\\
81711033.154572	0.585865859120335\\
85571831.4494	0.598306431372062\\
89615050.1946605	0.610952077278473\\
93849308.6494272	0.623803873584555\\
98283633.3277003	0.636863452382964\\
102927477.240961	0.65709420805377\\
107790740.049927	0.68756612234713\\
112883789.168469	0.719474747012359\\
118217481.864667	0.752888077042827\\
123803188.40614	0.787877177161107\\
129652816.298967	0.82451660105673\\
135778835.671893	0.862884340509396\\
142194305.859916	0.90306213888446\\
148912903.243941	0.945135563617135\\
155948950.405828	0.989194190185403\\
163317446.661017	0.915206201631064\\
171034100.033784	0.936471841205007\\
179115360.743323	0.95809405730009\\
187578456.272016	0.980066611621461\\
196441428.090663	0.999999999993234\\
205723170.118955	0.999999999999062\\
215443469.003188	0.999999999999941\\
225623046.297064	0.999999999999919\\
236283602.635518	0.999999999999974\\
247447863.995736	0.999999999999984\\
259139630.143966	0.999999999999903\\
271383825.371428	0.999988985374852\\
284206551.627451	0.999999999999904\\
297635144.163131	0.999999999999996\\
311698229.804114	0.999999999999993\\
326425787.976732	0.999999999999984\\
341849214.617593	0.999999999999942\\
358001389.102859	0.999999999999891\\
374916744.339889	0.999999999999957\\
392631340.170684	0.99999999999999\\
411182940.243583	0.999999999999992\\
430611092.517116	0.999999999999947\\
450957213.567614	0.999999999999996\\
472264676.880295	0.999999999999987\\
494578905.312064	0.999999999999973\\
517947467.923122	0.999999999999977\\
542420181.383803	0.999999999999958\\
568049216.172843	0.999999999999911\\
594889207.793433	0.999999999999993\\
622997373.244183	0.999999999999993\\
652433632.993261	0.999999999999992\\
683260738.715741	0.999999999096285\\
715544407.066458	0.999999999999992\\
749353459.773577	0.999999999999888\\
784759970.351462	0.999999999999959\\
821839417.745681	0.999999999999962\\
860670847.237616	0.999999999999971\\
901337038.951742	0.999999999999994\\
943924684.324764	0.999999999999985\\
988524570.912828	0.999999999999999\\
1035231775.93074	1\\
1084145868.93584	0.999999999999998\\
1135371124.08852	0.999999999999981\\
1189016742.44199	0.999999999999982\\
1245197084.73503	0.999999999999996\\
1304031915.18413	0.999999999999996\\
1365646656.79461	0.999999999999988\\
1430172658.73509	1\\
1497747476.3452	1\\
1568515164.37355	1\\
1642626584.07093	0.999999999999994\\
1720239724.7936	1\\
1801520040.80202	0.99999999999993\\
1886640803.97325	0.999999999999967\\
1975783473.1787	1\\
2069138081.11479	0.999999999999878\\
2166903639.41118	0.999999999999757\\
2269288562.88009	0.999999999999873\\
2376511113.81108	0.99999999999999\\
2488799867.25867	1\\
2606394198.31435	0.999999999999995\\
2729544792.402	0.999999999999999\\
2858514179.68447	0.999999999999999\\
2993577294.72049	0.999999999999999\\
3135022062.56511	0.999999999999999\\
3283150012.56305	1\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=1}

\addplot [color=mycolor2,dashed,line width=1.0pt ]
  table[row sep=crcr]{%
1000	0.00165166501797108\\
1047.24941229815	0.00169027393604034\\
1096.73133155882	0.00172978545162455\\
1148.55124242394	0.00177022084837718\\
1202.81961362278	0.00181160132248768\\
1259.65213346714	0.00185394968149498\\
1319.16995647357	0.00189728828775558\\
1381.49996163832	0.00194164001776905\\
1446.77502291565	0.00198702880406232\\
1515.13429247605	0.00203347905044876\\
1586.72349734832	0.00208101511640731\\
1661.69525007769	0.00212966273809079\\
1740.20937406249	0.00217944832891112\\
1822.43324426267	0.00223039767948383\\
1908.54214400669	0.00228253833880064\\
1998.71963865725	0.00233589853696091\\
2093.15796693257	0.00238969166324162\\
2192.05845071733	0.00244554079826697\\
2295.63192423691	0.00250269520354616\\
2404.09918350997	0.0025611856089468\\
2517.69145703728	0.00262104366517067\\
2636.65089873036	0.00268230101500014\\
2761.23110413075	0.00274499023214491\\
2891.6976510203	0.00280914541022491\\
3028.32866557495	0.00287479995440551\\
3171.415415269	0.00294198968922448\\
3321.26292979375	0.00301075032105978\\
3478.19065131413	0.00308111839208007\\
3642.53311544964	0.00315313200387321\\
3814.64066443118	0.00322682891342196\\
3994.88019395417	0.00330224914182717\\
4183.63593532002	0.0033794329150015\\
4381.31027453331	0.00345842076776579\\
4588.32461010084	0.003539256330488\\
4805.12025136124	0.00362198159395343\\
5032.15935925999	0.00370664114558528\\
5269.92593157566	0.00379328049577487\\
5518.92683469738	0.00388194559525268\\
5779.69288415331	0.00397268403451476\\
6052.77997619335	0.0040655447690917\\
6338.77027283849	0.00416057672827252\\
6638.27344292308	0.00425783143190114\\
6951.92796177561	0.00435736032391025\\
7280.40247230857	0.0044592168699281\\
7624.39721041914	0.00456345524172627\\
7984.64549773909	0.0046701321093448\\
8361.91530491632	0.00477930399502528\\
8757.01088876051	0.00489102894396107\\
9170.77450674293	0.00500536692814826\\
9604.08821250538	0.00512237956450708\\
10057.8757362058	0.00524212954819732\\
10533.1044537094	0.00536468011067269\\
11030.7874488222	0.00549009806766853\\
11551.9856729648	0.00561844942474207\\
12097.810206889	0.00574980320525372\\
12669.4246292591	0.00588423024758288\\
13268.0474971472	0.00602180256642875\\
13894.9549437314	0.00616259254830763\\
14551.4833987319	0.00630667678232531\\
15239.0324373883	0.00645413240523418\\
15959.0677640473	0.00660503801160204\\
16713.1243367249	0.00675947442063082\\
17502.809639301	0.00691752476302629\\
18329.8071083244	0.0070792733722585\\
19195.8797217311	0.00724480769700807\\
20102.8737571288	0.00741421547989139\\
21052.7227276571	0.00758758732599793\\
22047.4515038148	0.007765017602109\\
23089.1806300419	0.0079465997275559\\
24180.1308452572	0.00813243226538139\\
25322.6278169879	0.00832261424558361\\
26519.1070991854	0.00851724828378914\\
27772.1193242936	0.0087164381191812\\
29084.3356406404	0.00892029116677565\\
30458.5534067428	0.00912891546243677\\
31897.7021546632	0.00934242484060093\\
33404.8498351324	0.00956093333448324\\
34983.2093577503	0.00978455749410344\\
36636.1454402072	0.0100134173576186\\
38367.1817811265	0.0102476363464726\\
40180.0085718209	0.010487340430049\\
42078.490362974	0.0108174528671461\\
44066.6743030179	0.0110708095326081\\
46148.7987657694	0.0113301122945946\\
48329.3023857175	0.0115955012495914\\
50612.8335202221	0.0118671184945837\\
53004.2601587967	0.0121451122207989\\
55508.6803005981	0.0124296323855293\\
58131.4328222471	0.0127208327301346\\
60878.1088591476	0.0130188701462707\\
63754.5637245651	0.0133239070471865\\
66766.9293918757	0.0136361072412841\\
69921.6275665937	0.0139556403199108\\
73225.3833760453	0.0142826794619664\\
76685.2397058701	0.0146174021118922\\
80308.5722139152	0.0149599882914889\\
84103.105053526	0.0153106246026771\\
88076.9273397545	0.0156695013312483\\
92238.5103935848	0.0160368122106488\\
96596.7258009384	0.0164127574274962\\
101160.864324958	0.0167975405125578\\
105940.655711885	0.0171913708828765\\
110946.289432752	0.0175944612485376\\
116188.43640511	0.0180070308209136\\
121678.271741092	0.0184293051582052\\
127427.498570313	0.01886151231089\\
133448.372988384	0.0193038878529302\\
139753.730184229	0.0197566729864811\\
146357.011801908	0.0202201130502811\\
153272.294595261	0.0206944608925967\\
160514.320436476	0.0211799744498469\\
168098.527742537	0.0216769188733524\\
176041.084386555	0.02218556539886\\
184358.922164149	0.0227061899683826\\
193069.772888325	0.0232390791934121\\
202192.206189836	0.0237845202559616\\
211745.669103571	0.0243428146133133\\
221750.527525393	0.024914265303779\\
232228.109627772	0.025499184227839\\
243200.751326795	0.0260978924710804\\
254691.843897454	0.0267107185076263\\
266725.88383874	0.0273379953530107\\
279328.525094825	0.0279800679650875\\
292526.633743665	0.028637287916892\\
306348.345269608	0.0293100153020866\\
320823.124542107	0.0299986205503683\\
335981.828628378	0.0307034781910749\\
351856.772573927	0.0314249790596123\\
368481.798291168	0.0321635197567089\\
385892.34670299	0.0329195016026193\\
404125.53329506	0.0336933451948458\\
423220.227237928	0.0344854745337101\\
443217.134247609	0.0352963262228294\\
464158.883361277	0.036126347495554\\
486090.117813063	0.0369759949165062\\
509057.590203669	0.037845737989978\\
533110.262166703	0.0387360575894256\\
558299.408744191	0.0396474456614605\\
584678.727693759	0.0405804024146421\\
612304.453960519	0.0415354491785954\\
641235.479557692	0.0425131150330174\\
671533.479111513	0.0435139349913564\\
703263.041338064	0.0445384694179286\\
736491.806732297	0.0455872843140734\\
771290.611762799	0.0466609629240615\\
807733.63987967	0.0477601016134667\\
845898.57965743	0.0488853091362468\\
885866.790410083	0.050037217848826\\
927723.475631406	0.051216462098389\\
971557.864630185	0.0524237061578644\\
1017463.40274761	0.0536596138265978\\
1065537.95056231	0.0549248806426219\\
1115883.99250775	0.0576608698986524\\
1168608.85534665	0.0590301053685756\\
1223824.93696819	0.0604321760453896\\
1281649.94599576	0.0618678774978933\\
1342207.15271601	0.0633380239724171\\
1405625.65186421	0.0648434445834201\\
1472040.637826	0.0663849929728004\\
1541593.69284227	0.067963537438746\\
1614433.0888316	0.0695799714774468\\
1690714.10347358	0.0712352136348647\\
1770599.3512269	0.0729301918929537\\
1854259.12998785	0.0746658615784086\\
1941871.78412825	0.0764432023054585\\
2033624.08468667	0.0782632079555315\\
2129711.62752348	0.08012690079651\\
2230339.2502885	0.0820353355270853\\
2335721.46909012	0.0839895771156604\\
2446082.9357968	0.0859907097833193\\
2561658.91694573	0.0880398561922938\\
2682695.79527973	0.0901381539658183\\
2809451.59498141	0.0922867705070586\\
2942196.53172437	0.0944868933426656\\
3081213.588714	0.0967397440602747\\
3226799.11994581	0.0990465500993382\\
3379263.48196743	0.101408599918258\\
3538931.69549098	0.103827162589679\\
3706144.13826623	0.106303576462211\\
3881257.27069154	0.108839183243268\\
4064644.39570963	0.111435352559609\\
4256696.45460787	0.114093492937771\\
4457822.86041971	0.116815015805537\\
4668452.37070379	0.119601383787693\\
4889034.00156144	0.122454092371848\\
5120037.98484088	0.125374629808018\\
5361956.77056882	0.128364556317983\\
5615306.07674628	0.131425422094872\\
5880625.98874676	0.134558819777975\\
6158482.11066025	0.137766388325358\\
6449466.77103762	0.141049760675846\\
6754200.28560559	0.144410617735813\\
7073332.27964444	0.147850648549434\\
7407543.07284715	0.151371626960828\\
7757545.12961241	0.154975286626467\\
8124084.57786297	0.158663416359641\\
8507942.79962744	0.162437833645078\\
8909938.0967761	0.166300381226965\\
9330927.43546166	0.170252928093503\\
9771808.27298391	0.174297375652061\\
10233520.4709726	0.178435654723115\\
10717048.2989671	0.182669686402652\\
11223422.5326642	0.187001478007248\\
11753722.6513064	0.193963811907032\\
12309079.138896	0.198412437957145\\
12890675.8941403	0.202980710704376\\
13499752.7542643	0.20764951666682\\
14137608.1380736	0.212420933624597\\
14805601.8138991	0.217297045136248\\
15505157.7983263	0.222279944963464\\
16237767.3918872	0.227371855359618\\
17004992.3581879	0.232574922693273\\
17808468.2532468	0.237891467521572\\
18649907.912143	0.243323693299623\\
19531105.1004063	0.248873979735139\\
20453938.3379339	0.254544676219987\\
21420374.9035838	0.260338200236059\\
22432475.0289842	0.266257004987547\\
23492396.2904966	0.272303570758697\\
24602398.2086978	0.278480455629843\\
25764847.0651837	0.284790202592821\\
26982220.9469654	0.291235462143548\\
28257115.0292083	0.297818925835057\\
29592247.1075796	0.304543287202305\\
30990463.3919943	0.311411244113876\\
32454744.5741133	0.318425638623146\\
33988212.1815267	0.325589325257923\\
35594135.2321686	0.332905165802932\\
37275937.2031494	0.340376093758758\\
39037203.3288609	0.348005073150305\\
40881688.2439129	0.355795134166675\\
42813323.987194	0.363749350455848\\
44836228.3841191	0.37187080907087\\
46954713.8249343	0.380162575371505\\
49173296.4577902	0.3886280262355\\
51496705.8161834	0.397270320268354\\
53929894.9012887	0.406092658828711\\
56478050.7406756	0.417413876841213\\
59146605.4459175	0.436554482100732\\
61941247.7926676	0.456595372321681\\
64867935.3478851	0.477579074095535\\
67932907.170067	0.499550185866422\\
71142697.1095573	0.522555397086373\\
74504147.7372892	0.476193344885945\\
78024424.9316504	0.571865950944506\\
81711033.154572	0.598276161562165\\
85571831.4494	0.625930348453499\\
89615050.1946605	0.654887378408458\\
93849308.6494272	0.685208804845761\\
98283633.3277003	0.542296900565052\\
102927477.240961	0.750205971497239\\
107790740.049927	0.566023499168584\\
112883789.168469	0.821475747912595\\
118217481.864667	0.859651318895975\\
123803188.40614	0.603276589154365\\
129652816.298967	0.941485268211239\\
135778835.671893	0.647191825316522\\
142194305.859916	0.677329281624081\\
148912903.243941	0.708889904386346\\
155948950.405828	0.741940899750232\\
163317446.661017	0.776552811082848\\
171034100.033784	0.812799323560548\\
179115360.743323	0.850757685683373\\
187578456.272016	0.890508838705424\\
196441428.090663	0.932137517969925\\
205723170.118955	0.975732390084936\\
215443469.003188	0.99999999999991\\
225623046.297064	0.999999999999983\\
236283602.635518	0.99999997169962\\
247447863.995736	0.894121566372965\\
259139630.143966	0.914670244639492\\
271383825.371428	0.935619483239296\\
284206551.627451	0.95697223501635\\
297635144.163131	0.978731166188348\\
311698229.804114	0.999999999984201\\
326425787.976732	0.999999999999914\\
341849214.617593	0.999999999999948\\
358001389.102859	0.999999999999996\\
374916744.339889	0.999999999999622\\
392631340.170684	0.999999999999855\\
411182940.243583	0.999999999999832\\
430611092.517116	0.999999999999769\\
450957213.567614	0.999999999999861\\
472264676.880295	0.999999999999885\\
494578905.312064	0.999999999999985\\
517947467.923122	0.999999999999933\\
542420181.383803	0.99999999999998\\
568049216.172843	0.999999999999993\\
594889207.793433	0.999999999999992\\
622997373.244183	0.999999999999993\\
652433632.993261	0.999999999999962\\
683260738.715741	0.999999999999946\\
715544407.066458	0.999999999999941\\
749353459.773577	0.999999999999995\\
784759970.351462	0.999999999999992\\
821839417.745681	0.999999999999997\\
860670847.237616	0.999999999999988\\
901337038.951742	0.999999999999987\\
943924684.324764	0.999999999999976\\
988524570.912828	0.999999999999952\\
1035231775.93074	0.999999999999895\\
1084145868.93584	0.999999999999973\\
1135371124.08852	0.999999999997734\\
1189016742.44199	0.999999999999991\\
1245197084.73503	0.999999999999528\\
1304031915.18413	0.999999999999976\\
1365646656.79461	0.999999999999595\\
1430172658.73509	0.999999999999988\\
1497747476.3452	0.999999999999998\\
1568515164.37355	0.999999999999987\\
1642626584.07093	0.99999999999996\\
1720239724.7936	1\\
1801520040.80202	0.999999999999976\\
1886640803.97325	1\\
1975783473.1787	1\\
2069138081.11479	1\\
2166903639.41118	1\\
2269288562.88009	0.999999999999997\\
2376511113.81108	0.999999999999998\\
2488799867.25867	0.999999999999961\\
2606394198.31435	1\\
2729544792.402	1\\
2858514179.68447	1\\
2993577294.72049	1\\
3135022062.56511	1\\
3283150012.56305	1\\
3438276921.14331	1\\
3600733484.98562	1\\
3770866025.99345	1\\
3949037229.57669	1\\
4135626917.8177	0.999999999999998\\
4331032859.169	0.999999999999999\\
4535671616.4087	0.999999999999999\\
4749979434.66142	1\\
4974413171.37746	0.999999999737012\\
5209451270.25321	0.999999999737012\\
5455594781.16851	0.999999999474024\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=2}

\addplot [color=mycolor2,dotted,line width=1.0pt ]
  table[row sep=crcr]{%
1000	0.00182520821306241\\
1047.24941229815	0.00186794390038017\\
1096.73133155882	0.0019116832181486\\
1148.55124242394	0.00195644951711427\\
1202.81961362278	0.00200226689100494\\
1259.65213346714	0.00204916071751114\\
1319.16995647357	0.00209715563228893\\
1381.49996163832	0.00214627807561701\\
1446.77502291565	0.00219655484558656\\
1515.13429247605	0.00224801291361959\\
1586.72349734832	0.00230068049660419\\
1661.69525007769	0.00235458602132641\\
1740.20937406249	0.00240975863955939\\
1822.43324426267	0.00246622877989829\\
1908.54214400669	0.00252402707744096\\
1998.71963865725	0.00258318425869194\\
2093.15796693257	0.00264373336728207\\
2192.05845071733	0.0027057072274684\\
2295.63192423691	0.00276913916755605\\
2404.09918350997	0.00283406427144382\\
2517.69145703728	0.00290051733528129\\
2636.65089873036	0.0029685351391836\\
2761.23110413075	0.00303815554704012\\
2891.6976510203	0.00310941495829026\\
3028.32866557495	0.00318235328627436\\
3171.415415269	0.00325701035528253\\
3321.26292979375	0.00333327362662482\\
3478.19065131413	0.00341130921793073\\
3642.53311544964	0.00349117313940877\\
3814.64066443118	0.0035729084936057\\
3994.88019395417	0.00365655918045324\\
4183.63593532002	0.00374217023067595\\
4381.31027453331	0.00382978739257887\\
4588.32461010084	0.00391945811820349\\
4805.12025136124	0.00401123067410257\\
5032.15935925999	0.00410515379807758\\
5269.92593157566	0.00420127888365215\\
5518.92683469738	0.004299657224306\\
5779.69288415331	0.00440034162830435\\
6052.77997619335	0.00450338647373034\\
6338.77027283849	0.00460884766605005\\
6638.27344292308	0.00471678109441164\\
6951.92796177561	0.00482724544858766\\
7280.40247230857	0.00494030023856353\\
7624.39721041914	0.00505600596351725\\
7984.64549773909	0.00517442559158294\\
8361.91530491632	0.0052956224146408\\
8757.01088876051	0.00541966226083034\\
9170.77450674293	0.00554661167306159\\
9604.08821250538	0.00567653906197536\\
10057.8757362058	0.00580951435745356\\
10533.1044537094	0.00594561020963431\\
11030.7874488222	0.00608489958208555\\
11551.9856729648	0.00622745632036621\\
12097.810206889	0.00637335967422564\\
12669.4246292591	0.00652268677669329\\
13268.0474971472	0.00667551989439695\\
13894.9549437314	0.00683193941125775\\
14551.4833987319	0.00699203199489373\\
15239.0324373883	0.00715588327499593\\
15959.0677640473	0.00732358162761452\\
16713.1243367249	0.00749521819377718\\
17502.809639301	0.00767088541429844\\
18329.8071083244	0.00785067844377915\\
19195.8797217311	0.0080346954499877\\
20102.8737571288	0.00822303559298799\\
21052.7227276571	0.00841580055022434\\
22047.4515038148	0.00861309518136501\\
23089.1806300419	0.00881502672578347\\
24180.1308452572	0.00902170421331837\\
25322.6278169879	0.00923323995097002\\
26519.1070991854	0.00944974863191124\\
27772.1193242936	0.00967134811429121\\
29084.3356406404	0.00989815877026492\\
30458.5534067428	0.0101303031682877\\
31897.7021546632	0.0103679081215431\\
33404.8498351324	0.0106111030346246\\
34983.2093577503	0.0108600202630236\\
36636.1454402072	0.0111147946935163\\
38367.1817811265	0.0113755654579209\\
40180.0085718209	0.0116424741297333\\
42078.490362974	0.011915667256517\\
44066.6743030179	0.0121952929510104\\
46148.7987657694	0.012481503387426\\
48329.3023857175	0.0127744562067696\\
50612.8335202221	0.0130743102290879\\
53004.2601587967	0.0133812290338323\\
55508.6803005981	0.0136953816005528\\
58131.4328222471	0.0140169388890826\\
60878.1088591476	0.0143460771166536\\
63754.5637245651	0.0146829769301456\\
66766.9293918757	0.0150278219265995\\
69921.6275665937	0.0153808019859141\\
73225.3833760453	0.0157421093796491\\
76685.2397058701	0.0161119449358617\\
80308.5722139152	0.0164905084930787\\
84103.105053526	0.0168780114804995\\
88076.9273397545	0.0172775084410807\\
92238.5103935848	0.0176831851921657\\
96596.7258009384	0.0180984428526912\\
101160.864324958	0.0185235091624874\\
105940.655711885	0.0189586185481112\\
110946.289432752	0.0194040112152321\\
116188.43640511	0.0198599312620164\\
121678.271741092	0.0203262386672734\\
127427.498570313	0.0208028887830701\\
133448.372988384	0.0212907524796575\\
139753.730184229	0.0217900960173571\\
146357.011801908	0.0223011873425976\\
153272.294595261	0.0228243112254139\\
160514.320436476	0.0233597468553167\\
168098.527742537	0.0239077897006751\\
176041.084386555	0.0244687375695521\\
184358.922164149	0.0250428935650516\\
193069.772888325	0.0256305762062983\\
202192.206189836	0.0262321030004203\\
211745.669103571	0.0268478035112659\\
221750.527525393	0.0274780140756113\\
232228.109627772	0.0281230804836618\\
243200.751326795	0.028783353455042\\
254691.843897454	0.0294591965807565\\
266725.88383874	0.0301509785144767\\
279328.525094825	0.0308590798776374\\
292526.633743665	0.0315838874293757\\
306348.345269608	0.0323258003670419\\
320823.124542107	0.0330852258259483\\
335981.828628378	0.0338625767151784\\
351856.772573927	0.0346582851076458\\
368481.798291168	0.0354727886747053\\
385892.34670299	0.0363065322819492\\
404125.53329506	0.0371599762932197\\
423220.227237928	0.0380335923638985\\
443217.134247609	0.0389278597618858\\
464158.883361277	0.0398432732056008\\
486090.117813063	0.0407803361420971\\
509057.590203669	0.0417395677224961\\
533110.262166703	0.0427214991152304\\
558299.408744191	0.0437266708322606\\
584678.727693759	0.0447556391234094\\
612304.453960519	0.0458089787302242\\
641235.479557692	0.046887266084809\\
671533.479111513	0.0479911026092915\\
703263.041338064	0.0491211016705316\\
736491.806732297	0.0502778890631838\\
771290.611762799	0.0514621101329367\\
807733.63987967	0.0526744195567775\\
845898.57965743	0.0539154944130483\\
885866.790410083	0.0551860282641564\\
927723.475631406	0.0564867294634799\\
971557.864630185	0.0578183167210083\\
1017463.40274761	0.0591815396184724\\
1065537.95056231	0.060577156235682\\
1115883.99250775	0.0620059541421893\\
1168608.85534665	0.0634687244232093\\
1223824.93696819	0.0649662928215841\\
1281649.94599576	0.0664994965680725\\
1342207.15271601	0.0680691968744172\\
1405625.65186421	0.0696762712556045\\
1472040.637826	0.0713216318661117\\
1541593.69284227	0.07300619808539\\
1614433.0888316	0.0747309188609722\\
1690714.10347358	0.0764967657232972\\
1770599.3512269	0.0783047391271013\\
1854259.12998785	0.0801558566089331\\
1941871.78412825	0.0820511693812253\\
2033624.08468667	0.0839917514725314\\
2129711.62752348	0.0859786883806432\\
2230339.2502885	0.0880131236290309\\
2335721.46909012	0.090096198263124\\
2446082.9357968	0.0922291091643394\\
2561658.91694573	0.0944130554828391\\
2682695.79527973	0.0966492894541696\\
2809451.59498141	0.0989390879123569\\
2942196.53172437	0.10128375175633\\
3081213.588714	0.103684627972838\\
3226799.11994581	0.106143079194078\\
3379263.48196743	0.108660511310119\\
3538931.69549098	0.11123838101995\\
3706144.13826623	0.113878159582982\\
3881257.27069154	0.116581368100552\\
4064644.39570963	0.119349559997203\\
4256696.45460787	0.122184330773508\\
4457822.86041971	0.125087297963307\\
4668452.37070379	0.128060169399057\\
4889034.00156144	0.131104638626762\\
5120037.98484088	0.134222474358709\\
5361956.77056882	0.13741548389061\\
5615306.07674628	0.140685525340035\\
5880625.98874676	0.144034499224848\\
6158482.11066025	0.147464342002385\\
6449466.77103762	0.150977075106813\\
6754200.28560559	0.154574737776452\\
7073332.27964444	0.158259415498455\\
7407543.07284715	0.162033290401356\\
7757545.12961241	0.165898568316681\\
8124084.57786297	0.169857499284929\\
8507942.79962744	0.173912444305208\\
8909938.0967761	0.178065757652444\\
9330927.43546166	0.182319918684516\\
9771808.27298391	0.186677425343696\\
10233520.4709726	0.191140853347824\\
10717048.2989671	0.195712861516821\\
11223422.5326642	0.200396148336999\\
11753722.6513064	0.205193498785479\\
12309079.138896	0.210107789327952\\
12890675.8941403	0.215141953672337\\
13499752.7542643	0.220298988820166\\
14137608.1380736	0.225581994145968\\
14805601.8138991	0.230994144418511\\
15505157.7983263	0.236538664574027\\
16237767.3918872	0.242218945824544\\
17004992.3581879	0.248038381574779\\
17808468.2532468	0.254000507185439\\
18649907.912143	0.260108927061196\\
19531105.1004063	0.266367380241148\\
20453938.3379339	0.272779670577096\\
21420374.9035838	0.27934966495398\\
22432475.0289842	0.286081436999731\\
23492396.2904966	0.292979138808222\\
24602398.2086978	0.300046954638613\\
25764847.0651837	0.307289257241009\\
26982220.9469654	0.314710532347387\\
28257115.0292083	0.322315362176575\\
29592247.1075796	0.330108481224142\\
30990463.3919943	0.331177628756338\\
32454744.5741133	0.33906576009646\\
33988212.1815267	0.347144651416952\\
35594135.2321686	0.355418975812663\\
37275937.2031494	0.363893531116265\\
39037203.3288609	0.372573317052588\\
40881688.2439129	0.381463549081401\\
42813323.987194	0.390569324879713\\
44836228.3841191	0.399896174982738\\
46954713.8249343	0.409449464702856\\
49173296.4577902	0.419234957298996\\
51496705.8161834	0.429258483295697\\
53929894.9012887	0.439525941113234\\
56478050.7406756	0.450043552802549\\
59146605.4459175	0.460817543019983\\
61941247.7926676	0.471854413808098\\
64867935.3478851	0.483160760509791\\
67932907.170067	0.494743443088246\\
71142697.1095573	0.506609428695326\\
74504147.7372892	0.518765907139969\\
78024424.9316504	0.531220259805441\\
81711033.154572	0.543980090283096\\
85571831.4494	0.557053099027323\\
89615050.1946605	0.570447437554228\\
93849308.6494272	0.584171204852271\\
98283633.3277003	0.598232947186667\\
102927477.240961	0.612641212784794\\
107790740.049927	0.627404966669912\\
112883789.168469	0.642533376354769\\
118217481.864667	0.658035892947166\\
123803188.40614	0.673922325042472\\
129652816.298967	0.690202305383649\\
135778835.671893	0.706886264539206\\
142194305.859916	0.723984717600573\\
148912903.243941	0.74150850986103\\
155948950.405828	0.759468738411168\\
163317446.661017	0.777876872549452\\
171034100.033784	0.796744595414867\\
179115360.743323	0.816084138985671\\
187578456.272016	0.835907933455245\\
196441428.090663	0.856228681794514\\
205723170.118955	0.877059852555914\\
215443469.003188	0.898414863134461\\
225623046.297064	0.92030753919778\\
236283602.635518	0.942752510559202\\
247447863.995736	0.96576439121313\\
259139630.143966	0.989358805518064\\
271383825.371428	0.999999999996134\\
284206551.627451	0.999999999999743\\
297635144.163131	0.999999999999351\\
311698229.804114	0.999999999999915\\
326425787.976732	0.999999999999889\\
341849214.617593	0.999999999999978\\
358001389.102859	0.999999999999731\\
374916744.339889	0.999999999999828\\
392631340.170684	0.999999999999901\\
411182940.243583	0.99999999999979\\
430611092.517116	0.99999999999985\\
450957213.567614	0.9999999999997\\
472264676.880295	0.999999999999994\\
494578905.312064	0.999999999999945\\
517947467.923122	0.999999999999892\\
542420181.383803	0.99999999999991\\
568049216.172843	0.999999999999819\\
594889207.793433	0.999999999999952\\
622997373.244183	0.999999999999877\\
652433632.993261	0.999999999999944\\
683260738.715741	0.999999999975712\\
715544407.066458	0.999999052308779\\
749353459.773577	0.999999999999981\\
784759970.351462	0.999999999999611\\
821839417.745681	0.999999999999895\\
860670847.237616	0.999999999999963\\
901337038.951742	0.999999999999761\\
943924684.324764	0.999999999999934\\
988524570.912828	0.999999999999987\\
1035231775.93074	0.999999921125565\\
1084145868.93584	0.999999999999972\\
1135371124.08852	0.99999999999999\\
1189016742.44199	0.999989654229\\
1245197084.73503	0.999999999999886\\
1304031915.18413	0.999999999999952\\
1365646656.79461	0.999999999999954\\
1430172658.73509	0.999999999999899\\
1497747476.3452	0.999999999999978\\
1568515164.37355	0.999999999999987\\
1642626584.07093	0.999999999999999\\
1720239724.7936	0.999999999999999\\
1801520040.80202	0.999999999999997\\
1886640803.97325	0.999999999999996\\
1975783473.1787	0.999999999999965\\
2069138081.11479	0.999999999999985\\
2166903639.41118	0.999999999999992\\
2269288562.88009	0.99999999999994\\
2376511113.81108	0.99999999999999\\
2488799867.25867	1\\
2606394198.31435	0.999999999999962\\
2729544792.402	0.999999999956724\\
2858514179.68447	0.999999999988007\\
2993577294.72049	0.99999999997029\\
3135022062.56511	0.999999201368902\\
3283150012.56305	1\\
3438276921.14331	0.999999999999994\\
3600733484.98562	0.99999998810276\\
3770866025.99345	1\\
3949037229.57669	1\\
4135626917.8177	0.999999874904284\\
4331032859.169	0.999999999999997\\
4535671616.4087	0.999999999999996\\
4749979434.66142	0.999999999999996\\
4974413171.37746	0.99999999999997\\
5209451270.25321	1\\
5455594781.16851	1\\
5713368428.31557	1\\
5983321728.79627	1\\
6266030164.07266	1\\
6562096406.76755	0.999998603234367\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=3}

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1000	0.0139365818632918\\
1047.24941229815	0.0142620292948371\\
1096.73133155882	0.0145950771554112\\
1148.55124242394	0.0149359021347291\\
1202.81961362278	0.015284685909554\\
1259.65213346714	0.0156416150247109\\
1319.16995647357	0.0160068798193793\\
1381.49996163832	0.0163806729213462\\
1446.77502291565	0.0167631947872512\\
1515.13429247605	0.0171546502593279\\
1586.72349734832	0.0175552470473435\\
1661.69525007769	0.0179651982470458\\
1740.20937406249	0.0183847231350902\\
1822.43324426267	0.0188140441721197\\
1908.54214400669	0.0192533907667755\\
1998.71963865725	0.0197029967289548\\
2093.15796693257	0.0201631035013816\\
2192.05845071733	0.0206339531738619\\
2295.63192423691	0.0211157982879445\\
2404.09918350997	0.0216088965048571\\
2517.69145703728	0.0221135081966269\\
2636.65089873036	0.0226299043483994\\
2761.23110413075	0.0231583600549322\\
2891.6976510203	0.0236991535210162\\
3028.32866557495	0.0242525796295166\\
3171.415415269	0.0248189277526608\\
3321.26292979375	0.0253984998748343\\
3478.19065131413	0.0259916077195414\\
3642.53311544964	0.0265985653960074\\
3814.64066443118	0.0272196969233439\\
3994.88019395417	0.0278553325590681\\
4183.63593532002	0.0285058123211587\\
4381.31027453331	0.0291714807313236\\
4588.32461010084	0.0298526980010772\\
4805.12025136124	0.0305498179483424\\
5032.15935925999	0.0312632193424897\\
5269.92593157566	0.0319932799829451\\
5518.92683469738	0.032740388173248\\
5779.69288415331	0.0335049444096233\\
6052.77997619335	0.0342873555120404\\
6338.77027283849	0.0350880355664996\\
6638.27344292308	0.0359074120499661\\
6951.92796177561	0.0367459266520488\\
7280.40247230857	0.0376040174934969\\
7624.39721041914	0.0384821502441015\\
7984.64549773909	0.0393807880251426\\
8361.91530491632	0.0403004108190401\\
8757.01088876051	0.0412415082054693\\
9170.77450674293	0.0422045809383468\\
9604.08821250538	0.0431901439162548\\
10057.8757362058	0.0441987241281888\\
10533.1044537094	0.0452308568130108\\
11030.7874488222	0.0462870896554524\\
11551.9856729648	0.0473679910647209\\
12097.810206889	0.0484741305629904\\
12669.4246292591	0.0496060997652628\\
13268.0474971472	0.0507645041969679\\
13894.9549437314	0.0519499607363877\\
14551.4833987319	0.0531630976908185\\
15239.0324373883	0.0544045679685905\\
15959.0677640473	0.0556750232444784\\
16713.1243367249	0.0569751528314583\\
17502.809639301	0.058305638693665\\
18329.8071083244	0.0596671975900301\\
19195.8797217311	0.0610605492219668\\
20102.8737571288	0.0624864374727974\\
21052.7227276571	0.0639456225878962\\
22047.4515038148	0.0654388851734816\\
23089.1806300419	0.0669670175119133\\
24180.1308452572	0.0685308358196953\\
25322.6278169879	0.0701311746259424\\
26519.1070991854	0.0717688803766926\\
27772.1193242936	0.073444828746899\\
29084.3356406404	0.0751599182240797\\
30458.5534067428	0.0769150551035446\\
31897.7021546632	0.0787111860976651\\
33404.8498351324	0.0805492524941388\\
34983.2093577503	0.0824302394446504\\
36636.1454402072	0.0843551568968315\\
38367.1817811265	0.0863250259994292\\
40180.0085718209	0.0883408888694444\\
42078.490362974	0.0904038366517082\\
44066.6743030179	0.0925149489299734\\
46148.7987657694	0.0946753626804012\\
48329.3023857175	0.0968862296264275\\
50612.8335202221	0.0991487177269975\\
53004.2601587967	0.101464045824876\\
55508.6803005981	0.103833440749314\\
58131.4328222471	0.106258160971928\\
60878.1088591476	0.108739513672632\\
63754.5637245651	0.111278803553774\\
66766.9293918757	0.113877396480346\\
69921.6275665937	0.116536660010573\\
73225.3833760453	0.119258037892572\\
76685.2397058701	0.12204294857413\\
80308.5722139152	0.12489290476071\\
84103.105053526	0.127809414411055\\
88076.9273397545	0.130794023251483\\
92238.5103935848	0.133848338595518\\
96596.7258009384	0.136973968212865\\
101160.864324958	0.140172594136522\\
105940.655711885	0.143445914755121\\
110946.289432752	0.146795662907186\\
116188.43640511	0.150223636383516\\
121678.271741092	0.153731678866156\\
127427.498570313	0.157321626758457\\
133448.372988384	0.160995409941908\\
139753.730184229	0.16475498443737\\
146357.011801908	0.168602345914413\\
153272.294595261	0.172539558253552\\
160514.320436476	0.176568717964632\\
168098.527742537	0.180691953161613\\
176041.084386555	0.18491149501265\\
184358.922164149	0.189229551426055\\
193069.772888325	0.19364844566509\\
202192.206189836	0.198170535055559\\
211745.669103571	0.20279821836353\\
221750.527525393	0.20753397499929\\
232228.109627772	0.212380330143701\\
243200.751326795	0.217339835768103\\
254691.843897454	0.222415162482784\\
266725.88383874	0.227609037419408\\
279328.525094825	0.232924158763444\\
292526.633743665	0.238363409138735\\
306348.345269608	0.24392968010118\\
320823.124542107	0.24962594304532\\
335981.828628378	0.255455223286846\\
351856.772573927	0.261420643849727\\
368481.798291168	0.267525345715705\\
385892.34670299	0.273772600188453\\
404125.53329506	0.28016575399408\\
423220.227237928	0.28670822909133\\
443217.134247609	0.293403407946332\\
464158.883361277	0.300254976600087\\
486090.117813063	0.307266548546884\\
509057.590203669	0.314441865340616\\
533110.262166703	0.321784742709506\\
558299.408744191	0.329299066432862\\
584678.727693759	0.336988882165788\\
612304.453960519	0.344858252956723\\
641235.479557692	0.352911372297316\\
671533.479111513	0.361152620304642\\
703263.041338064	0.369586282762429\\
736491.806732297	0.378216850283193\\
771290.611762799	0.387049024816129\\
807733.63987967	0.396087357884761\\
845898.57965743	0.405336830103969\\
885866.790410083	0.414802282541485\\
927723.475631406	0.424488747761853\\
971557.864630185	0.434401481310538\\
1017463.40274761	0.444545619850921\\
1065537.95056231	0.45492667461397\\
1115883.99250775	0.465550146274176\\
1168608.85534665	0.476421691704362\\
1223824.93696819	0.487547147939946\\
1281649.94599576	0.498932335624786\\
1342207.15271601	0.510583446293698\\
1405625.65186421	0.52250658425929\\
1472040.637826	0.534708239464294\\
1541593.69284227	0.547194741341013\\
1614433.0888316	0.559972826015549\\
1690714.10347358	0.573049339869549\\
1770599.3512269	0.586431266427845\\
1854259.12998785	0.60012560301339\\
1941871.78412825	0.614139800459334\\
2033624.08468667	0.628481149474226\\
2129711.62752348	0.643157562866957\\
2230339.2502885	0.658176579496812\\
2335721.46909012	0.673546355157077\\
2446082.9357968	0.689275002308471\\
2561658.91694573	0.705371020936846\\
2682695.79527973	0.72184283423167\\
2809451.59498141	0.738699412024108\\
2942196.53172437	0.755949524420596\\
3081213.588714	0.773602492350585\\
3226799.11994581	0.791667631499313\\
3379263.48196743	0.810154757868331\\
3538931.69549098	0.829073525696087\\
3706144.13826623	0.848434029459489\\
3881257.27069154	0.868246838437001\\
4064644.39570963	0.888522161402313\\
4256696.45460787	0.909271007984986\\
4457822.86041971	0.930504316579744\\
4668452.37070379	0.952233418541897\\
4889034.00156144	0.974470098659378\\
5120037.98484088	0.997225973523335\\
5361956.77056882	0.999999999998818\\
5615306.07674628	0.999999999998241\\
5880625.98874676	0.99999999999991\\
6158482.11066025	0.999999999999821\\
6449466.77103762	0.999999999999866\\
6754200.28560559	0.999999999999999\\
7073332.27964444	0.999999999999885\\
7407543.07284715	0.999999999999894\\
7757545.12961241	0.999999999999909\\
8124084.57786297	0.999999999999984\\
8507942.79962744	0.999999999999909\\
8909938.0967761	0.999999999999901\\
9330927.43546166	0.999999999999987\\
9771808.27298391	0.999999999999951\\
10233520.4709726	0.999999999999841\\
10717048.2989671	0.999999999999882\\
11223422.5326642	0.999999999999989\\
11753722.6513064	0.999999999999878\\
12309079.138896	0.999999999999988\\
12890675.8941403	0.999999999999954\\
13499752.7542643	0.999999999999981\\
14137608.1380736	0.999999999999947\\
14805601.8138991	0.999999999999997\\
15505157.7983263	0.99999999999997\\
16237767.3918872	0.999999999999933\\
17004992.3581879	0.999999999999888\\
17808468.2532468	0.999999999999837\\
18649907.912143	0.999999999999863\\
19531105.1004063	0.999999999999922\\
20453938.3379339	0.99999999999989\\
21420374.9035838	0.999999999999962\\
22432475.0289842	0.99999999999997\\
23492396.2904966	0.99999999999996\\
24602398.2086978	0.99999999999994\\
25764847.0651837	0.999999999999964\\
26982220.9469654	0.999999999999961\\
28257115.0292083	0.99999999999999\\
29592247.1075796	0.99999999999994\\
30990463.3919943	0.999999999999975\\
32454744.5741133	0.999999999999946\\
33988212.1815267	0.999999999999986\\
35594135.2321686	0.999999999999956\\
37275937.2031494	0.999999999999992\\
39037203.3288609	0.999999999999941\\
40881688.2439129	0.999999999999968\\
42813323.987194	0.999999999999975\\
44836228.3841191	0.999999999999922\\
46954713.8249343	0.99999999999996\\
49173296.4577902	0.999999999999964\\
51496705.8161834	0.999999999999921\\
53929894.9012887	0.999999999999991\\
56478050.7406756	0.999999999999958\\
59146605.4459175	0.999999999999951\\
61941247.7926676	0.999999999999954\\
64867935.3478851	0.999999999999965\\
67932907.170067	0.999999999999955\\
71142697.1095573	0.999999999999925\\
74504147.7372892	0.999999999999991\\
78024424.9316504	0.999999999999954\\
81711033.154572	0.999999999999997\\
85571831.4494	0.999999999999995\\
89615050.1946605	0.99999999999994\\
93849308.6494272	0.999999999999993\\
98283633.3277003	0.999999999999978\\
102927477.240961	0.999999999999876\\
107790740.049927	0.999999999999981\\
112883789.168469	0.999999999999997\\
118217481.864667	0.999999999999936\\
123803188.40614	0.999999999999965\\
129652816.298967	0.999999999999922\\
135778835.671893	0.999999999999941\\
142194305.859916	0.999999999999998\\
148912903.243941	0.999999999999976\\
155948950.405828	0.999999999999913\\
163317446.661017	0.999999999999994\\
171034100.033784	0.999999999999902\\
179115360.743323	0.999999999999997\\
187578456.272016	0.999999999999973\\
196441428.090663	0.999999999999991\\
205723170.118955	0.99999999999991\\
215443469.003188	0.999999999999995\\
225623046.297064	0.999999999999932\\
236283602.635518	0.999999999999965\\
247447863.995736	0.999999999999895\\
259139630.143966	0.999999999999899\\
271383825.371428	0.999999999999955\\
284206551.627451	0.999999999999968\\
297635144.163131	0.999999999999968\\
311698229.804114	0.999999999999942\\
326425787.976732	0.999999999999997\\
341849214.617593	0.999999999999986\\
358001389.102859	0.999999999999949\\
374916744.339889	0.999999999999975\\
392631340.170684	0.999999999999945\\
411182940.243583	0.9999999999998\\
430611092.517116	0.999999999999895\\
450957213.567614	0.999999999999993\\
472264676.880295	0.999999999999906\\
494578905.312064	0.999999999999994\\
517947467.923122	0.999999999999998\\
542420181.383803	0.999999999999911\\
568049216.172843	0.99999999999998\\
594889207.793433	0.999999999999956\\
622997373.244183	0.999999999999949\\
652433632.993261	0.999999999999941\\
683260738.715741	0.999999999999963\\
715544407.066458	0.999999999999968\\
749353459.773577	0.999999999999935\\
784759970.351462	0.999999999999995\\
821839417.745681	1\\
860670847.237616	0.999999999999979\\
901337038.951742	0.999999999999974\\
943924684.324764	0.999999999999987\\
988524570.912828	0.999999999999988\\
1035231775.93074	0.999999999999986\\
1084145868.93584	0.99999999996013\\
1135371124.08852	0.999999999959603\\
1189016742.44199	0.999999999982572\\
1245197084.73503	0.999999999997326\\
1304031915.18413	0.999999999972693\\
1365646656.79461	0.999999999966848\\
1430172658.73509	0.999999999961003\\
1497747476.3452	0.999999999958778\\
1568515164.37355	0.999999999962538\\
1642626584.07093	0.999999999961332\\
1720239724.7936	0.999999999961332\\
1801520040.80202	0.999999999960127\\
1886640803.97325	0.999999999960127\\
1975783473.1787	0.999999999999409\\
2069138081.11479	0.99999999999511\\
2166903639.41118	0.99999999999081\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{Energy-Pulse}

\addplot [color=mycolor3,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1000	0.00440338959607605\\
1047.24941229815	0.00450596626114894\\
1096.73133155882	0.0046109210813171\\
1148.55124242394	0.00471830755298735\\
1202.81961362278	0.00482818223748167\\
1259.65213346714	0.00494060406726736\\
1319.16995647357	0.00505563039007218\\
1381.49996163832	0.00517332215936423\\
1446.77502291565	0.00529374101928623\\
1515.13429247605	0.0054169513176408\\
1586.72349734832	0.00554301627399432\\
1661.69525007769	0.00567200087081698\\
1740.20937406249	0.00580397671752474\\
1822.43324426267	0.0059390092857624\\
1908.54214400669	0.00607717226249693\\
1998.71963865725	0.00621853620966178\\
2093.15796693257	0.0063631775091156\\
2192.05845071733	0.00651117005666713\\
2295.63192423691	0.00666259299601649\\
2404.09918350997	0.00681752554530166\\
2517.69145703728	0.00697604871439267\\
2636.65089873036	0.00713824595676005\\
2761.23110413075	0.00730420388449686\\
2891.6976510203	0.00747400838059981\\
3028.32866557495	0.00764774944201448\\
3171.415415269	0.00782551772615245\\
3321.26292979375	0.00800740745924076\\
3478.19065131413	0.00819351280400348\\
3642.53311544964	0.00838393434569659\\
3814.64066443118	0.00857877009350635\\
3994.88019395417	0.00877812413896004\\
4183.63593532002	0.00898209916242174\\
4381.31027453331	0.00919080334590971\\
4588.32461010084	0.00940434780566007\\
4805.12025136124	0.00962284266893918\\
5032.15935925999	0.00984640441916294\\
5269.92593157566	0.0100751493295331\\
5518.92683469738	0.0103091986564992\\
5779.69288415331	0.010548675224496\\
6052.77997619335	0.0107937047405345\\
6338.77027283849	0.0110444155083431\\
6638.27344292308	0.0113009403899645\\
6951.92796177561	0.0115634124927834\\
7280.40247230857	0.0118319712397098\\
7624.39721041914	0.0121067567252383\\
7984.64549773909	0.0123879140189181\\
8361.91530491632	0.012675590512171\\
8757.01088876051	0.0129699360397837\\
9170.77450674293	0.0132711061480187\\
9604.08821250538	0.0135792591220227\\
10057.8757362058	0.013894556654438\\
10533.1044537094	0.0142171626476682\\
11030.7874488222	0.0145472475293553\\
11551.9856729648	0.0148849857650362\\
12097.810206889	0.0152305511505657\\
12669.4246292591	0.0155841271518197\\
13268.0474971472	0.0159458987871671\\
13894.9549437314	0.0163160561099815\\
14551.4833987319	0.0166947899662232\\
15239.0324373883	0.0170823024262022\\
15959.0677640473	0.0174787953876099\\
16713.1243367249	0.0178844736731268\\
17502.809639301	0.0182995532518394\\
18329.8071083244	0.018724249612538\\
19195.8797217311	0.0191587845902238\\
20102.8737571288	0.0196033851826384\\
21052.7227276571	0.0200582850553777\\
22047.4515038148	0.0205237197909012\\
23089.1806300419	0.0209999365432868\\
24180.1308452572	0.0214871793769887\\
25322.6278169879	0.0219857032402466\\
26519.1070991854	0.0224957716822966\\
27772.1193242936	0.0230176458912357\\
29084.3356406404	0.0235517212683568\\
30458.5534067428	0.0240991526095643\\
31897.7021546632	0.0246594061445432\\
33404.8498351324	0.0252327828075845\\
34983.2093577503	0.0258195873890488\\
36636.1454402072	0.0264201368579229\\
38367.1817811265	0.0270347464786225\\
40180.0085718209	0.0276637496067621\\
42078.490362974	0.0283074800765698\\
44066.6743030179	0.0289662776765665\\
46148.7987657694	0.0296405024927988\\
48329.3023857175	0.0303305080064782\\
50612.8335202221	0.0310366640524993\\
53004.2601587967	0.0317593469120744\\
55508.6803005981	0.0324989463067794\\
58131.4328222471	0.0332558483761428\\
60878.1088591476	0.0340304643281001\\
63754.5637245651	0.0348232060637259\\
66766.9293918757	0.0356344910207429\\
69921.6275665937	0.0364647586541859\\
73225.3833760453	0.037314448042384\\
76685.2397058701	0.0381840158155455\\
80308.5722139152	0.0390739185155939\\
84103.105053526	0.0399846384006678\\
88076.9273397545	0.0409166561445036\\
92238.5103935848	0.0418704719413559\\
96596.7258009384	0.0428465887320391\\
101160.864324958	0.0438455378339615\\
105940.655711885	0.0448678394062324\\
110946.289432752	0.0459140486429104\\
116188.43640511	0.0469847145740122\\
121678.271741092	0.048080418654406\\
127427.498570313	0.0492006350398456\\
133448.372988384	0.050345945813121\\
139753.730184229	0.0515178532096719\\
146357.011801908	0.0527169582543799\\
153272.294595261	0.0539439065418425\\
160514.320436476	0.0551993274721763\\
168098.527742537	0.0564838791292949\\
176041.084386555	0.057798235452815\\
184358.922164149	0.059143083907767\\
193069.772888325	0.0605191205022099\\
202192.206189836	0.0619270660142091\\
211745.669103571	0.0633676519523878\\
221750.527525393	0.0648416263755405\\
232228.109627772	0.0663497651610521\\
243200.751326795	0.0678928425845864\\
254691.843897454	0.0694716629606839\\
266725.88383874	0.0710870490748849\\
279328.525094825	0.0727398363579672\\
292526.633743665	0.074430878755686\\
306348.345269608	0.0761610565745107\\
320823.124542107	0.0781377713635988\\
335981.828628378	0.0799518155416653\\
351856.772573927	0.0818077308396328\\
368481.798291168	0.0837064642134716\\
385892.34670299	0.0856490010823582\\
404125.53329506	0.0876363388129598\\
423220.227237928	0.0896694687318232\\
443217.134247609	0.0917494589596578\\
464158.883361277	0.0938773563879186\\
486090.117813063	0.096054249570698\\
509057.590203669	0.098281247788153\\
533110.262166703	0.100559491735668\\
558299.408744191	0.102890114522698\\
584678.727693759	0.105274317418884\\
612304.453960519	0.107713302430337\\
641235.479557692	0.110208316714913\\
671533.479111513	0.112760602246832\\
703263.041338064	0.115371466766013\\
736491.806732297	0.118059537143755\\
771290.611762799	0.120813484161158\\
807733.63987967	0.123631795703308\\
845898.57965743	0.126515982466282\\
885866.790410083	0.129467565846214\\
927723.475631406	0.132488128305014\\
971557.864630185	0.13557928903346\\
1017463.40274761	0.138742667871394\\
1065537.95056231	0.141979964202744\\
1115883.99250775	0.145292905499745\\
1168608.85534665	0.148683287919094\\
1223824.93696819	0.152152864800404\\
1281649.94599576	0.155703527262555\\
1342207.15271601	0.159337129314277\\
1405625.65186421	0.163055651238269\\
1472040.637826	0.166861050302665\\
1541593.69284227	0.170755323257634\\
1614433.0888316	0.174740614308445\\
1690714.10347358	0.178819007466536\\
1770599.3512269	0.182992689208344\\
1854259.12998785	0.187263854954798\\
1941871.78412825	0.191634843384992\\
2033624.08468667	0.196107900882779\\
2129711.62752348	0.200685440385137\\
2230339.2502885	0.20536058430204\\
2335721.46909012	0.210121438832011\\
2446082.9357968	0.21499173174895\\
2561658.91694573	0.219973973311182\\
2682695.79527973	0.225070674519805\\
2809451.59498141	0.23028447213969\\
2942196.53172437	0.235617927967766\\
3081213.588714	0.241073793693508\\
3226799.11994581	0.246654844502967\\
3379263.48196743	0.252363929618832\\
3538931.69549098	0.258203872208681\\
3706144.13826623	0.264177688144045\\
3881257.27069154	0.270288349228489\\
4064644.39570963	0.276538974099772\\
4256696.45460787	0.282932736414251\\
4457822.86041971	0.289472848448591\\
4668452.37070379	0.296162585737228\\
4889034.00156144	0.30300539235451\\
5120037.98484088	0.310004682721433\\
5361956.77056882	0.317163967311859\\
5615306.07674628	0.324486980232404\\
5880625.98874676	0.331977237507601\\
6158482.11066025	0.339638638028719\\
6449466.77103762	0.347475073349389\\
6754200.28560559	0.355490418833399\\
7073332.27964444	0.363688880546329\\
7407543.07284715	0.372074442269781\\
7757545.12961241	0.380651461626251\\
8124084.57786297	0.38942426668179\\
8507942.79962744	0.398397305372259\\
8909938.0967761	0.407575177334363\\
9330927.43546166	0.416962574595379\\
9771808.27298391	0.426564182669573\\
10233520.4709726	0.436385046613655\\
10717048.2989671	0.446430144920968\\
11223422.5326642	0.456704638667823\\
11753722.6513064	0.467213906549576\\
12309079.138896	0.477963290700741\\
12890675.8941403	0.488958378982129\\
13499752.7542643	0.500204855893568\\
14137608.1380736	0.511708804293515\\
14805601.8138991	0.523476085256553\\
15505157.7983263	0.53551278420741\\
16237767.3918872	0.547825469113094\\
17004992.3581879	0.560420806176107\\
17808468.2532468	0.573305104497416\\
18649907.912143	0.586485731413804\\
19531105.1004063	0.59996950875863\\
20453938.3379339	0.613763866081955\\
21420374.9035838	0.627876394294585\\
22432475.0289842	0.642314792647717\\
23492396.2904966	0.65708719110866\\
24602398.2086978	0.672201447447534\\
25764847.0651837	0.687715501794491\\
26982220.9469654	0.703796985642676\\
28257115.0292083	0.720256649374009\\
29592247.1075796	0.737102600844236\\
30990463.3919943	0.754344297845565\\
32454744.5741133	0.77199138486383\\
33988212.1815267	0.79005305915862\\
35594135.2321686	0.808539530605748\\
37275937.2031494	0.827460541899143\\
39037203.3288609	0.846826830330592\\
40881688.2439129	0.866648990697501\\
42813323.987194	0.886938096650734\\
44836228.3841191	0.907704910446985\\
46954713.8249343	0.928961725311711\\
49173296.4577902	0.950719317643637\\
51496705.8161834	0.972990683150497\\
53929894.9012887	0.995787206538243\\
56478050.7406756	0.999999999999548\\
59146605.4459175	0.999999999998189\\
61941247.7926676	0.99999999999979\\
64867935.3478851	0.999999999998958\\
67932907.170067	0.999999999999458\\
71142697.1095573	0.999999999997918\\
74504147.7372892	0.999999999999687\\
78024424.9316504	0.999999999999563\\
81711033.154572	0.99999999999982\\
85571831.4494	0.999999999999935\\
89615050.1946605	0.999999999999803\\
93849308.6494272	0.999999999999325\\
98283633.3277003	0.999999999999542\\
102927477.240961	0.999999999999628\\
107790740.049927	0.99999999999952\\
112883789.168469	0.999999999999797\\
118217481.864667	0.999999999999049\\
123803188.40614	0.999999999999692\\
129652816.298967	0.999999999999856\\
135778835.671893	0.999999999999574\\
142194305.859916	0.999999999999953\\
148912903.243941	0.999999999999597\\
155948950.405828	0.999999999403291\\
163317446.661017	0.999999999999849\\
171034100.033784	0.999999999973411\\
179115360.743323	0.999999999999566\\
187578456.272016	0.999999999999888\\
196441428.090663	0.99999096349112\\
205723170.118955	0.999999999999987\\
215443469.003188	0.99999999999984\\
225623046.297064	0.999999999999932\\
236283602.635518	0.999999999999877\\
247447863.995736	0.999999999999785\\
259139630.143966	0.999999999999846\\
271383825.371428	0.999999999999848\\
284206551.627451	0.999999999999831\\
297635144.163131	0.999999999999915\\
311698229.804114	0.999999999986134\\
326425787.976732	0.999999995547702\\
341849214.617593	0.999999999999837\\
358001389.102859	0.999999999999964\\
374916744.339889	0.999999884756856\\
392631340.170684	0.999999309532506\\
411182940.243583	0.999999819285797\\
430611092.517116	0.99999999999939\\
450957213.567614	0.999999999988545\\
472264676.880295	0.999999999999988\\
494578905.312064	0.99999999999999\\
517947467.923122	0.999999999885406\\
542420181.383803	0.999999999999973\\
568049216.172843	0.999999999999998\\
594889207.793433	0.999999969222431\\
622997373.244183	0.999999999998293\\
652433632.993261	0.999999999998451\\
683260738.715741	0.999999999999995\\
715544407.066458	0.999999993045845\\
749353459.773577	0.999999999999997\\
784759970.351462	0.999999999999699\\
821839417.745681	1\\
860670847.237616	0.99999999999999\\
901337038.951742	1\\
943924684.324764	0.999999999999995\\
988524570.912828	1\\
1035231775.93074	0.999999999839716\\
1084145868.93584	1\\
1135371124.08852	1\\
1189016742.44199	1\\
1245197084.73503	0.999999758723643\\
1304031915.18413	1\\
1365646656.79461	0.999999999999992\\
1430172658.73509	1\\
1497747476.3452	0.999889860238917\\
1568515164.37355	0.999779720477833\\
1642626584.07093	0.999999999999999\\
1720239724.7936	0.999998668521781\\
1801520040.80202	0.999685134991648\\
1886640803.97325	0.999842567495824\\
1975783473.1787	1\\
2069138081.11479	1\\
2166903639.41118	0.999999803187765\\
2269288562.88009	0.999999803187765\\
2376511113.81108	0.999999606375531\\
2488799867.25867	0.953205578364279\\
2606394198.31435	0.999999999987809\\
2729544792.402	0.996887152210644\\
2858514179.68447	0.998443576105322\\
2993577294.72049	0.998443576105322\\
3135022062.56511	1\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{Arbitrary-Pulse}

\end{axis}
\end{tikzpicture}%

==> figures/variableLO/Sigma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=\smallFigHeight,
at={(0.767in,0.556in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1e3,
xmax=1e10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R_\mathrm{eff}$ [bit/s]},
ymode=log,
ymin=0.0073107876174207,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_J^*$ [rad]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={distance=50m},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=mycolor1, line width=1.0pt]
%   table[row sep=crcr]{%
% 1000	0.262561167218008\\
% 1047.24941229815	0.260822561693781\\
% 1096.73133155882	0.259090908496104\\
% 1148.55124242394	0.257366396045591\\
% 1202.81961362278	0.255648509693421\\
% 1259.65213346714	0.2539376151061\\
% 1319.16995647357	0.252233420300134\\
% 1381.49996163832	0.250536132463711\\
% 1446.77502291565	0.248845307899548\\
% 1515.13429247605	0.24716126959305\\
% 1586.72349734832	0.245483760017816\\
% 1661.69525007769	0.243812942540938\\
% 1740.20937406249	0.242148359085834\\
% 1822.43324426267	0.240490344166773\\
% 1908.54214400669	0.238838781308086\\
% 1998.71963865725	0.237193508592566\\
% 2093.15796693257	0.235554612957492\\
% 2192.05845071733	0.233922027007261\\
% 2295.63192423691	0.232295712380603\\
% 2404.09918350997	0.230675532071887\\
% 2517.69145703728	0.229061643330488\\
% 2636.65089873036	0.227453766605936\\
% 2761.23110413075	0.225852203033384\\
% 2891.6976510203	0.224256436579942\\
% 3028.32866557495	0.222666996365971\\
% 3171.415415269	0.22083054543922\\
% 3321.26292979375	0.21828742808304\\
% 3478.19065131413	0.215773547554903\\
% 3642.53311544964	0.213288606145426\\
% 3814.64066443118	0.210832271761462\\
% 3994.88019395417	0.208404220462151\\
% 4183.63593532002	0.206004129596859\\
% 4381.31027453331	0.203631699847801\\
% 4588.32461010084	0.201286607496204\\
% 4805.12025136124	0.19896850886272\\
% 5032.15935925999	0.196677157181659\\
% 5269.92593157566	0.194412210924606\\
% 5518.92683469738	0.192173398931299\\
% 5779.69288415331	0.18996039212755\\
% 6052.77997619335	0.187772932588044\\
% 6338.77027283849	0.185610718885668\\
% 6638.27344292308	0.183473453756685\\
% 6951.92796177561	0.181360870370941\\
% 7280.40247230857	0.179272686662274\\
% 7624.39721041914	0.177208641069297\\
% 7984.64549773909	0.17516842989922\\
% 8361.91530491632	0.173151810129041\\
% 8757.01088876051	0.171158507887678\\
% 9170.77450674293	0.169188255640234\\
% 9604.08821250538	0.167240816732305\\
% 10057.8757362058	0.165457012424818\\
% 10533.1044537094	0.164182466092071\\
% 11030.7874488222	0.16291305917687\\
% 11551.9856729648	0.161648861282804\\
% 12097.810206889	0.160389979488269\\
% 12669.4246292591	0.159136329064026\\
% 13268.0474971472	0.157887909191687\\
% 13894.9549437314	0.156644810127913\\
% 14551.4833987319	0.155407024142471\\
% 15239.0324373883	0.154174506882946\\
% 15959.0677640473	0.15294728772556\\
% 16713.1243367249	0.151725405661376\\
% 17502.809639301	0.150508877579981\\
% 18329.8071083244	0.149297723680309\\
% 19195.8797217311	0.148092011969494\\
% 20102.8737571288	0.146891662815029\\
% 21052.7227276571	0.145696769174037\\
% 22047.4515038148	0.144507302359144\\
% 23089.1806300419	0.143323324330402\\
% 24180.1308452572	0.142144852466664\\
% 25322.6278169879	0.140971913414226\\
% 26519.1070991854	0.139804531296938\\
% 27772.1193242936	0.138642698390896\\
% 29084.3356406404	0.13748649001696\\
% 30458.5534067428	0.136335920157576\\
% 31897.7021546632	0.135190951216951\\
% 33404.8498351324	0.134051697060301\\
% 34983.2093577503	0.132918179394521\\
% 36636.1454402072	0.131790411099238\\
% 38367.1817811265	0.130668393464904\\
% 40180.0085718209	0.129552194912572\\
% 42078.490362974	0.128441801859137\\
% 44066.6743030179	0.12733731344809\\
% 46148.7987657694	0.126238673004364\\
% 48329.3023857175	0.125145956086468\\
% 50612.8335202221	0.12405920815589\\
% 53004.2601587967	0.122978467431536\\
% 55508.6803005981	0.121903721038845\\
% 58131.4328222471	0.120835039633272\\
% 60878.1088591476	0.119772400243398\\
% 63754.5637245651	0.118715889991051\\
% 66766.9293918757	0.117665492594343\\
% 69921.6275665937	0.11662126764683\\
% 73225.3833760453	0.115583265963171\\
% 76685.2397058701	0.114551460759137\\
% 80308.5722139152	0.113525900478794\\
% 84103.105053526	0.112506629465984\\
% 88076.9273397545	0.111493669147621\\
% 92238.5103935848	0.110487052713522\\
% 96596.7258009384	0.109486795072007\\
% 101160.864324958	0.10849291095131\\
% 105940.655711885	0.107505441771041\\
% 110946.289432752	0.106524416132367\\
% 116188.43640511	0.1055498570348\\
% 121678.271741092	0.104581762211906\\
% 127427.498570313	0.103620195760503\\
% 133448.372988384	0.102665146269874\\
% 139753.730184229	0.101716647130866\\
% 146357.011801908	0.100774727329001\\
% 153272.294595261	0.0998393836153307\\
% 160514.320436476	0.0989106525116848\\
% 168098.527742537	0.0979885427952191\\
% 176041.084386555	0.0970730723423494\\
% 184358.922164149	0.0961642556927776\\
% 193069.772888325	0.0952621170278006\\
% 202192.206189836	0.0943666690213338\\
% 211745.669103571	0.0934778763269391\\
% 221750.527525393	0.0925958260294242\\
% 232228.109627772	0.0917204698945249\\
% 243200.751326795	0.0908518531103772\\
% 254691.843897454	0.0808456099986599\\
% 266725.88383874	0.0800674034204378\\
% 279328.525094825	0.079295582643288\\
% 292526.633743665	0.0785301487310816\\
% 306348.345269608	0.0777711075231719\\
% 320823.124542107	0.0770184384412122\\
% 335981.828628378	0.0762721590502844\\
% 351856.772573927	0.0755322606287776\\
% 368481.798291168	0.0747987318347769\\
% 385892.34670299	0.0740715787304162\\
% 404125.53329506	0.0733507688162777\\
% 423220.227237928	0.0726363127768363\\
% 443217.134247609	0.0719282102222724\\
% 464158.883361277	0.0712264261293408\\
% 486090.117813063	0.0705309739550464\\
% 509057.590203669	0.0698418257149249\\
% 533110.262166703	0.0691589779039527\\
% 558299.408744191	0.0684824066112421\\
% 584678.727693759	0.0678121004598536\\
% 612304.453960519	0.0671480503641524\\
% 641235.479557692	0.0664902323089365\\
% 671533.479111513	0.065838628364867\\
% 703263.041338064	0.0651932240211354\\
% 736491.806732297	0.0645539878844046\\
% 771290.611762799	0.063920921181169\\
% 807733.63987967	0.0632939796947198\\
% 845898.57965743	0.062673155645126\\
% 885866.790410083	0.0620584249496577\\
% 927723.475631406	0.0614497635156887\\
% 971557.864630185	0.0608471446055111\\
% 1017463.40274761	0.0602505425803303\\
% 1065537.95056231	0.05965993498263\\
% 1115883.99250775	0.0590752874875733\\
% 1168608.85534665	0.058496580851691\\
% 1223824.93696819	0.0579237912633498\\
% 1281649.94599576	0.057356878759651\\
% 1342207.15271601	0.0567958192554919\\
% 1405625.65186421	0.0562405931805473\\
% 1472040.637826	0.0556911515647703\\
% 1541593.69284227	0.0551474770963676\\
% 1614433.0888316	0.0546095320755306\\
% 1690714.10347358	0.0540772883427103\\
% 1770599.3512269	0.0535507086821451\\
% 1854259.12998785	0.0530297613171262\\
% 1941871.78412825	0.0525144192974151\\
% 2033624.08468667	0.0520046467348998\\
% 2129711.62752348	0.0515004047037973\\
% 2230339.2502885	0.0510016561022875\\
% 2335721.46909012	0.0505083693096074\\
% 2446082.9357968	0.0500205146775343\\
% 2561658.91694573	0.0495380420807058\\
% 2682695.79527973	0.0490609324379385\\
% 2809451.59498141	0.0485891310061723\\
% 2942196.53172437	0.0481226178275953\\
% 3081213.588714	0.0476613427301633\\
% 3226799.11994581	0.0472052730084289\\
% 3379263.48196743	0.0467543641213216\\
% 3538931.69549098	0.0463085929910299\\
% 3706144.13826623	0.0458679053635875\\
% 3881257.27069154	0.0454322662474024\\
% 4064644.39570963	0.0450016396766495\\
% 4256696.45460787	0.0445759845817071\\
% 4457822.86041971	0.0441552560822021\\
% 4668452.37070379	0.043739420261033\\
% 4889034.00156144	0.0433284366059139\\
% 5120037.98484088	0.0429222560660513\\
% 5361956.77056882	0.0425208484574073\\
% 5615306.07674628	0.0421241657531685\\
% 5880625.98874676	0.0417321716582585\\
% 6158482.11066025	0.041344819123905\\
% 6449466.77103762	0.0409620697274978\\
% 6754200.28560559	0.0405838756761364\\
% 7073332.27964444	0.040210204623467\\
% 7407543.07284715	0.0398410106600746\\
% 7757545.12961241	0.0394762477237371\\
% 8124084.57786297	0.0391158778749035\\
% 8507942.79962744	0.0387598492054127\\
% 8909938.0967761	0.0384081333317082\\
% 9330927.43546166	0.038060671251735\\
% 9771808.27298391	0.0377174254412528\\
% 10233520.4709726	0.0373783565742847\\
% 10717048.2989671	0.0370434185328249\\
% 11223422.5326642	0.0367125671442705\\
% 11753722.6513064	0.036385753648364\\
% 12309079.138896	0.0360629424009338\\
% 12890675.8941403	0.0357440780550903\\
% 13499752.7542643	0.0354291267041639\\
% 14137608.1380736	0.0351180372344528\\
% 14805601.8138991	0.0348107680159008\\
% 15505157.7983263	0.0345072702309912\\
% 16237767.3918872	0.034207501859942\\
% 17004992.3581879	0.0339114157702382\\
% 17808468.2532468	0.0336189656170877\\
% 18649907.912143	0.0333301049680749\\
% 19531105.1004063	0.0330447942032917\\
% 20453938.3379339	0.0327629750125367\\
% 21420374.9035838	0.0324846118506921\\
% 22432475.0289842	0.0322096547912777\\
% 23492396.2904966	0.0319380553776133\\
% 24602398.2086978	0.0316697696589494\\
% 25764847.0651837	0.0314047446655914\\
% 26982220.9469654	0.0311429432011991\\
% 28257115.0292083	0.0308843091798801\\
% 29592247.1075796	0.0306287967897892\\
% 30990463.3919943	0.030376358005622\\
% 32454744.5741133	0.0301269466248219\\
% 33988212.1815267	0.0298805111686457\\
% 35594135.2321686	0.0296370064700922\\
% 37275937.2031494	0.0293963816375802\\
% 39037203.3288609	0.0291585913772518\\
% 40881688.2439129	0.0289235758670184\\
% 42813323.987194	0.0286912986260217\\
% 44836228.3841191	0.0284617083806195\\
% 46954713.8249343	0.0282347455962028\\
% 49173296.4577902	0.0280103676944755\\
% 51496705.8161834	0.0277885214150418\\
% 53929894.9012887	0.0275691601744475\\
% 56478050.7406756	0.027352227234385\\
% 59146605.4459175	0.0271376791354965\\
% 61941247.7926676	0.0269254592882594\\
% 64867935.3478851	0.0267155175729394\\
% 67932907.170067	0.0265078010560753\\
% 71142697.1095573	0.0263022618236019\\
% 74504147.7372892	0.0260988451489857\\
% 78024424.9316504	0.0258974999450223\\
% 81711033.154572	0.0256981727921437\\
% 85571831.4494	0.0255008117462499\\
% 89615050.1946605	0.0253053650406623\\
% 93849308.6494272	0.0251117806126645\\
% 98283633.3277003	0.0249200032140412\\
% 102927477.240961	0.0247299797282597\\
% 107790740.049927	0.0245416572829762\\
% 112883789.168469	0.0243549865898836\\
% 118217481.864667	0.0241699073248836\\
% 123803188.40614	0.0239863732634183\\
% 129652816.298967	0.0238043259182432\\
% 135778835.671893	0.0236237182043391\\
% 142194305.859916	0.023444488205122\\
% 148912903.243941	0.0232665889838542\\
% 155948950.405828	0.023089966840243\\
% 163317446.661017	0.0229145668403108\\
% 171034100.033784	0.0227403399499138\\
% 179115360.743323	0.0225672289801614\\
% 187578456.272016	0.022395188658871\\
% 196441428.090663	0.0222241624973559\\
% 205723170.118955	0.0220541026334626\\
% 215443469.003188	0.0218849552328201\\
% 225623046.297064	0.0217166764503716\\
% 236283602.635518	0.0215303219233305\\
% 247447863.995736	0.0213625908184017\\
% 259139630.143966	0.0211770561289658\\
% 271383825.371428	0.0233570970503035\\
% 284206551.627451	0.0230881855865291\\
% 297635144.163131	0.0228224294985076\\
% 311698229.804114	0.0225597954632711\\
% 326425787.976732	0.0223002351540136\\
% 341849214.617593	0.0220437441163311\\
% 358001389.102859	0.0217902580232527\\
% 374916744.339889	0.0214792009714175\\
% 392631340.170684	0.0209745518367559\\
% 411182940.243583	0.0204727017494338\\
% 430611092.517116	0.0199703996381154\\
% 450957213.567614	0.0201488501361056\\
% 472264676.880295	0.0199166297515914\\
% 494578905.312064	0.0196871125935653\\
% 517947467.923122	0.0194602806862997\\
% 542420181.383803	0.0192361008460756\\
% 568049216.172843	0.0189284996847533\\
% 594889207.793433	0.018432463955477\\
% 622997373.244183	0.0179429369493017\\
% 652433632.993261	0.0174594341447481\\
% 683260738.715741	0.016981514499124\\
% 715544407.066458	0.018411832613334\\
% 749353459.773577	0.0182018475515778\\
% 784759970.351462	0.0179942594369606\\
% 821839417.745681	0.0178201934058398\\
% 860670847.237616	0.0178072231796509\\
% 901337038.951742	0.0178038314705607\\
% 943924684.324764	0.017812597082774\\
% 988524570.912828	0.0178369035842475\\
% 1035231775.93074	0.0178811667477249\\
% 1084145868.93584	0.0179513342437771\\
% 1135371124.08852	0.0191185479836934\\
% 1189016742.44199	0.0185578980873223\\
% 1245197084.73503	0.0180116273176157\\
% 1304031915.18413	0.017478290659812\\
% 1365646656.79461	0.0169566340392643\\
% 1430172658.73509	0.0164456034236518\\
% 1497747476.3452	0.0159442751809493\\
% 1568515164.37355	0.0154518488627292\\
% 1642626584.07093	0.0160742035503438\\
% 1720239724.7936	0.0160569745003074\\
% 1801520040.80202	0.0160502246591198\\
% 1886640803.97325	0.0160569742165985\\
% 1975783473.1787	0.0160926233450737\\
% 2069138081.11479	0.016128272473549\\
% 2166903639.41118	0.016205566066585\\
% 2269288562.88009	0.0162754453330204\\
% 2376511113.81108	0.0163453245994557\\
% 2488799867.25867	0.0158354511845881\\
% 2606394198.31435	0.0153255777697204\\
% 2729544792.402	0.0148278485428549\\
% 2858514179.68447	0.0143301193159894\\
% 2993577294.72049	0.0138409199171426\\
% 3135022062.56511	0.0131302251903338\\
% 3283150012.56305	0.0130912334953367\\
% 3438276921.14331	0.0130677263780945\\
% 3600733484.98562	0.0130677263780945\\
% 3770866025.99345	0.0130677263780945\\
% 3949037229.57669	0.0130442192608523\\
% 4135626917.8177	nan\\
% 4331032859.169	nan\\
% 4535671616.4087	nan\\
% 4749979434.66142	nan\\
% 4974413171.37746	nan\\
% 5209451270.25321	nan\\
% 5455594781.16851	nan\\
% 5713368428.31557	nan\\
% 5983321728.79627	nan\\
% 6266030164.07266	nan\\
% 6562096406.76755	nan\\
% 6872151605.43114	nan\\
% 7196856730.01153	nan\\
% 7536903980.89854	nan\\
% 7893018264.54357	nan\\
% 8265958738.8018	nan\\
% 8656520431.29092	nan\\
% 9065535934.21636	nan\\
% 9493877179.27582	nan\\
% 9942457296.42744	nan\\
% 10412232560.4831	nan\\
% 10904204429.6775	nan\\
% 11419421680.5586	nan\\
% 11958982643.7498	nan\\
% 12524037545.3507	nan\\
% 13115790958.9685	nan\\
% 13735504373.6051	nan\\
% 14384498882.8767	nan\\
% 15064158001.2959	nan\\
% 15775930613.6236	nan\\
% 16521334063.5737	nan\\
% 17301957388.4589	nan\\
% 18119464706.6712	nan\\
% 18975598765.2185	nan\\
% 19872184654.8805	nan\\
% 20811133700.904	nan\\
% 21794447537.5299	nan\\
% 22824222375.041	nan\\
% 23902653468.4239	nan\\
% 25032039797.1732	nan\\
% 26214788966.2135	nan\\
% 27453422338.3871	nan\\
% 28750580409.4488	nan\\
% 30109028437.026	nan\\
% 31531662335.5437	nan\\
% 33021514849.6818	nan\\
% 34581762019.5238	nan\\
% 36215729951.1807	nan\\
% 37926901907.3224	nan\\
% 39718925732.733	nan\\
% 41595621630.7184	nan\\
% 43560990306.9462	nan\\
% 45619221498.0747	nan\\
% 47774702903.3577	nan\\
% 50032029538.26	nan\\
% 52396013530.0263	nan\\
% 54871694376.0859	nan\\
% 57464349687.1597	nan\\
% 60179506437.9733	nan\\
% 63022952749.5604	nan\\
% 66000750228.271	nan\\
% 69119246887.7937	nan\\
% 72385090681.7325	nan\\
% 75805243675.5925	nan\\
% 79386996888.3821	nan\\
% 83137985835.4733	nan\\
% 87066206805.8512	nan\\
% 91180033908.457	nan\\
% 95488236923.9568	nan\\
% 100000000000	nan\\
% };
% \addlegendentry{4-QAM}

\addplot [color=mycolor1,solid,line width=1.0pt
]
  table[row sep=crcr]{%
1000	0.253845150180257\\
1047.24941229815	0.252131107891831\\
1096.73133155882	0.25042352677049\\
1148.55124242394	0.248723035525335\\
1202.81961362278	0.247028840486541\\
1259.65213346714	0.245341450624747\\
1319.16995647357	0.243660556028055\\
1381.49996163832	0.241986241080063\\
1446.77502291565	0.240318111034018\\
1515.13429247605	0.238656492360402\\
1586.72349734832	0.237001446655209\\
1661.69525007769	0.235352493220374\\
1740.20937406249	0.233709937144429\\
1822.43324426267	0.232073651212616\\
1908.54214400669	0.230443405106712\\
1998.71963865725	0.228819554908601\\
2093.15796693257	0.227201934907278\\
2192.05845071733	0.225590308187795\\
2295.63192423691	0.22398483070477\\
2404.09918350997	0.222385451833471\\
2517.69145703728	0.220792216041215\\
2636.65089873036	0.219204921202444\\
2761.23110413075	0.217623726410714\\
2891.6976510203	0.216048489168232\\
3028.32866557495	0.214479299185747\\
3171.415415269	0.21291599295609\\
3321.26292979375	0.211358626427508\\
3478.19065131413	0.209807238431126\\
3642.53311544964	0.208261694172728\\
3814.64066443118	0.206722262518458\\
3994.88019395417	0.205188521990922\\
4183.63593532002	0.203660779690293\\
4381.31027453331	0.202138954367472\\
4588.32461010084	0.200622977018572\\
4805.12025136124	0.199112927702783\\
5032.15935925999	0.197608753097409\\
5269.92593157566	0.196110537175135\\
5518.92683469738	0.194618134852704\\
5779.69288415331	0.193131677661099\\
6052.77997619335	0.19165098813133\\
6338.77027283849	0.190176381612837\\
6638.27344292308	0.188707670621063\\
6951.92796177561	0.187244830683109\\
7280.40247230857	0.185788020948352\\
7624.39721041914	0.184337101097243\\
7984.64549773909	0.182892137939676\\
8361.91530491632	0.181453276663668\\
8757.01088876051	0.180020301174348\\
9170.77450674293	0.178593273090582\\
9604.08821250538	0.177172504940115\\
10057.8757362058	0.175757697577735\\
10533.1044537094	0.17434902898955\\
11030.7874488222	0.172946356055021\\
11551.9856729648	0.171549971413076\\
12097.810206889	0.170159651176493\\
12669.4246292591	0.168775551651631\\
13268.0474971472	0.167397648696653\\
13894.9549437314	0.166026024121005\\
14551.4833987319	0.164660616582345\\
15239.0324373883	0.163301576663379\\
15959.0677640473	0.161948863804932\\
16713.1243367249	0.16060254504205\\
17502.809639301	0.159262602909201\\
18329.8071083244	0.157929096933523\\
19195.8797217311	0.156602045784727\\
20102.8737571288	0.155281589598742\\
21052.7227276571	0.153967570358021\\
22047.4515038148	0.15266018688126\\
23089.1806300419	0.151359426325498\\
24180.1308452572	0.150065295834618\\
25322.6278169879	0.148777860045392\\
26519.1070991854	0.147497155535141\\
27772.1193242936	0.146223213533781\\
29084.3356406404	0.144956062573148\\
30458.5534067428	0.143695731553813\\
31897.7021546632	0.142442278259622\\
33404.8498351324	0.141195802473783\\
34983.2093577503	0.139956219847217\\
36636.1454402072	0.138723633617601\\
38367.1817811265	0.137498056084045\\
40180.0085718209	0.136279574864501\\
42078.490362974	0.135068169098705\\
44066.6743030179	0.133863876000155\\
46148.7987657694	0.132666774440035\\
48329.3023857175	0.131476870554542\\
50612.8335202221	0.130294200785022\\
53004.2601587967	0.12911879260231\\
55508.6803005981	0.127950673655373\\
58131.4328222471	0.126789910563088\\
60878.1088591476	0.125636528068283\\
63754.5637245651	0.124490503099565\\
66766.9293918757	0.123351934112614\\
69921.6275665937	0.122220796243885\\
73225.3833760453	0.121097152974882\\
76685.2397058701	0.119981013829575\\
80308.5722139152	0.118872448557299\\
84103.105053526	0.117771397947168\\
88076.9273397545	0.116578362900305\\
92238.5103935848	0.115241676217907\\
96596.7258009384	0.113920583159219\\
101160.864324958	0.112614893746103\\
105940.655711885	0.111324441435603\\
110946.289432752	0.11004903847653\\
116188.43640511	0.108788527669036\\
121678.271741092	0.107542730767912\\
127427.498570313	0.106311479287503\\
133448.372988384	0.105094611479739\\
139753.730184229	0.103891953115235\\
146357.011801908	0.102703348706813\\
153272.294595261	0.101528634316742\\
160514.320436476	0.100367651140663\\
168098.527742537	0.0992202457653877\\
176041.084386555	0.0980862538598748\\
184358.922164149	0.09696553267325\\
193069.772888325	0.0958579214812053\\
202192.206189836	0.09476327185541\\
211745.669103571	0.0936814392096958\\
221750.527525393	0.0926122716172588\\
232228.109627772	0.0915556287120245\\
243200.751326795	0.0905113641128945\\
254691.843897454	0.0894793342605691\\
266725.88383874	0.088459404150768\\
279328.525094825	0.0874514300539057\\
292526.633743665	0.0864552801678331\\
306348.345269608	0.0854708190556932\\
320823.124542107	0.0844979090043265\\
335981.828628378	0.0835364174360481\\
351856.772573927	0.0825862191198405\\
368481.798291168	0.0816471838028978\\
385892.34670299	0.080719179654686\\
404125.53329506	0.0798020853452466\\
423220.227237928	0.0788957742650404\\
443217.134247609	0.0780001253927564\\
464158.883361277	0.0771150161646281\\
486090.117813063	0.076240325966327\\
509057.590203669	0.07537593693141\\
533110.262166703	0.0745217304221744\\
558299.408744191	0.0736775958353322\\
584678.727693759	0.072843411633316\\
612304.453960519	0.0720190718432641\\
641235.479557692	0.0712044612810821\\
671533.479111513	0.0703994677584064\\
703263.041338064	0.0696039865972553\\
736491.806732297	0.0688179069344011\\
771290.611762799	0.0680411267767488\\
807733.63987967	0.06727353650384\\
845898.57965743	0.0665150345217996\\
885866.790410083	0.0657655209615774\\
927723.475631406	0.0650248911384779\\
971557.864630185	0.0642930468240074\\
1017463.40274761	0.0635698879357056\\
1065537.95056231	0.0628553223970033\\
1115883.99250775	0.0621492462283532\\
1168608.85534665	0.0614515725747707\\
1223824.93696819	0.0607622007959317\\
1281649.94599576	0.0600810431042911\\
1342207.15271601	0.0594080069013295\\
1405625.65186421	0.0587429993670004\\
1472040.637826	0.058085936384977\\
1541593.69284227	0.0574367259978406\\
1614433.0888316	0.0567952814576582\\
1690714.10347358	0.0561615178738081\\
1770599.3512269	0.0555353539469159\\
1854259.12998785	0.0549167031374866\\
1941871.78412825	0.054305483207826\\
2033624.08468667	0.0537016134323597\\
2129711.62752348	0.0531050116072816\\
2230339.2502885	0.0525441492310727\\
2335721.46909012	0.0520418751636883\\
2446082.9357968	0.0515451993912313\\
2561658.91694573	0.0510540893072627\\
2682695.79527973	0.0505684900025462\\
2809451.59498141	0.0500883849387796\\
2942196.53172437	0.0496137111815003\\
3081213.588714	0.0491444348880387\\
3226799.11994581	0.0486805212606215\\
3379263.48196743	0.0482219243537243\\
3538931.69549098	0.0477686006779192\\
3706144.13826623	0.0473205106874824\\
3881257.27069154	0.0468776094596699\\
4064644.39570963	0.0464398543775071\\
4256696.45460787	0.046007206924666\\
4457822.86041971	0.0455796175607768\\
4668452.37070379	0.0451570508905231\\
4889034.00156144	0.0447394541743203\\
5120037.98484088	0.0443267988781302\\
5361956.77056882	0.0439190271055251\\
5615306.07674628	0.0435161043903899\\
5880625.98874676	0.0431179829017774\\
6158482.11066025	0.0427246226138362\\
6449466.77103762	0.0423359751375603\\
6754200.28560559	0.0419519980451577\\
7073332.27964444	0.0415726535141939\\
7407543.07284715	0.0411978894035623\\
7757545.12961241	0.0408276693718855\\
8124084.57786297	0.0404619399337509\\
8507942.79962744	0.040100664719101\\
8909938.0967761	0.0397437987152325\\
9330927.43546166	0.0393913008071789\\
9771808.27298391	0.0390431210874265\\
10233520.4709726	0.0386992211480074\\
10717048.2989671	0.0383595553438879\\
11223422.5326642	0.0380240785424309\\
11753722.6513064	0.0376927515046983\\
12309079.138896	0.03736552075806\\
12890675.8941403	0.0370423544205942\\
13499752.7542643	0.0367232098301065\\
14137608.1380736	0.0364080334333945\\
14805601.8138991	0.0360967893925449\\
15505157.7983263	0.0357894358268002\\
16237767.3918872	0.0354859226443394\\
17004992.3581879	0.0351862131804534\\
17808468.2532468	0.0348902668750148\\
18649907.912143	0.0345980400238837\\
19531105.1004063	0.0343094823634136\\
20453938.3379339	0.03402456170058\\
21420374.9035838	0.0337432361040708\\
22432475.0289842	0.0334654587543444\\
23492396.2904966	0.0331911935199386\\
24602398.2086978	0.0329203946877966\\
25764847.0651837	0.032653024679349\\
26982220.9469654	0.0323890393876875\\
28257115.0292083	0.0321284048404792\\
29592247.1075796	0.0318710753222629\\
30990463.3919943	0.0316170132590103\\
32454744.5741133	0.0313661801039032\\
33988212.1815267	0.0311185311176047\\
35594135.2321686	0.0308740394220159\\
37275937.2031494	0.0306326495426696\\
39037203.3288609	0.0303943354494488\\
40881688.2439129	0.0301590556727264\\
42813323.987194	0.0299267664060999\\
44836228.3841191	0.0296974414683722\\
46954713.8249343	0.0294710375742559\\
49173296.4577902	0.0292475149015161\\
51496705.8161834	0.0290268399716138\\
53929894.9012887	0.0288089777989031\\
56478050.7406756	0.0285938894752637\\
59146605.4459175	0.0283815461198922\\
61941247.7926676	0.0281719018545073\\
64867935.3478851	0.0279649271144684\\
67932907.170067	0.027760588268339\\
71142697.1095573	0.0275588482531878\\
74504147.7372892	0.0273596759420189\\
78024424.9316504	0.0271630397855432\\
81711033.154572	0.0269688979600427\\
85571831.4494	0.0267772253024712\\
89615050.1946605	0.0265879854723594\\
93849308.6494272	0.0264011486664909\\
98283633.3277003	0.0262166795742886\\
102927477.240961	0.0260345485973157\\
107790740.049927	0.0258547246014529\\
112883789.168469	0.0256771801497053\\
118217481.864667	0.0255018739280467\\
123803188.40614	0.0253287857297537\\
129652816.298967	0.0251578826591363\\
135778835.671893	0.0249891366710378\\
142194305.859916	0.0248225144899021\\
148912903.243941	0.0246457027502796\\
155948950.405828	0.0243614013367019\\
163317446.661017	0.0240804052345799\\
171034100.033784	0.0238026617532145\\
179115360.743323	0.0235281458243164\\
187578456.272016	0.0232568219928201\\
196441428.090663	0.0229886527113462\\
205723170.118955	0.0227235974734644\\
215443469.003188	0.022461631104162\\
225623046.297064	0.0222027097452497\\
236283602.635518	0.0219468013244028\\
247447863.995736	0.0216938817213039\\
259139630.143966	0.0214439057501262\\
271383825.371428	0.0211968547938449\\
284206551.627451	0.0209526830531214\\
297635144.163131	0.0207113615409481\\
311698229.804114	0.0204728688164467\\
326425787.976732	0.0202371657474269\\
341849214.617593	0.0200042279405747\\
358001389.102859	0.019774015561766\\
374916744.339889	0.0195465092929557\\
392631340.170684	0.0193216742345926\\
411182940.243583	0.0190994797945479\\
430611092.517116	0.0188799037191172\\
450957213.567614	0.0186629176367111\\
472264676.880295	0.0183888570229296\\
494578905.312064	0.0179378833207534\\
517947467.923122	0.0172461702682974\\
542420181.383803	0.0177553440434092\\
568049216.172843	0.0173560197531042\\
594889207.793433	0.0170649141142342\\
622997373.244183	0.0168683014051601\\
652433632.993261	0.0166739829387916\\
683260738.715741	0.0164819394488918\\
715544407.066458	0.016184791823966\\
749353459.773577	0.0157728376823581\\
784759970.351462	0.0156474950212286\\
821839417.745681	0.0156474950211771\\
860670847.237616	0.015647495021173\\
901337038.951742	0.0163025986052695\\
943924684.324764	0.0159372299082755\\
988524570.912828	0.0156474950212059\\
1035231775.93074	0.0156474950212321\\
1084145868.93584	0.0156474950212185\\
1135371124.08852	0.0156474950211923\\
1189016742.44199	0.0156474950212919\\
1245197084.73503	0.0156474950211507\\
1304031915.18413	0.0156474950211129\\
1365646656.79461	0.0164314633960121\\
1430172658.73509	0.0160221571464987\\
1497747476.3452	0.0156147456238725\\
1568515164.37355	0.0152091421473375\\
1642626584.07093	0.014805288289633\\
1720239724.7936	0.014403135036355\\
1801520040.80202	0.0140026644914811\\
1886640803.97325	0.013603873591928\\
1975783473.1787	0.0139961490516472\\
2069138081.11479	0.0139881855977727\\
2166903639.41118	0.0139937295266251\\
2269288562.88009	0.0140169443922037\\
2376511113.81108	0.0140635227160115\\
2488799867.25867	0.0141414884203271\\
2606394198.31435	0.0142625328558347\\
2729544792.402	0.0142558918458798\\
2858514179.68447	0.0137123926005568\\
2993577294.72049	0.0131865413172461\\
3135022062.56511	0.0126765159133068\\
3283150012.56305	0.0121808384825029\\
3438276921.14331	0.0119485834566309\\
3600733484.98562	0.0119369854109584\\
3770866025.99345	0.0119507192721697\\
3949037229.57669	0.0119998717832036\\
4135626917.8177	0.0121000698980823\\
4331032859.169	0.011801597735108\\
4535671616.4087	0.0115031255721337\\
4749979434.66142	0.0108975989419539\\
4974413171.37746	0.0102920723117741\\
5209451270.25321	0.0100775928533959\\
5455594781.16851	0.0100775928521232\\
5713368428.31557	0.0100775928524918\\
5983321728.79627	0.0100775928528603\\
6266030164.07266	0.00979978566091295\\
6562096406.76755	0.00952197846896564\\
6872151605.43114	0.00897725776509535\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{16-QAM}

\addplot [color=mycolor1,dashed,line width=1.0pt
]
  table[row sep=crcr]{%
1000	0.273076501481112\\
1047.24941229815	0.270641319706692\\
1096.73133155882	0.267535821159459\\
1148.55124242394	0.264465970062245\\
1202.81961362278	0.261431416205133\\
1259.65213346714	0.258431713833271\\
1319.16995647357	0.255466531051193\\
1381.49996163832	0.25253540479775\\
1446.77502291565	0.249637988170794\\
1515.13429247605	0.246773870125289\\
1586.72349734832	0.243942688869646\\
1661.69525007769	0.24114405221213\\
1740.20937406249	0.238377585079774\\
1822.43324426267	0.23564298082578\\
1908.54214400669	0.232939764402296\\
1998.71963865725	0.230267697729106\\
2093.15796693257	0.227626308437167\\
2192.05845071733	0.225015353210601\\
2295.63192423691	0.222434422608255\\
2404.09918350997	0.219883181321844\\
2517.69145703728	0.217361295083385\\
2636.65089873036	0.214868431783544\\
2761.23110413075	0.212404277515519\\
2891.6976510203	0.209968451837808\\
3028.32866557495	0.207560701801854\\
3171.415415269	0.205592436426551\\
3321.26292979375	0.204068448112087\\
3478.19065131413	0.202550364130835\\
3642.53311544964	0.201038172097704\\
3814.64066443118	0.199531849671421\\
3994.88019395417	0.19803126798636\\
4183.63593532002	0.196536638176472\\
4381.31027453331	0.195047811618995\\
4588.32461010084	0.193564778929939\\
4805.12025136124	0.192087751243889\\
5032.15935925999	0.190616455564323\\
5269.92593157566	0.189151129594705\\
5518.92683469738	0.18769158018019\\
5779.69288415331	0.186237933544545\\
6052.77997619335	0.184790335691167\\
6338.77027283849	0.183348578329342\\
6638.27344292308	0.181912644359826\\
6951.92796177561	0.180482762140432\\
7280.40247230857	0.179058776586501\\
7624.39721041914	0.177640827327225\\
7984.64549773909	0.176228762199001\\
8361.91530491632	0.174822876918339\\
8757.01088876051	0.173422941014627\\
9170.77450674293	0.172029091915604\\
9604.08821250538	0.170641282023008\\
10057.8757362058	0.169259683897735\\
10533.1044537094	0.167884158447166\\
11030.7874488222	0.166514824741147\\
11551.9856729648	0.165151648914614\\
12097.810206889	0.163794779994044\\
12669.4246292591	0.162444099412233\\
13268.0474971472	0.161099762719557\\
13894.9549437314	0.159761699509072\\
14551.4833987319	0.158429988565653\\
15239.0324373883	0.15710472018263\\
15959.0677640473	0.155785819938063\\
16713.1243367249	0.154473382795407\\
17502.809639301	0.15316745064423\\
18329.8071083244	0.151868036777102\\
19195.8797217311	0.150575170993207\\
20102.8737571288	0.149288934316472\\
21052.7227276571	0.148009289320516\\
22047.4515038148	0.14673637103162\\
23089.1806300419	0.145470107799161\\
24180.1308452572	0.144210635018752\\
25322.6278169879	0.142957909962576\\
26519.1070991854	0.141712023726434\\
27772.1193242936	0.140473002700299\\
29084.3356406404	0.139240844142111\\
30458.5534067428	0.138015644723694\\
31897.7021546632	0.136797367712652\\
33404.8498351324	0.135586108311957\\
34983.2093577503	0.134381917783556\\
36636.1454402072	0.133184810945331\\
38367.1817811265	0.131994781700767\\
40180.0085718209	0.130811875369959\\
42078.490362974	0.129636154610417\\
44066.6743030179	0.128467687855656\\
46148.7987657694	0.127306424888372\\
48329.3023857175	0.126152464817032\\
50612.8335202221	0.125005797115117\\
53004.2601587967	0.123866454996244\\
55508.6803005981	0.122734494478867\\
58131.4328222471	0.121609936926325\\
60878.1088591476	0.120492798359309\\
63754.5637245651	0.119383116081528\\
66766.9293918757	0.118280894687995\\
69921.6275665937	0.117186185961889\\
73225.3833760453	0.116098985427078\\
76685.2397058701	0.115019360252874\\
80308.5722139152	0.113947306432978\\
84103.105053526	0.112882825692074\\
88076.9273397545	0.111825986841856\\
92238.5103935848	0.110776767257137\\
96596.7258009384	0.109735203448907\\
101160.864324958	0.108701281524278\\
105940.655711885	0.107675072916688\\
110946.289432752	0.106656534772113\\
116188.43640511	0.105645705992872\\
121678.271741092	0.104642613601119\\
127427.498570313	0.103647219915768\\
133448.372988384	0.102659589569646\\
139753.730184229	0.101679689460679\\
146357.011801908	0.100707537368428\\
153272.294595261	0.0997431515714707\\
160514.320436476	0.0987865208433589\\
168098.527742537	0.0978376407416163\\
176041.084386555	0.096896549494218\\
184358.922164149	0.0959631919541707\\
193069.772888325	0.0950375961594766\\
202192.206189836	0.094119758801227\\
211745.669103571	0.0932097086457146\\
221750.527525393	0.0923073700821524\\
232228.109627772	0.0914127790891572\\
243200.751326795	0.090525911340974\\
254691.843897454	0.0896467861774213\\
266725.88383874	0.0887753609626042\\
279328.525094825	0.0879116511446523\\
292526.633743665	0.0870556145516876\\
306348.345269608	0.0862072651589823\\
320823.124542107	0.0853665469637488\\
335981.828628378	0.0845334910575078\\
351856.772573927	0.0837080616496444\\
368481.798291168	0.0828902195597536\\
385892.34670299	0.0820799884929914\\
404125.53329506	0.0812772970427839\\
423220.227237928	0.0804821561786215\\
443217.134247609	0.0796945357917954\\
464158.883361277	0.0789144172768138\\
486090.117813063	0.0781417638936954\\
509057.590203669	0.0773765443784138\\
533110.262166703	0.0766187535006405\\
558299.408744191	0.0758683347167298\\
584678.727693759	0.0751252737009195\\
612304.453960519	0.0743895595527644\\
641235.479557692	0.0736611329366927\\
671533.479111513	0.0729399709110952\\
703263.041338064	0.0722260404269829\\
736491.806732297	0.0715193174379109\\
771290.611762799	0.0708197378626206\\
807733.63987967	0.0701273111675707\\
845898.57965743	0.0694419740382282\\
885866.790410083	0.0687636853752931\\
927723.475631406	0.0680924274248999\\
971557.864630185	0.0674281452064394\\
1017463.40274761	0.0667708084263673\\
1065537.95056231	0.0661203674771118\\
1115883.99250775	0.0654767992069163\\
1168608.85534665	0.0648400501228507\\
1223824.93696819	0.0642100932959695\\
1281649.94599576	0.0635868701800025\\
1342207.15271601	0.0629703382752839\\
1405625.65186421	0.0623604766712974\\
1472040.637826	0.0617572211841434\\
1541593.69284227	0.0611605321013608\\
1614433.0888316	0.060570375888816\\
1690714.10347358	0.0599866916134644\\
1770599.3512269	0.0594094423779007\\
1854259.12998785	0.0588385789041886\\
1941871.78412825	0.058274067865044\\
2033624.08468667	0.057715851075702\\
2129711.62752348	0.0571638808505697\\
2230339.2502885	0.0565675252862293\\
2335721.46909012	0.0559336895440385\\
2446082.9357968	0.0553074164982053\\
2561658.91694573	0.0546886199673303\\
2682695.79527973	0.0540772190437596\\
2809451.59498141	0.0534731378509802\\
2942196.53172437	0.0528762901110558\\
3081213.588714	0.0522866070319157\\
3226799.11994581	0.0517040065217849\\
3379263.48196743	0.0511284096349549\\
3538931.69549098	0.0505597456771014\\
3706144.13826623	0.0499979349812486\\
3881257.27069154	0.0494429124768075\\
4064644.39570963	0.0488945957532065\\
4256696.45460787	0.0483529238048727\\
4457822.86041971	0.047817821824512\\
4668452.37070379	0.0472892196870938\\
4889034.00156144	0.046767053226037\\
5120037.98484088	0.0462512505965435\\
5361956.77056882	0.0457417467918816\\
5615306.07674628	0.0452384763504922\\
5880625.98874676	0.0447413762868928\\
6158482.11066025	0.0442503821902195\\
6449466.77103762	0.043765433477053\\
6754200.28560559	0.0432864645475475\\
7073332.27964444	0.0428134176767394\\
7407543.07284715	0.0423462298933454\\
7757545.12961241	0.0418848439450207\\
8124084.57786297	0.0414292037742246\\
8507942.79962744	0.0409792444519047\\
8909938.0967761	0.0405349222621462\\
9330927.43546166	0.0400961699527266\\
9771808.27298391	0.0396629368028422\\
10233520.4709726	0.0392351690125506\\
10717048.2989671	0.0388128133020526\\
11223422.5326642	0.0383958194510467\\
11753722.6513064	0.0379841304493397\\
12309079.138896	0.0375777000166306\\
12890675.8941403	0.0371764779247877\\
13499752.7542643	0.0367804121900582\\
14137608.1380736	0.0363894575655621\\
14805601.8138991	0.0360035651639803\\
15505157.7983263	0.03562268605604\\
16237767.3918872	0.0352467784595638\\
17004992.3581879	0.0348757928353306\\
17808468.2532468	0.0345096861839484\\
18649907.912143	0.034148413960695\\
19531105.1004063	0.0337919324116764\\
20453938.3379339	0.0334402005881166\\
21420374.9035838	0.0330931751164472\\
22432475.0289842	0.0327508152106749\\
23492396.2904966	0.0324130795533015\\
24602398.2086978	0.0320799266644792\\
25764847.0651837	0.0317513246050583\\
26982220.9469654	0.0314272259054515\\
28257115.0292083	0.0311075921725794\\
29592247.1075796	0.0308363649490014\\
30990463.3919943	0.0305953466119877\\
32454744.5741133	0.0303573994601149\\
33988212.1815267	0.0301224913361672\\
35594135.2321686	0.0298905821778106\\
37275937.2031494	0.0296616363897603\\
39037203.3288609	0.0294356126648645\\
40881688.2439129	0.0292124786712218\\
42813323.987194	0.028992196953305\\
44836228.3841191	0.0287747304065972\\
46954713.8249343	0.0285600506223417\\
49173296.4577902	0.0283481115749529\\
51496705.8161834	0.0281388828365497\\
53929894.9012887	0.0279323324386775\\
56478050.7406756	0.0277284290649064\\
59146605.4459175	0.0275271266617597\\
61941247.7926676	0.0273284065535908\\
64867935.3478851	0.0271322259937241\\
67932907.170067	0.0269385579098363\\
71142697.1095573	0.0267473657762491\\
74504147.7372892	0.0265586200584361\\
78024424.9316504	0.0263722864030279\\
81711033.154572	0.0261883394848686\\
85571831.4494	0.0260067473586276\\
89615050.1946605	0.0258274768759014\\
93849308.6494272	0.0256504954286874\\
98283633.3277003	0.0254757804609397\\
102927477.240961	0.0253032982318992\\
107790740.049927	0.0251330238865494\\
112883789.168469	0.0249649228361366\\
118217481.864667	0.0247989702514995\\
123803188.40614	0.0246117265604022\\
129652816.298967	0.0243277509435315\\
135778835.671893	0.0240470607051387\\
142194305.859916	0.023769621951078\\
148912903.243941	0.0234953976092146\\
155948950.405828	0.0232243561756574\\
163317446.661017	0.0229564540560871\\
171034100.033784	0.0226916630111162\\
179115360.743323	0.0224299418104503\\
187578456.272016	0.0221712595046876\\
196441428.090663	0.0219155765418534\\
205723170.118955	0.0216628727321352\\
215443469.003188	0.0214131006221285\\
225623046.297064	0.0211662319324366\\
236283602.635518	0.0209222352320053\\
247447863.995736	0.0206810844731441\\
259139630.143966	0.0204427388624715\\
271383825.371428	0.0202071652836125\\
284206551.627451	0.0199743430656273\\
297635144.163131	0.019744239916639\\
311698229.804114	0.0195168203069595\\
326425787.976732	0.0192920586182416\\
341849214.617593	0.0190699254615575\\
358001389.102859	0.0188503925855778\\
374916744.339889	0.0186334366331995\\
392631340.170684	0.0184190158505397\\
411182940.243583	0.0182071156706126\\
430611092.517116	0.0179977053308492\\
450957213.567614	0.0177907529630179\\
472264676.880295	0.0175862380623502\\
494578905.312064	0.0173841363101258\\
517947467.923122	0.0170303198869203\\
542420181.383803	0.0166221149042459\\
568049216.172843	0.0179178241453794\\
594889207.793433	0.0175141025890093\\
622997373.244183	0.0171199096912096\\
652433632.993261	0.0167350466174247\\
683260738.715741	0.0163593233482987\\
715544407.066458	0.0159925526027903\\
749353459.773577	0.0156474950211865\\
784759970.351462	0.0156474950219786\\
821839417.745681	0.0156474950211617\\
860670847.237616	0.0156474950218801\\
901337038.951742	0.015647495021167\\
943924684.324764	0.0164494852714564\\
988524570.912828	0.0160801892671148\\
1035231775.93074	0.0157197251141639\\
1084145868.93584	0.0156474950212486\\
1135371124.08852	0.0156474950211684\\
1189016742.44199	0.0156474950211663\\
1245197084.73503	0.0156474950211605\\
1304031915.18413	0.0154764008983127\\
1365646656.79461	0.0150497355066424\\
1430172658.73509	0.014626154140494\\
1497747476.3452	0.0152398052096345\\
1568515164.37355	0.0148346534576811\\
1642626584.07093	0.0144337428423042\\
1720239724.7936	0.0140367805610215\\
1801520040.80202	0.0136435357079845\\
1886640803.97325	0.0132537973829442\\
1975783473.1787	0.0128674074421601\\
2069138081.11479	0.0124842319420007\\
2166903639.41118	0.0130963646521682\\
2269288562.88009	0.0130789875355557\\
2376511113.81108	0.0130724045106711\\
2488799867.25867	0.013079917870269\\
2606394198.31435	0.0131060135728961\\
2729544792.402	0.0131568693255246\\
2858514179.68447	0.0136222758615157\\
2993577294.72049	0.0131149150976641\\
3135022062.56511	0.0126251900502229\\
3283150012.56305	0.0121511445591346\\
3438276921.14331	0.0116911873315728\\
3600733484.98562	0.0112439740304109\\
3770866025.99345	0.0111638787795237\\
3949037229.57669	0.011178621393245\\
4135626917.8177	0.0112206674852869\\
4331032859.169	0.0113010595584498\\
4535671616.4087	0.0114372135141859\\
4749979434.66142	0.0115868617014798\\
4974413171.37746	0.0109551762740207\\
5209451270.25321	0.0103687840421868\\
5455594781.16851	0.00981985312904841\\
5713368428.31557	0.00930257137681951\\
5983321728.79627	0.00932379552276007\\
6266030164.07266	0.00936579395448724\\
6562096406.76755	0.00947102580726837\\
6872151605.43114	0.00931037830811057\\
7196856730.01153	0.00863429196561306\\
7536903980.89854	0.00802571440681951\\
7893018264.54357	0.00782738106277847\\
8265958738.8018	0.00762904771873744\\
8656520431.29092	0.00756260228620419\\
9065535934.21636	0.00749615685367094\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{64-QAM}

\addplot [color=mycolor1,dotted,line width=1.0pt
]
  table[row sep=crcr]{%
1000	0.272087834296188\\
1047.24941229815	0.270222088316108\\
1096.73133155882	0.268363579106738\\
1148.55124242394	0.266512366527416\\
1202.81961362278	0.264668176126851\\
1259.65213346714	0.262831423187669\\
1319.16995647357	0.261001869396291\\
1381.49996163832	0.259179200350875\\
1446.77502291565	0.257363842902601\\
1515.13429247605	0.255392460416042\\
1586.72349734832	0.252460987349516\\
1661.69525007769	0.249563226287671\\
1740.20937406249	0.246698788891383\\
1822.43324426267	0.24386727615749\\
1908.54214400669	0.241068300135112\\
1998.71963865725	0.238301511219982\\
2093.15796693257	0.235566558789572\\
2192.05845071733	0.232863039611312\\
2295.63192423691	0.230190615688638\\
2404.09918350997	0.227548935344128\\
2517.69145703728	0.224937632280915\\
2636.65089873036	0.22235639464411\\
2761.23110413075	0.219804826577155\\
2891.6976510203	0.217282621946039\\
3028.32866557495	0.214789462166281\\
3171.415415269	0.212324994822356\\
3321.26292979375	0.209888871762842\\
3478.19065131413	0.207480800126438\\
3642.53311544964	0.205100456835191\\
3814.64066443118	0.20274752140996\\
3994.88019395417	0.200421677719593\\
4183.63593532002	0.198122625584812\\
4381.31027453331	0.195850053935783\\
4588.32461010084	0.193603655189512\\
4805.12025136124	0.19138314924753\\
5032.15935925999	0.189188210091625\\
5269.92593157566	0.187699003135259\\
5518.92683469738	0.186240467761822\\
5779.69288415331	0.184787809565583\\
6052.77997619335	0.183341140658854\\
6338.77027283849	0.18190037584447\\
6638.27344292308	0.180465717538221\\
6951.92796177561	0.179037058766223\\
7280.40247230857	0.177614328859634\\
7624.39721041914	0.176197788182921\\
7984.64549773909	0.174787283351061\\
8361.91530491632	0.1733829126691\\
8757.01088876051	0.171984587335706\\
9170.77450674293	0.170592484564424\\
9604.08821250538	0.169206510149273\\
10057.8757362058	0.167826815147501\\
10533.1044537094	0.16645327627908\\
11030.7874488222	0.165086125047382\\
11551.9856729648	0.163725177888737\\
12097.810206889	0.162370593934459\\
12669.4246292591	0.16102234895799\\
13268.0474971472	0.159680527917758\\
13894.9549437314	0.158345117694029\\
14551.4833987319	0.157016182083751\\
15239.0324373883	0.155693722101964\\
15959.0677640473	0.154377811915836\\
16713.1243367249	0.153068509489785\\
17502.809639301	0.15176577368546\\
18329.8071083244	0.150469687915574\\
19195.8797217311	0.149180290265328\\
20102.8737571288	0.14789758087088\\
21052.7227276571	0.14662166523754\\
22047.4515038148	0.145352504303382\\
23089.1806300419	0.144090151827434\\
24180.1308452572	0.142834735484096\\
25322.6278169879	0.141586190315264\\
26519.1070991854	0.140344555747953\\
27772.1193242936	0.139109911974326\\
29084.3356406404	0.137882311072658\\
30458.5534067428	0.136661742370469\\
31897.7021546632	0.135448238248175\\
33404.8498351324	0.134241872804627\\
34983.2093577503	0.133042692282312\\
36636.1454402072	0.131850663197836\\
38367.1817811265	0.130665896779345\\
40180.0085718209	0.129488353610554\\
42078.490362974	0.128318116776199\\
44066.6743030179	0.127155249444763\\
46148.7987657694	0.125999717708375\\
48329.3023857175	0.124851563953987\\
50612.8335202221	0.123710810809867\\
53004.2601587967	0.122577522909184\\
55508.6803005981	0.121451710069343\\
58131.4328222471	0.120333397274416\\
60878.1088591476	0.119222634487014\\
63754.5637245651	0.118119423233155\\
66766.9293918757	0.117023795707609\\
69921.6275665937	0.115935768788681\\
73225.3833760453	0.114855336358551\\
76685.2397058701	0.113782605880888\\
80308.5722139152	0.11271751634292\\
84103.105053526	0.111660118209072\\
88076.9273397545	0.110610419032447\\
92238.5103935848	0.109568444581891\\
96596.7258009384	0.10853420268313\\
101160.864324958	0.107507716837801\\
105940.655711885	0.106488962567422\\
110946.289432752	0.105478027916703\\
116188.43640511	0.104474849404404\\
121678.271741092	0.103479486880088\\
127427.498570313	0.102491910298764\\
133448.372988384	0.101512133035424\\
139753.730184229	0.100540166324205\\
146357.011801908	0.0995760324370219\\
153272.294595261	0.0986197093307806\\
160514.320436476	0.0976712162829115\\
168098.527742537	0.0967305291008782\\
176041.084386555	0.0957976541024939\\
184358.922164149	0.0948725987916603\\
193069.772888325	0.0939553467116923\\
202192.206189836	0.0930459234365877\\
211745.669103571	0.0921442679591277\\
221750.527525393	0.0912504265342125\\
232228.109627772	0.0903643505338314\\
243200.751326795	0.0894860486293474\\
254691.843897454	0.0886155132144077\\
266725.88383874	0.0877527199307195\\
279328.525094825	0.0868976490493513\\
292526.633743665	0.0860502916682527\\
306348.345269608	0.085210637516732\\
320823.124542107	0.0843786671950492\\
335981.828628378	0.0835543529673749\\
351856.772573927	0.0827376830506958\\
368481.798291168	0.0819286297583995\\
385892.34670299	0.0811271873382466\\
404125.53329506	0.0803333077794765\\
423220.227237928	0.079546996679685\\
443217.134247609	0.0787681938242867\\
464158.883361277	0.0779968898046978\\
486090.117813063	0.0772330573185275\\
509057.590203669	0.0764766725244885\\
533110.262166703	0.0757277112852467\\
558299.408744191	0.0749861266133653\\
584678.727693759	0.0742518850500392\\
612304.453960519	0.0735249665870971\\
641235.479557692	0.0728053391914009\\
671533.479111513	0.0720929743965149\\
703263.041338064	0.0713878194578259\\
736491.806732297	0.0706898401619766\\
771290.611762799	0.0699990188520277\\
807733.63987967	0.0693153039517409\\
845898.57965743	0.0686386700080021\\
885866.790410083	0.067969057862799\\
927723.475631406	0.0673064570197394\\
971557.864630185	0.06665079688187\\
1017463.40274761	0.0660020657873585\\
1065537.95056231	0.0653602018057348\\
1115883.99250775	0.0647251802227826\\
1168608.85534665	0.0640969468891591\\
1223824.93696819	0.063475467516335\\
1281649.94599576	0.0628606778261169\\
1342207.15271601	0.0622525631846237\\
1405625.65186421	0.0616510700541014\\
1472040.637826	0.0610561462188385\\
1541593.69284227	0.0604677470775752\\
1614433.0888316	0.0598858368136943\\
1690714.10347358	0.0593103643621543\\
1770599.3512269	0.0587412815980397\\
1854259.12998785	0.0581785465349771\\
1941871.78412825	0.0576221095034078\\
2033624.08468667	0.057071920603715\\
2129711.62752348	0.0565279317778018\\
2230339.2502885	0.0559900975732352\\
2335721.46909012	0.0554583809402177\\
2446082.9357968	0.0549327147811476\\
2561658.91694573	0.0544130555699579\\
2682695.79527973	0.0538993666554928\\
2809451.59498141	0.0533915838158215\\
2942196.53172437	0.0528896670831317\\
3081213.588714	0.0523935566148395\\
3226799.11994581	0.0519032135951705\\
3379263.48196743	0.0514185862782666\\
3538931.69549098	0.0509396070010511\\
3706144.13826623	0.0504662575966789\\
3881257.27069154	0.0499984629403291\\
4064644.39570963	0.049536183986177\\
4256696.45460787	0.0490793673010757\\
4457822.86041971	0.0486279523343408\\
4668452.37070379	0.048181905331979\\
4889034.00156144	0.0477411628868838\\
5120037.98484088	0.0473056866866526\\
5361956.77056882	0.0468754135896819\\
5615306.07674628	0.0464503003910503\\
5880625.98874676	0.0460302962284011\\
6158482.11066025	0.0456153433844023\\
6449466.77103762	0.0451964188816441\\
6754200.28560559	0.0446983468801447\\
7073332.27964444	0.0442063810693283\\
7407543.07284715	0.0437204602049392\\
7757545.12961241	0.0432405183190491\\
8124084.57786297	0.0427665022774883\\
8507942.79962744	0.0422983465219959\\
8909938.0967761	0.0418359942090281\\
9330927.43546166	0.0413793856164775\\
9771808.27298391	0.0409284645371344\\
10233520.4709726	0.0404831776918453\\
10717048.2989671	0.0400434684760856\\
11223422.5326642	0.0396092803512944\\
11753722.6513064	0.03918056021598\\
12309079.138896	0.0387572561846114\\
12890675.8941403	0.0383393193302874\\
13499752.7542643	0.0379266953154351\\
14137608.1380736	0.0375193299062396\\
14805601.8138991	0.0371171809735222\\
15505157.7983263	0.0367201958874509\\
16237767.3918872	0.0363283284930241\\
17004992.3581879	0.0359415256488426\\
17808468.2532468	0.0355597486525699\\
18649907.912143	0.0351829483169349\\
19531105.1004063	0.0348110798442718\\
20453938.3379339	0.0344440983428337\\
21420374.9035838	0.0340819626470201\\
22432475.0289842	0.0337246252176702\\
23492396.2904966	0.0333720500131974\\
24602398.2086978	0.0330241915076375\\
25764847.0651837	0.0326810092378076\\
26982220.9469654	0.0323424670920359\\
28257115.0292083	0.0320085178019628\\
29592247.1075796	0.0316791276033814\\
30990463.3919943	0.0313542605489066\\
32454744.5741133	0.03103387473067\\
33988212.1815267	0.0307179359560564\\
35594135.2321686	0.0304064070895852\\
37275937.2031494	0.0300992519423756\\
39037203.3288609	0.029796435627458\\
40881688.2439129	0.0294979237715311\\
42813323.987194	0.0292036806172293\\
44836228.3841191	0.0289136735575901\\
46954713.8249343	0.0286278721971606\\
49173296.4577902	0.0283462417232086\\
51496705.8161834	0.0280687463085043\\
53929894.9012887	0.0277953634730585\\
56478050.7406756	0.027526055364824\\
59146605.4459175	0.0272607927975956\\
61941247.7926676	0.0269995434209329\\
64867935.3478851	0.0267422805833729\\
67932907.170067	0.0264889730777798\\
71142697.1095573	0.0262549181691667\\
74504147.7372892	0.0260721327434395\\
78024424.9316504	0.0258916942545496\\
81711033.154572	0.0257135802972612\\
85571831.4494	0.0255377551179717\\
89615050.1946605	0.025364192534217\\
93849308.6494272	0.0251928637638069\\
98283633.3277003	0.0250237442646792\\
102927477.240961	0.024856800097947\\
107790740.049927	0.0246920040819838\\
112883789.168469	0.024494013046884\\
118217481.864667	0.024211390467347\\
123803188.40614	0.0239320367281366\\
129652816.298967	0.0236559225578235\\
135778835.671893	0.0233830032938056\\
142194305.859916	0.0231132516135631\\
148912903.243941	0.0228466238137951\\
155948950.405828	0.0225830831432036\\
163317446.661017	0.0223226034625056\\
171034100.033784	0.0220651518946992\\
179115360.743323	0.02181068333104\\
187578456.272016	0.0215591681508663\\
196441428.090663	0.0213105749654709\\
205723170.118955	0.0210648694922986\\
215443469.003188	0.0208220210104747\\
225623046.297064	0.0205819998259525\\
236283602.635518	0.0203447697938978\\
247447863.995736	0.0201103010449287\\
259139630.143966	0.0198785672596367\\
271383825.371428	0.0196495321735939\\
284206551.627451	0.0194231697429676\\
297635144.163131	0.0191994518403042\\
311698229.804114	0.018978348557833\\
326425787.976732	0.0187598310918528\\
341849214.617593	0.0185438684120989\\
358001389.102859	0.0183304368123159\\
374916744.339889	0.0181195062815055\\
392631340.170684	0.0179110539105154\\
411182940.243583	0.0177050474515665\\
430611092.517116	0.0175014651589766\\
450957213.567614	0.0173002780885337\\
472264676.880295	0.0171014637803718\\
494578905.312064	0.0169049913065485\\
517947467.923122	0.0166689528988139\\
542420181.383803	0.0162506558031696\\
568049216.172843	0.0158342545490898\\
594889207.793433	0.0173285382812272\\
622997373.244183	0.0171305926354394\\
652433632.993261	0.0169081590649613\\
683260738.715741	0.0165280888986495\\
715544407.066458	0.0161570573307413\\
749353459.773577	0.0157948819675269\\
784759970.351462	0.0156474950211718\\
821839417.745681	0.0156474950211779\\
860670847.237616	0.0156474950211629\\
901337038.951742	0.0156474950211201\\
943924684.324764	0.0155812088036203\\
988524570.912828	0.0162323781295107\\
1035231775.93074	0.0158681157875533\\
1084145868.93584	0.0156474950211748\\
1135371124.08852	0.0156474950211277\\
1189016742.44199	0.0156474950211416\\
1245197084.73503	0.015647495015668\\
1304031915.18413	0.0153108633280091\\
1365646656.79461	0.0149182368997045\\
1430172658.73509	0.0145259272752772\\
1497747476.3452	0.0151158098258707\\
1568515164.37355	0.0146789760537719\\
1642626584.07093	0.014251275977692\\
1720239724.7936	0.0138318946579676\\
1801520040.80202	0.0134201132580733\\
1886640803.97325	0.0130153217194099\\
1975783473.1787	0.0126169752357873\\
2069138081.11479	0.0122246260986351\\
2166903639.41118	0.0126688205253737\\
2269288562.88009	0.0126623390405126\\
2376511113.81108	0.012667535321968\\
2488799867.25867	0.0126879488111329\\
2606394198.31435	0.0127284033396836\\
2729544792.402	0.0127956325754798\\
2858514179.68447	0.0128993966738082\\
2993577294.72049	0.0131228678010125\\
3135022062.56511	0.0126516711844001\\
3283150012.56305	0.0121940415689234\\
3438276921.14331	0.0117486743870792\\
3600733484.98562	0.0113144744191918\\
3770866025.99345	0.0108905303104815\\
3949037229.57669	0.0110314720587617\\
4135626917.8177	0.011019317203762\\
4331032859.169	0.0110269480234202\\
4535671616.4087	0.0110618315395929\\
4749979434.66142	0.0111351876925538\\
4974413171.37746	0.0110449380429675\\
5209451270.25321	0.0104934801822442\\
5455594781.16851	0.00994202232152083\\
5713368428.31557	0.00943890543279936\\
5983321728.79627	0.00912603560455275\\
6266030164.07266	0.00911520496315328\\
6562096406.76755	0.00910437432175381\\
6872151605.43114	0.00914699490059565\\
7196856730.01153	0.00882092465339926\\
7536903980.89854	0.00849485440620287\\
7893018264.54357	0.00795403527634145\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{256-QAM}

\addplot [color=mycolor1,dashdotted,line width=1.0pt
]
  table[row sep=crcr]{%
1000	0.266207508737443\\
1047.24941229815	0.264377597048687\\
1096.73133155882	0.262554870695072\\
1148.55124242394	0.260739486407986\\
1202.81961362278	0.258930914930192\\
1259.65213346714	0.257129454076554\\
1319.16995647357	0.255335140523412\\
1381.49996163832	0.253547828351151\\
1446.77502291565	0.251767126181807\\
1515.13429247605	0.249993566795451\\
1586.72349734832	0.248226865839888\\
1661.69525007769	0.24646690358504\\
1740.20937406249	0.2447138555582\\
1822.43324426267	0.242967461734731\\
1908.54214400669	0.241227908820363\\
1998.71963865725	0.239495132038518\\
2093.15796693257	0.237769005650647\\
2192.05845071733	0.23604938777658\\
2295.63192423691	0.233541785847412\\
2404.09918350997	0.230860865499951\\
2517.69145703728	0.228210779878374\\
2636.65089873036	0.225591174845021\\
2761.23110413075	0.223001709253032\\
2891.6976510203	0.220442042382124\\
3028.32866557495	0.217911817473612\\
3171.415415269	0.215410717172731\\
3321.26292979375	0.212938398296072\\
3478.19065131413	0.210494533092662\\
3642.53311544964	0.208078789612488\\
3814.64066443118	0.205690866109057\\
3994.88019395417	0.2033304377704\\
4183.63593532002	0.200997207622063\\
4381.31027453331	0.198690813278437\\
4588.32461010084	0.19641100257566\\
4805.12025136124	0.19415745329159\\
5032.15935925999	0.191929866487327\\
5269.92593157566	0.189727944184477\\
5518.92683469738	0.187551403794484\\
5779.69288415331	0.18539993437366\\
6052.77997619335	0.183273279631539\\
6338.77027283849	0.181171130897632\\
6638.27344292308	0.179093231510639\\
6951.92796177561	0.177039290985151\\
7280.40247230857	0.175009031160141\\
7624.39721041914	0.17300220655416\\
7984.64549773909	0.171018518259499\\
8361.91530491632	0.169534383690022\\
8757.01088876051	0.16816316456162\\
9170.77450674293	0.166798184042125\\
9604.08821250538	0.165439120110718\\
10057.8757362058	0.164086273903093\\
10533.1044537094	0.16273959730941\\
11030.7874488222	0.161399091043743\\
11551.9856729648	0.160064843590331\\
12097.810206889	0.158736832552684\\
12669.4246292591	0.157415108658985\\
13268.0474971472	0.156099708811278\\
13894.9549437314	0.154790670857541\\
14551.4833987319	0.153487989302752\\
15239.0324373883	0.152191780732122\\
15959.0677640473	0.15090198443649\\
16713.1243367249	0.149618738856495\\
17502.809639301	0.14834199054185\\
18329.8071083244	0.147071837047252\\
19195.8797217311	0.145808251940557\\
20102.8737571288	0.144551286815777\\
21052.7227276571	0.143301048889998\\
22047.4515038148	0.142057494174147\\
23089.1806300419	0.140820686060784\\
24180.1308452572	0.139590669488431\\
25322.6278169879	0.138367477831076\\
26519.1070991854	0.13715114792731\\
27772.1193242936	0.135941694436422\\
29084.3356406404	0.134739183804613\\
30458.5534067428	0.133543636978398\\
31897.7021546632	0.132355105007283\\
33404.8498351324	0.131173596208866\\
34983.2093577503	0.129999186526218\\
36636.1454402072	0.128831847254565\\
38367.1817811265	0.127671663324222\\
40180.0085718209	0.126518621101848\\
42078.490362974	0.125372821340418\\
44066.6743030179	0.124234243609985\\
46148.7987657694	0.123102928478645\\
48329.3023857175	0.121978911467387\\
50612.8335202221	0.120862210361029\\
53004.2601587967	0.119752855356381\\
55508.6803005981	0.118650919806421\\
58131.4328222471	0.117556328314984\\
60878.1088591476	0.116469222262293\\
63754.5637245651	0.115389547244598\\
66766.9293918757	0.114317329943585\\
69921.6275665937	0.113252654391998\\
73225.3833760453	0.112195466904341\\
76685.2397058701	0.11114584013675\\
80308.5722139152	0.110103756445528\\
84103.105053526	0.109069248131502\\
88076.9273397545	0.108042355822141\\
92238.5103935848	0.107023057339208\\
96596.7258009384	0.106011400156737\\
101160.864324958	0.105007354097509\\
105940.655711885	0.104010980229545\\
110946.289432752	0.103022251478801\\
116188.43640511	0.102041181295278\\
121678.271741092	0.101067792051689\\
127427.498570313	0.100102088240376\\
133448.372988384	0.0991440680860281\\
139753.730184229	0.0981937335722985\\
146357.011801908	0.0972510960836353\\
153272.294595261	0.0963161534457968\\
160514.320436476	0.0953888983591662\\
168098.527742537	0.0944693470551684\\
176041.084386555	0.0935574842071893\\
184358.922164149	0.0926532941681784\\
193069.772888325	0.0917568000773836\\
202192.206189836	0.0908679721304524\\
211745.669103571	0.0899868038568313\\
221750.527525393	0.0891133122083481\\
232228.109627772	0.0882474567754781\\
243200.751326795	0.0873892489085473\\
254691.843897454	0.0865386630255496\\
266725.88383874	0.0856956852319116\\
279328.525094825	0.0848603035332496\\
292526.633743665	0.0840325027880311\\
306348.345269608	0.0832122647977257\\
320823.124542107	0.0823995598097867\\
335981.828628378	0.0815943931105426\\
351856.772573927	0.0807967224093292\\
368481.798291168	0.0800065408347773\\
385892.34670299	0.079223805643328\\
404125.53329506	0.0784485203995908\\
423220.227237928	0.0776806381097326\\
443217.134247609	0.0769201471840516\\
464158.883361277	0.0761670162134149\\
486090.117813063	0.0754212122172985\\
509057.590203669	0.074682712416815\\
533110.262166703	0.0739514890191652\\
558299.408744191	0.0732274897711136\\
584678.727693759	0.0725107222003794\\
612304.453960519	0.0718011386032746\\
641235.479557692	0.0710986765657207\\
671533.479111513	0.0704033354472305\\
703263.041338064	0.0697150869464414\\
736491.806732297	0.069033865021033\\
771290.611762799	0.0683596573098186\\
807733.63987967	0.0676924086345118\\
845898.57965743	0.0670321009124255\\
885866.790410083	0.0663786856508421\\
927723.475631406	0.0657321241122534\\
971557.864630185	0.0650923872388208\\
1017463.40274761	0.0644594081490614\\
1065537.95056231	0.0638331757592885\\
1115883.99250775	0.0632136418422667\\
1168608.85534665	0.0626007499530293\\
1223824.93696819	0.061994473311222\\
1281649.94599576	0.0613947622065992\\
1342207.15271601	0.0608015745078567\\
1405625.65186421	0.06021486507275\\
1472040.637826	0.0596345940058319\\
1541593.69284227	0.0590607178884179\\
1614433.0888316	0.0584931872041047\\
1690714.10347358	0.057931956518653\\
1770599.3512269	0.0573769851511374\\
1854259.12998785	0.0568282134668931\\
1941871.78412825	0.0562856129900869\\
2033624.08468667	0.0557491242481796\\
2129711.62752348	0.0552187028180879\\
2230339.2502885	0.054694311169361\\
2335721.46909012	0.0541758877617731\\
2446082.9357968	0.0536633939276425\\
2561658.91694573	0.0531567789230093\\
2682695.79527973	0.0526559943669975\\
2809451.59498141	0.0521609882173944\\
2942196.53172437	0.0516717120819051\\
3081213.588714	0.0511881288294678\\
3226799.11994581	0.0507101804980713\\
3379263.48196743	0.050237813118311\\
3538931.69549098	0.0497709789157742\\
3706144.13826623	0.0493096403718626\\
3881257.27069154	0.0488537317887244\\
4064644.39570963	0.0484032118654729\\
4256696.45460787	0.0479580366774467\\
4457822.86041971	0.0475181438485249\\
4668452.37070379	0.0470834859515501\\
4889034.00156144	0.046654027154532\\
5120037.98484088	0.0462297031312268\\
5361956.77056882	0.0458104678968513\\
5615306.07674628	0.0453962753666867\\
5880625.98874676	0.0449870689025062\\
6158482.11066025	0.0445828000320651\\
6449466.77103762	0.0441834248892147\\
6754200.28560559	0.0437888912849398\\
7073332.27964444	0.0433991416215503\\
7407543.07284715	0.0430141340850248\\
7757545.12961241	0.0426338230658561\\
8124084.57786297	0.0422581453706461\\
8507942.79962744	0.0418870692907692\\
8909938.0967761	0.0415205317863264\\
9330927.43546166	0.0411584902561968\\
9771808.27298391	0.0408008925411386\\
10233520.4709726	0.040447684468685\\
10717048.2989671	0.040098834421458\\
11223422.5326642	0.0397542716533219\\
11753722.6513064	0.039413970651959\\
12309079.138896	0.0390778664840345\\
12890675.8941403	0.0387459176070432\\
13499752.7542643	0.0384159965702989\\
14137608.1380736	0.0380015503500817\\
14805601.8138991	0.0375923798811363\\
15505157.7983263	0.0371884422624896\\
16237767.3918872	0.0367896783900337\\
17004992.3581879	0.0363960432578465\\
17808468.2532468	0.0360074922922866\\
18649907.912143	0.0356239762600588\\
19531105.1004063	0.0352454522161781\\
20453938.3379339	0.0348718734416352\\
21420374.9035838	0.0345031926309684\\
22432475.0289842	0.0341393699104066\\
23492396.2904966	0.0337803613676223\\
24602398.2086978	0.033426125768028\\
25764847.0651837	0.0330766202157433\\
26982220.9469654	0.032731802357335\\
28257115.0292083	0.0323916370837103\\
29592247.1075796	0.0320560820796832\\
30990463.3919943	0.0317250982439031\\
32454744.5741133	0.0313986470741868\\
33988212.1815267	0.031076695335591\\
35594135.2321686	0.0307592004328272\\
37275937.2031494	0.0304461282530551\\
39037203.3288609	0.030137441865922\\
40881688.2439129	0.0298331088008144\\
42813323.987194	0.0295330929001899\\
44836228.3841191	0.0292373625382311\\
46954713.8249343	0.0289458784129699\\
49173296.4577902	0.0286586142372489\\
51496705.8161834	0.0283755318345124\\
53929894.9012887	0.0280966038494623\\
56478050.7406756	0.0278217948520097\\
59146605.4459175	0.0275510774501421\\
61941247.7926676	0.0272844176560013\\
64867935.3478851	0.0270217882176084\\
67932907.170067	0.0267631556788536\\
71142697.1095573	0.0265084945667223\\
74504147.7372892	0.026257774963353\\
78024424.9316504	0.0260109655868063\\
81711033.154572	0.0257680395213979\\
85571831.4494	0.0255289692157711\\
89615050.1946605	0.0252937238972573\\
93849308.6494272	0.0250622797276452\\
98283633.3277003	0.0248346094697349\\
102927477.240961	0.0246106840732057\\
107790740.049927	0.0244064129979926\\
112883789.168469	0.0241247421179668\\
118217481.864667	0.0238463354202156\\
123803188.40614	0.0235711541630324\\
129652816.298967	0.023299159824118\\
135778835.671893	0.0230303137698717\\
142194305.859916	0.0227645851212229\\
148912903.243941	0.0225019376389777\\
155948950.405828	0.0222423313941426\\
163317446.661017	0.0219857364313109\\
171034100.033784	0.0217321188476906\\
179115360.743323	0.0214814418162202\\
187578456.272016	0.0212336784599113\\
196441428.090663	0.0209887904508808\\
205723170.118955	0.0207467456033708\\
215443469.003188	0.0205075147350293\\
225623046.297064	0.0202710666834702\\
236283602.635518	0.020037367508045\\
247447863.995736	0.0198063895753419\\
259139630.143966	0.0195781024159595\\
271383825.371428	0.0193524752181238\\
284206551.627451	0.0191294788204405\\
297635144.163131	0.018909083030563\\
311698229.804114	0.0186912610499268\\
326425787.976732	0.01847598756282\\
341849214.617593	0.0182632294814201\\
358001389.102859	0.0180529626287308\\
374916744.339889	0.0178451567974433\\
392631340.170684	0.0176397887432258\\
411182940.243583	0.0174368315052217\\
430611092.517116	0.0172362611978635\\
450957213.567614	0.0170380467891915\\
472264676.880295	0.0168421643160535\\
494578905.312064	0.0166485960675021\\
517947467.923122	0.0164573045753521\\
542420181.383803	0.0160701406322139\\
568049216.172843	0.0156746412812953\\
594889207.793433	0.0171517708349152\\
622997373.244183	0.0169559808332432\\
652433632.993261	0.0167624119261937\\
683260738.715741	0.0165710407852902\\
715544407.066458	0.0162261950317118\\
749353459.773577	0.0158622862229347\\
784759970.351462	0.0156474950211658\\
821839417.745681	0.0156474950211639\\
860670847.237616	0.0156474950211546\\
901337038.951742	0.0156474950211462\\
943924684.324764	0.0156474950211112\\
988524570.912828	0.0162712233792427\\
1035231775.93074	0.0159059782092002\\
1084145868.93584	0.0156474950211683\\
1135371124.08852	0.0156474950211502\\
1189016742.44199	0.0156474950197096\\
1245197084.73503	0.0154945234169044\\
1304031915.18413	0.0150766956531095\\
1365646656.79461	0.0146624547855872\\
1430172658.73509	0.0142515856426474\\
1497747476.3452	0.0148202995761762\\
1568515164.37355	0.0144029465374544\\
1642626584.07093	0.0139931916392867\\
1720239724.7936	0.0135903875245921\\
1801520040.80202	0.0131939851207428\\
1886640803.97325	0.0128034806315131\\
1975783473.1787	0.0124184675785427\\
2069138081.11479	0.0120385879665858\\
2166903639.41118	0.0124150297295322\\
2269288562.88009	0.0124051997101623\\
2376511113.81108	0.0124060168523417\\
2488799867.25867	0.0124207145209312\\
2606394198.31435	0.012453642563188\\
2729544792.402	0.0125108396305133\\
2858514179.68447	0.0126009569534226\\
2993577294.72049	0.0129081214075125\\
3135022062.56511	0.0124282830325728\\
3283150012.56305	0.0119649544485612\\
3438276921.14331	0.0115163309867628\\
3600733484.98562	0.0110809143871733\\
3770866025.99345	0.0106574671892513\\
3949037229.57669	0.0107363722492848\\
4135626917.8177	0.0107204984427053\\
4331032859.169	0.0107223469336548\\
4535671616.4087	0.0107484968428444\\
4749979434.66142	0.01080867135831\\
4974413171.37746	0.0108791255171442\\
5209451270.25321	0.010353322267925\\
5455594781.16851	0.00985528356351785\\
5713368428.31557	0.00938124109603585\\
5983321728.79627	0.00918163068245266\\
6266030164.07266	0.00898202026886947\\
6562096406.76755	0.0089899325603291\\
6872151605.43114	0.00899784485178873\\
7196856730.01153	0.00850537191921428\\
7536903980.89854	0.00850537191921428\\
7893018264.54357	0.00801289898663984\\
8265958738.8018	0.00750927675323508\\
8656520431.29092	0.00732466978376682\\
9065535934.21636	0.00731772870059376\\
9493877179.27582	0.0073107876174207\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{1024-QAM}

\addplot [color=mycolor2,solid,line width=1.0pt 
]
  table[row sep=crcr]{%
1000	0.24381357711386\\
1047.24941229815	0.242211457146154\\
1096.73133155882	0.240615133444721\\
1148.55124242394	0.239024654589532\\
1202.81961362278	0.237439615659755\\
1259.65213346714	0.235860639832151\\
1319.16995647357	0.234286868686617\\
1381.49996163832	0.232718839800427\\
1446.77502291565	0.231156460415874\\
1515.13429247605	0.22959949120131\\
1586.72349734832	0.228047950363812\\
1661.69525007769	0.226501888302858\\
1740.20937406249	0.224961058835732\\
1822.43324426267	0.223425787792624\\
1908.54214400669	0.221895761239097\\
1998.71963865725	0.220371263561633\\
2093.15796693257	0.2188518137072\\
2192.05845071733	0.21733775318708\\
2295.63192423691	0.215828748881671\\
2404.09918350997	0.214324973499471\\
2517.69145703728	0.21282650073888\\
2636.65089873036	0.211333152074625\\
2761.23110413075	0.209844896288311\\
2891.6976510203	0.208361916354255\\
3028.32866557495	0.206883916800486\\
3171.415415269	0.205410995198928\\
3321.26292979375	0.203943216888072\\
3478.19065131413	0.202480513444053\\
3642.53311544964	0.201022790016199\\
3814.64066443118	0.19957025337572\\
3994.88019395417	0.198122694464933\\
4183.63593532002	0.196680197090119\\
4381.31027453331	0.195242734124977\\
4588.32461010084	0.193810374117986\\
4805.12025136124	0.192382997425764\\
5032.15935925999	0.190960667561729\\
5269.92593157566	0.1895434103734\\
5518.92683469738	0.188131200773626\\
5779.69288415331	0.186724068382678\\
6052.77997619335	0.185321960623492\\
6338.77027283849	0.183924970300952\\
6638.27344292308	0.182533104495327\\
6951.92796177561	0.181146284300299\\
7280.40247230857	0.17976462306546\\
7624.39721041914	0.178388049618768\\
7984.64549773909	0.177016659694068\\
8361.91530491632	0.175650381415894\\
8757.01088876051	0.174267207107075\\
9170.77450674293	0.172260561686803\\
9604.08821250538	0.170277127021172\\
10057.8757362058	0.168316632287338\\
10533.1044537094	0.166378830608038\\
11030.7874488222	0.164463465296816\\
11551.9856729648	0.162570277530135\\
12097.810206889	0.160699021317237\\
12669.4246292591	0.158849454706861\\
13268.0474971472	0.157021325079939\\
13894.9549437314	0.155214393394348\\
14551.4833987319	0.153428431366055\\
15239.0324373883	0.151663180986571\\
15959.0677640473	0.149918428211616\\
16713.1243367249	0.148193923617768\\
17502.809639301	0.14648946171083\\
18329.8071083244	0.144804794496093\\
19195.8797217311	0.143139725807164\\
20102.8737571288	0.141494006895194\\
21052.7227276571	0.13986744013649\\
22047.4515038148	0.138259790936492\\
23089.1806300419	0.13667085802802\\
24180.1308452572	0.135100429459238\\
25322.6278169879	0.133548308626764\\
26519.1070991854	0.132154893331131\\
27772.1193242936	0.13103636133288\\
29084.3356406404	0.129923437042936\\
30458.5534067428	0.128816135492243\\
31897.7021546632	0.127714527021925\\
33404.8498351324	0.126618572074284\\
34983.2093577503	0.125528394957112\\
36636.1454402072	0.124443947122414\\
38367.1817811265	0.123365285844101\\
40180.0085718209	0.122292457861122\\
42078.490362974	0.121225506039082\\
44066.6743030179	0.120164437220187\\
46148.7987657694	0.119109250546393\\
48329.3023857175	0.118060040436565\\
50612.8335202221	0.117016820360239\\
53004.2601587967	0.115979599507709\\
55508.6803005981	0.114948442570832\\
58131.4328222471	0.113923331992934\\
60878.1088591476	0.112904336477817\\
63754.5637245651	0.111891485049408\\
66766.9293918757	0.110884798482814\\
69921.6275665937	0.109884311980392\\
73225.3833760453	0.108890039549882\\
76685.2397058701	0.107902010540628\\
80308.5722139152	0.10692026035692\\
84103.105053526	0.1059448221159\\
88076.9273397545	0.104975722583904\\
92238.5103935848	0.104012962673649\\
96596.7258009384	0.103056562391227\\
101160.864324958	0.10034405190627\\
105940.655711885	0.0991911648633056\\
110946.289432752	0.0980519920644632\\
116188.43640511	0.0969263707121284\\
121678.271741092	0.0958141550582563\\
127427.498570313	0.0947151790724864\\
133448.372988384	0.0936293021923292\\
139753.730184229	0.092556372166642\\
146357.011801908	0.0914962400907213\\
153272.294595261	0.0904487573582997\\
160514.320436476	0.0894137878742536\\
168098.527742537	0.0883911772564422\\
176041.084386555	0.0873807921010278\\
184358.922164149	0.0863824909255865\\
193069.772888325	0.0853961332217498\\
202192.206189836	0.0844215828921605\\
211745.669103571	0.0834587029009888\\
221750.527525393	0.0825073663381146\\
232228.109627772	0.0815674353152134\\
243200.751326795	0.08063878267261\\
254691.843897454	0.0797212738578957\\
266725.88383874	0.0788147874740519\\
279328.525094825	0.0779191921904333\\
292526.633743665	0.0770343655778905\\
306348.345269608	0.0761601853700506\\
320823.124542107	0.0752965284368217\\
335981.828628378	0.0744432746382819\\
351856.772573927	0.073600305445929\\
368481.798291168	0.0727675017003874\\
385892.34670299	0.0719447497292812\\
404125.53329506	0.0711319320500339\\
423220.227237928	0.0703925996615432\\
443217.134247609	0.0697135493496625\\
464158.883361277	0.0690404637842008\\
486090.117813063	0.0683733273951286\\
509057.590203669	0.0677121275129974\\
533110.262166703	0.0670568539499735\\
558299.408744191	0.0664074971846575\\
584678.727693759	0.0657640503649337\\
612304.453960519	0.0651264981563696\\
641235.479557692	0.0644948256290809\\
671533.479111513	0.0638690226799951\\
703263.041338064	0.0632490708544339\\
736491.806732297	0.0626349547721336\\
771290.611762799	0.0620266685632135\\
807733.63987967	0.0614241790174761\\
845898.57965743	0.060827474917347\\
885866.790410083	0.06023654328842\\
927723.475631406	0.0596513474559187\\
971557.864630185	0.0590718849296479\\
1017463.40274761	0.0584981276106764\\
1065537.95056231	0.05793005398117\\
1115883.99250775	0.0573676377017743\\
1168608.85534665	0.0568108666041017\\
1223824.93696819	0.0562597056364072\\
1281649.94599576	0.0557141317449699\\
1342207.15271601	0.0551741276381144\\
1405625.65186421	0.0546396589876383\\
1472040.637826	0.054110706284392\\
1541593.69284227	0.0535872357916445\\
1614433.0888316	0.0530692266502044\\
1690714.10347358	0.0525566468140782\\
1770599.3512269	0.0520494636790597\\
1854259.12998785	0.0515476559171722\\
1941871.78412825	0.051051197162939\\
2033624.08468667	0.0505600457053495\\
2129711.62752348	0.0500741739789145\\
2230339.2502885	0.0495935565061763\\
2335721.46909012	0.0491181598956055\\
2446082.9357968	0.0486479506522346\\
2561658.91694573	0.0481828889598137\\
2682695.79527973	0.0477229566027842\\
2809451.59498141	0.0472681142539147\\
2942196.53172437	0.0468183235180837\\
3081213.588714	0.046373555320217\\
3226799.11994581	0.0459337762189653\\
3379263.48196743	0.0454989492754569\\
3538931.69549098	0.0450690378176104\\
3706144.13826623	0.0446440128062112\\
3881257.27069154	0.0442238281278189\\
4064644.39570963	0.0438084594286074\\
4256696.45460787	0.0433978648318556\\
4457822.86041971	0.0429920034500885\\
4668452.37070379	0.0425908473183994\\
4889034.00156144	0.0421943571101761\\
5120037.98484088	0.0418024921616791\\
5361956.77056882	0.0414152102178525\\
5615306.07674628	0.0410324815096227\\
5880625.98874676	0.0406542687067368\\
6158482.11066025	0.0402805307562621\\
6449466.77103762	0.0399112315589887\\
6754200.28560559	0.039546326111002\\
7073332.27964444	0.0391857821606039\\
7407543.07284715	0.0388295569063668\\
7757545.12961241	0.0384776102003142\\
8124084.57786297	0.0381299086182839\\
8507942.79962744	0.0377864073157586\\
8909938.0967761	0.0374470690343335\\
9330927.43546166	0.0371118490133563\\
9771808.27298391	0.0367807123788487\\
10233520.4709726	0.0364536165049152\\
10717048.2989671	0.0361305185667368\\
11223422.5326642	0.0358113821887844\\
11753722.6513064	0.035496167055851\\
12309079.138896	0.0351848269068556\\
12890675.8941403	0.0348773279281558\\
13499752.7542643	0.0345736203029051\\
14137608.1380736	0.0342736690642801\\
14805601.8138991	0.0339774327644834\\
15505157.7983263	0.0336848651541507\\
16237767.3918872	0.0333959283017183\\
17004992.3581879	0.0331105760954077\\
17808468.2532468	0.0328287695511668\\
18649907.912143	0.0325504696093057\\
19531105.1004063	0.0322756299417562\\
20453938.3379339	0.0320042050583891\\
21420374.9035838	0.0317361573896852\\
22432475.0289842	0.0314714407111813\\
23492396.2904966	0.0312100124848976\\
24602398.2086978	0.030951834677127\\
25764847.0651837	0.0306968559216095\\
26982220.9469654	0.0304450379486827\\
28257115.0292083	0.0301963363869798\\
29592247.1075796	0.0299507054400787\\
30990463.3919943	0.0297081036089036\\
32454744.5741133	0.0294684835019662\\
33988212.1815267	0.0292318040830399\\
35594135.2321686	0.0289980167127315\\
37275937.2031494	0.0287670822975912\\
39037203.3288609	0.0285389526051652\\
40881688.2439129	0.0283135801744865\\
42813323.987194	0.0280909239872949\\
44836228.3841191	0.0278709364967466\\
46954713.8249343	0.0276535719515282\\
49173296.4577902	0.0274387840045596\\
51496705.8161834	0.0277980877832505\\
53929894.9012887	0.0275730024346917\\
56478050.7406756	0.0273501402106099\\
59146605.4459175	0.0271294657531332\\
61941247.7926676	0.0269109214195253\\
64867935.3478851	0.026694483259092\\
67932907.170067	0.0264801098669244\\
71142697.1095573	0.0262677523870705\\
74504147.7372892	0.0260573858756439\\
78024424.9316504	0.0258489704765491\\
81711033.154572	0.0256424644489732\\
85571831.4494	0.0254378465240843\\
89615050.1946605	0.0252350682943328\\
93849308.6494272	0.025034104516972\\
98283633.3277003	0.0248349278221326\\
102927477.240961	0.0246775331368535\\
107790740.049927	0.0245759620037088\\
112883789.168469	0.0244778411491686\\
118217481.864667	0.0243830796094761\\
123803188.40614	0.0242915824613955\\
129652816.298967	0.0242032718392197\\
135778835.671893	0.024118073372635\\
142194305.859916	0.0240358860624644\\
148912903.243941	0.0239566533530127\\
155948950.405828	0.0238802683065689\\
163317446.661017	0.02260139343473\\
171034100.033784	0.0224377065482775\\
179115360.743323	0.0222751743235179\\
187578456.272016	0.0221137415276435\\
196441428.090663	0.0219434458580588\\
205723170.118955	0.0216917611045511\\
215443469.003188	0.0214431011091706\\
225623046.297064	0.0211974337782589\\
236283602.635518	0.0209547186106849\\
247447863.995736	0.0206570660438142\\
259139630.143966	0.020182878597055\\
271383825.371428	0.0197082995406207\\
284206551.627451	0.0215284415121842\\
297635144.163131	0.0212812719165508\\
311698229.804114	0.0210368891341286\\
326425787.976732	0.0207952525473988\\
341849214.617593	0.0205563352065349\\
358001389.102859	0.020320101386487\\
374916744.339889	0.0200865296746126\\
392631340.170684	0.0199925693748195\\
411182940.243583	0.0199003076071554\\
430611092.517116	0.0198095549613999\\
450957213.567614	0.0189686040165911\\
472264676.880295	0.0207881946688049\\
494578905.312064	0.0205489003482912\\
517947467.923122	0.0203123883529483\\
542420181.383803	0.0200786236224483\\
568049216.172843	0.0197266392327412\\
594889207.793433	0.019223746839878\\
622997373.244183	0.0187256735827884\\
652433632.993261	0.0182321009370422\\
683260738.715741	0.0177429087260932\\
715544407.066458	0.0189189538083805\\
749353459.773577	0.0187018677456769\\
784759970.351462	0.0184872733066915\\
821839417.745681	0.0182844953785532\\
860670847.237616	0.0181174296445971\\
901337038.951742	0.017944703803038\\
943924684.324764	0.0177662488789794\\
988524570.912828	0.0175820011552395\\
1035231775.93074	0.0173919226577097\\
1084145868.93584	0.017195992887362\\
1135371124.08852	0.0184722740327088\\
1189016742.44199	0.0184936441277108\\
1245197084.73503	0.0185310464261058\\
1304031915.18413	0.0185888854015624\\
1365646656.79461	0.0186730587797865\\
1430172658.73509	0.0187915826917899\\
1497747476.3452	0.0189557794862579\\
1568515164.37355	0.0191821974187576\\
1642626584.07093	0.0197878243572563\\
1720239724.7936	0.0182509586569003\\
1801520040.80202	0.0170290837606194\\
1886640803.97325	0.0169935423037151\\
1975783473.1787	0.0169935423026645\\
2069138081.11479	0.0169935422541727\\
2166903639.41118	0.016993542205681\\
2269288562.88009	0.0169935422539596\\
2376511113.81108	0.0169935423022382\\
2488799867.25867	0.0164927860334736\\
2606394198.31435	0.0159468219319192\\
2729544792.402	0.015408049152806\\
2858514179.68447	0.0146502856347188\\
2993577294.72049	0.0146502856347188\\
3135022062.56511	0.0138925221166316\\
3283150012.56305	0.0136561704092609\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=1}

\addplot [color=mycolor2,dashed,line width=1.0pt 
]
  table[row sep=crcr]{%
1000	0.288693539953042\\
1047.24941229815	0.286809273126168\\
1096.73133155882	0.284932685855809\\
1148.55124242394	0.283064281680683\\
1202.81961362278	0.281203576368444\\
1259.65213346714	0.279350655077148\\
1319.16995647357	0.277505706763286\\
1381.49996163832	0.275667891497984\\
1446.77502291565	0.273837879307883\\
1515.13429247605	0.272015299886731\\
1586.72349734832	0.270200041365485\\
1661.69525007769	0.268392630440893\\
1740.20937406249	0.266592321201412\\
1822.43324426267	0.264799011913835\\
1908.54214400669	0.263013165020911\\
1998.71963865725	0.26123461136348\\
2093.15796693257	0.282074987645765\\
2192.05845071733	0.280143262302958\\
2295.63192423691	0.278218988126785\\
2404.09918350997	0.276302044949417\\
2517.69145703728	0.274392606161935\\
2636.65089873036	0.272490359493694\\
2761.23110413075	0.270595542130659\\
2891.6976510203	0.268707906004713\\
3028.32866557495	0.266827520795216\\
3171.415415269	0.264954602621328\\
3321.26292979375	0.263088375311622\\
3478.19065131413	0.261229707073828\\
3642.53311544964	0.259377817519298\\
3814.64066443118	0.257533177971886\\
3994.88019395417	0.255695380045715\\
4183.63593532002	0.253864638765224\\
4381.31027453331	0.252040808821346\\
4588.32461010084	0.250223970763426\\
4805.12025136124	0.248413905675391\\
5032.15935925999	0.246610883175818\\
5269.92593157566	0.244814923885226\\
5518.92683469738	0.243025342403404\\
5779.69288415331	0.241242838244655\\
6052.77997619335	0.239467252929757\\
6338.77027283849	0.237698257595829\\
6638.27344292308	0.23593622207243\\
6951.92796177561	0.234181040542657\\
7280.40247230857	0.232432414018309\\
7624.39721041914	0.230690689624468\\
7984.64549773909	0.228955770025749\\
8361.91530491632	0.227227645068598\\
8757.01088876051	0.225506007984786\\
9170.77450674293	0.223791404367551\\
9604.08821250538	0.222083617984796\\
10057.8757362058	0.220382589183334\\
10533.1044537094	0.218688330419831\\
11030.7874488222	0.217000636857747\\
11551.9856729648	0.215320021920629\\
12097.810206889	0.213646246332053\\
12669.4246292591	0.211979213811293\\
13268.0474971472	0.210319037054629\\
13894.9549437314	0.208665661916171\\
14551.4833987319	0.207019332162207\\
15239.0324373883	0.205379760914809\\
15959.0677640473	0.203747267994527\\
16713.1243367249	0.202121642653066\\
17502.809639301	0.200503118070423\\
18329.8071083244	0.198891360579119\\
19195.8797217311	0.197286845784218\\
20102.8737571288	0.195689190425388\\
21052.7227276571	0.194098793872771\\
22047.4515038148	0.192515529311563\\
23089.1806300419	0.190939325058263\\
24180.1308452572	0.189370333324294\\
25322.6278169879	0.187808596400417\\
26519.1070991854	0.18625404714652\\
27772.1193242936	0.184706951273943\\
29084.3356406404	0.183167047138631\\
30458.5534067428	0.18163463168221\\
31897.7021546632	0.180109499112148\\
33404.8498351324	0.178591861619624\\
34983.2093577503	0.177081714152242\\
36636.1454402072	0.175579080443937\\
38367.1817811265	0.174084063391583\\
40180.0085718209	0.172596553500953\\
42078.490362974	0.150185697266579\\
44066.6743030179	0.148906091178193\\
46148.7987657694	0.147633033018353\\
48329.3023857175	0.146366647881325\\
50612.8335202221	0.14510689257897\\
53004.2601587967	0.143853885891104\\
55508.6803005981	0.142607581788481\\
58131.4328222471	0.141368034907725\\
60878.1088591476	0.140135284880839\\
63754.5637245651	0.138909425427151\\
66766.9293918757	0.137690429441127\\
69921.6275665937	0.136478329417594\\
73225.3833760453	0.13527319659663\\
76685.2397058701	0.1340749779135\\
80308.5722139152	0.132883856221108\\
84103.105053526	0.131699736289906\\
88076.9273397545	0.130522704626139\\
92238.5103935848	0.129352839268032\\
96596.7258009384	0.12819006678642\\
101160.864324958	0.127034475896579\\
105940.655711885	0.125886141677032\\
110946.289432752	0.124744998409578\\
116188.43640511	0.123611166479901\\
121678.271741092	0.122484620691679\\
127427.498570313	0.121365417575617\\
133448.372988384	0.120253554145033\\
139753.730184229	0.119149080461479\\
146357.011801908	0.118052020627687\\
153272.294595261	0.116962412601013\\
160514.320436476	0.115880232106251\\
168098.527742537	0.114805555832244\\
176041.084386555	0.113738389858211\\
184358.922164149	0.112678733371326\\
193069.772888325	0.111626631952128\\
202192.206189836	0.110582084974477\\
211745.669103571	0.109545111232435\\
221750.527525393	0.108515749680613\\
232228.109627772	0.107494016673232\\
243200.751326795	0.106479902202419\\
254691.843897454	0.105473407762862\\
266725.88383874	0.104474586819975\\
279328.525094825	0.103483424199262\\
292526.633743665	0.10249991396843\\
306348.345269608	0.101524100311793\\
320823.124542107	0.100555982519009\\
335981.828628378	0.0995955375887164\\
351856.772573927	0.0986427987107606\\
368481.798291168	0.0976977544355463\\
385892.34670299	0.0967604022302297\\
404125.53329506	0.095830753205386\\
423220.227237928	0.0949087994749457\\
443217.134247609	0.0939945642830594\\
464158.883361277	0.093088014787871\\
486090.117813063	0.0921891341208311\\
509057.590203669	0.0912979564224346\\
533110.262166703	0.0904144468973348\\
558299.408744191	0.0895385773038966\\
584678.727693759	0.0886703801314778\\
612304.453960519	0.0878098540708816\\
641235.479557692	0.0869569365628139\\
671533.479111513	0.086111649321776\\
703263.041338064	0.0852739605573198\\
736491.806732297	0.0844438538346762\\
771290.611762799	0.0836213263875226\\
807733.63987967	0.0828063480416377\\
845898.57965743	0.0819989254396677\\
885866.790410083	0.0811989921580469\\
927723.475631406	0.0804065537104289\\
971557.864630185	0.0796215874299441\\
1017463.40274761	0.0788440858404117\\
1065537.95056231	0.0780739855793121\\
1115883.99250775	0.0666189482225072\\
1168608.85534665	0.0659627441769962\\
1223824.93696819	0.0653130873626701\\
1281649.94599576	0.0646699539508852\\
1342207.15271601	0.0640333063352094\\
1405625.65186421	0.0634031151334629\\
1472040.637826	0.0627793508579793\\
1541593.69284227	0.0621619782439028\\
1614433.0888316	0.0615509494255788\\
1690714.10347358	0.0609462502142191\\
1770599.3512269	0.0603478399807185\\
1854259.12998785	0.0597556784207991\\
1941871.78412825	0.0591697209733342\\
2033624.08468667	0.0585899437481245\\
2129711.62752348	0.0580163099277718\\
2230339.2502885	0.0574487667268361\\
2335721.46909012	0.0568872752646693\\
2446082.9357968	0.0563318109160454\\
2561658.91694573	0.0557823242726508\\
2682695.79527973	0.0552387737100157\\
2809451.59498141	0.054701116239571\\
2942196.53172437	0.0541693150993163\\
3081213.588714	0.0536433313562735\\
3226799.11994581	0.0531231094044218\\
3379263.48196743	0.0526086172571055\\
3538931.69549098	0.0520998018401684\\
3706144.13826623	0.0515966269014065\\
3881257.27069154	0.0510990447177536\\
4064644.39570963	0.0506070096304336\\
4256696.45460787	0.050120482240759\\
4457822.86041971	0.0496394085770474\\
4668452.37070379	0.0491637466167184\\
4889034.00156144	0.0486934493316849\\
5120037.98484088	0.0482284687181245\\
5361956.77056882	0.0477687602355867\\
5615306.07674628	0.0473142805673858\\
5880625.98874676	0.0468649671417048\\
6158482.11066025	0.0464207902710026\\
6449466.77103762	0.0459816896475052\\
6754200.28560559	0.0455476216979126\\
7073332.27964444	0.0451185352364484\\
7407543.07284715	0.0446943857779666\\
7757545.12961241	0.0442751246605777\\
8124084.57786297	0.0438606895470934\\
8507942.79962744	0.0434510507703878\\
8909938.0967761	0.0430461478387486\\
9330927.43546166	0.0426459268029957\\
9771808.27298391	0.0422503429550967\\
10233520.4709726	0.041859351400583\\
10717048.2989671	0.0414728927904519\\
11223422.5326642	0.0410909229449618\\
11753722.6513064	0.0398576174714258\\
12309079.138896	0.039672633732664\\
12890675.8941403	0.0393198411898031\\
13499752.7542643	0.0389708776860681\\
14137608.1380736	0.0386256999752473\\
14805601.8138991	0.0382842631154045\\
15505157.7983263	0.0379465339060683\\
16237767.3918872	0.0376124820468914\\
17004992.3581879	0.0372820603216695\\
17808468.2532468	0.0369552252889114\\
18649907.912143	0.036631952810276\\
19531105.1004063	0.0363121995818538\\
20453938.3379339	0.0359959262945692\\
21420374.9035838	0.035683093504781\\
22432475.0289842	0.0353736707154192\\
23492396.2904966	0.0350676166634043\\
24602398.2086978	0.0347648930518195\\
25764847.0651837	0.0344654647072986\\
26982220.9469654	0.0341692957299991\\
28257115.0292083	0.0338763434743659\\
29592247.1075796	0.0335865806735718\\
30990463.3919943	0.0332999638167076\\
32454744.5741133	0.0330164611297941\\
33988212.1815267	0.032736030276772\\
35594135.2321686	0.0324586428821046\\
37275937.2031494	0.0321842558577785\\
39037203.3288609	0.0319128405728602\\
40881688.2439129	0.0316443545215404\\
42813323.987194	0.031378768393602\\
44836228.3841191	0.0311160402527841\\
46954713.8249343	0.0308561415318221\\
49173296.4577902	0.0305990343908172\\
51496705.8161834	0.0303446878906012\\
53929894.9012887	0.030093061380142\\
56478050.7406756	0.0298609357801626\\
59146605.4459175	0.0296857165659784\\
61941247.7926676	0.0295160956560124\\
64867935.3478851	0.029351931869804\\
67932907.170067	0.0291931109880532\\
71142697.1095573	0.0290395001807624\\
74504147.7372892	0.0286808870396698\\
78024424.9316504	0.0287473779703687\\
81711033.154572	0.0286086368597146\\
85571831.4494	0.028474591693427\\
89615050.1946605	0.0283451401230127\\
93849308.6494272	0.0282201511958608\\
98283633.3277003	0.0272913691300939\\
102927477.240961	0.027983110894248\\
107790740.049927	0.0268469024319991\\
112883789.168469	0.0277625304986193\\
118217481.864667	0.027658133356898\\
123803188.40614	0.0261967677050435\\
129652816.298967	0.0274605539288266\\
135778835.671893	0.0259011352919416\\
142194305.859916	0.0258045704115533\\
148912903.243941	0.0257111116205548\\
155948950.405828	0.0256207064479937\\
163317446.661017	0.0255332877748188\\
171034100.033784	0.0254487863846782\\
179115360.743323	0.0253671468883332\\
187578456.272016	0.0252882978427862\\
196441428.090663	0.0252121675544005\\
205723170.118955	0.0251386977465257\\
215443469.003188	0.0250828655119938\\
225623046.297064	0.0250526898446294\\
236283602.635518	0.0250350735268413\\
247447863.995736	0.0260804007167618\\
259139630.143966	0.0258900105264079\\
271383825.371428	0.0257012876138655\\
284206551.627451	0.0255141872160595\\
297635144.163131	0.0253286678024839\\
311698229.804114	0.0251404263385664\\
326425787.976732	0.0248207443271892\\
341849214.617593	0.024159821778714\\
358001389.102859	0.0235087029578869\\
374916744.339889	0.0264116550486098\\
392631340.170684	0.0261102588260667\\
411182940.243583	0.0258122018145453\\
430611092.517116	0.0255174469808649\\
450957213.567614	0.0252259532010643\\
472264676.880295	0.0249376919851971\\
494578905.312064	0.0246526129466274\\
517947467.923122	0.0246946539414049\\
542420181.383803	0.0249667686031508\\
568049216.172843	0.0253197989969266\\
594889207.793433	0.0257847549679755\\
622997373.244183	0.0264112875693781\\
652433632.993261	0.027467575801578\\
683260738.715741	0.027152879169527\\
715544407.066458	0.0265938550708166\\
749353459.773577	0.0255674806990239\\
784759970.351462	0.0246067682784137\\
821839417.745681	0.0237008945778423\\
860670847.237616	0.0228414250039619\\
901337038.951742	0.0220216578244343\\
943924684.324764	0.0212362133050885\\
988524570.912828	0.0225272785305648\\
1035231775.93074	0.0220720802062401\\
1084145868.93584	0.0220720802062444\\
1135371124.08852	0.0220720802053921\\
1189016742.44199	0.0220720802058605\\
1245197084.73503	0.02207208020564\\
1304031915.18413	0.0220720802062\\
1365646656.79461	0.022072080202689\\
1430172658.73509	0.0220720802062145\\
1497747476.3452	0.0220720802060559\\
1568515164.37355	0.0220720802062261\\
1642626584.07093	0.0220720802073537\\
1720239724.7936	0.0220720802061966\\
1801520040.80202	0.0220720802061369\\
1886640803.97325	0.0219872660246372\\
1975783473.1787	0.0213495690296487\\
2069138081.11479	0.0216245574693192\\
2166903639.41118	0.020070939202073\\
2269288562.88009	0.0187956418020396\\
2376511113.81108	0.0177064224303562\\
2488799867.25867	0.0169935423411948\\
2606394198.31435	0.0169935423023156\\
2729544792.402	0.016321846602281\\
2858514179.68447	0.0159026952034822\\
2993577294.72049	0.015022632545406\\
3135022062.56511	0.0142319298608196\\
3283150012.56305	0.0132272145261146\\
3438276921.14331	0.0132272145261146\\
3600733484.98562	0.0122224991914097\\
3770866025.99345	0.0122397234274112\\
3949037229.57669	0.0126602745971382\\
4135626917.8177	0.0130912334949958\\
4331032859.169	0.0130912334953237\\
4535671616.4087	0.0130912334953237\\
4749979434.66142	0.0130912334956517\\
4974413171.37746	0.0118343421191261\\
5209451270.25321	0.0118343421191261\\
5455594781.16851	0.0105774507426006\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=2}

\addplot [color=mycolor2,dotted,line width=1.0pt 
]
  table[row sep=crcr]{%
1000	0.260609884425915\\
1047.24941229815	0.257630175795909\\
1096.73133155882	0.254684736001287\\
1148.55124242394	0.25177319774444\\
1202.81961362278	0.248895193952886\\
1259.65213346714	0.246050330771518\\
1319.16995647357	0.243238205388577\\
1381.49996163832	0.24045843314369\\
1446.77502291565	0.237710685841801\\
1515.13429247605	0.234994571941285\\
1586.72349734832	0.232309731408211\\
1661.69525007769	0.229655826367458\\
1740.20937406249	0.227032461545627\\
1822.43324426267	0.224439314423572\\
1908.54214400669	0.221876049308381\\
1998.71963865725	0.219342288715935\\
2093.15796693257	0.216837724816644\\
2192.05845071733	0.214362037767961\\
2295.63192423691	0.211914827714075\\
2404.09918350997	0.209495845911095\\
2517.69145703728	0.207104709122103\\
2636.65089873036	0.204741144839987\\
2761.23110413075	0.202404830427896\\
2891.6976510203	0.200095421308273\\
3028.32866557495	0.197812627887659\\
3171.415415269	0.195556160843455\\
3321.26292979375	0.194089123027968\\
3478.19065131413	0.192703604522713\\
3642.53311544964	0.191323500541352\\
3814.64066443118	0.189948861530081\\
3994.88019395417	0.188579590726642\\
4183.63593532002	0.187215471724075\\
4381.31027453331	0.185856690542269\\
4588.32461010084	0.184503264254588\\
4805.12025136124	0.183155040548388\\
5032.15935925999	0.181812024203774\\
5269.92593157566	0.180474272632846\\
5518.92683469738	0.179141827078492\\
5779.69288415331	0.17781455874524\\
6052.77997619335	0.176492418899595\\
6338.77027283849	0.175175538452914\\
6638.27344292308	0.17386382953984\\
6951.92796177561	0.172557290121086\\
7280.40247230857	0.171255963547892\\
7624.39721041914	0.169959753643896\\
7984.64549773909	0.168668780575451\\
8361.91530491632	0.167382941249613\\
8757.01088876051	0.166102346448857\\
9170.77450674293	0.164826844990838\\
9604.08821250538	0.163556621285965\\
10057.8757362058	0.16229155118291\\
10533.1044537094	0.161031673015822\\
11030.7874488222	0.15977696495231\\
11551.9856729648	0.158527573463993\\
12097.810206889	0.15728340184092\\
12669.4246292591	0.15604441862363\\
13268.0474971472	0.154810667193111\\
13894.9549437314	0.153582252428355\\
14551.4833987319	0.152359104953492\\
15239.0324373883	0.151141217876321\\
15959.0677640473	0.149928655216614\\
16713.1243367249	0.148721444782135\\
17502.809639301	0.14751959923679\\
18329.8071083244	0.14632312349967\\
19195.8797217311	0.145132084010994\\
20102.8737571288	0.143946396106051\\
21052.7227276571	0.142766190948682\\
22047.4515038148	0.141591466193037\\
23089.1806300419	0.140422210670792\\
24180.1308452572	0.139258484571208\\
25322.6278169879	0.13810027490402\\
26519.1070991854	0.136947643965926\\
27772.1193242936	0.135800645474846\\
29084.3356406404	0.134659225257625\\
30458.5534067428	0.13352346666896\\
31897.7021546632	0.132393390584853\\
33404.8498351324	0.131269013091275\\
34983.2093577503	0.130150410452471\\
36636.1454402072	0.12903758973002\\
38367.1817811265	0.127930503098881\\
40180.0085718209	0.126829301162155\\
42078.490362974	0.125733912190113\\
44066.6743030179	0.124644456778693\\
46148.7987657694	0.123560906243467\\
48329.3023857175	0.122483301303379\\
50612.8335202221	0.121411699213906\\
53004.2601587967	0.120346088744849\\
55508.6803005981	0.119286525172575\\
58131.4328222471	0.11823304326645\\
60878.1088591476	0.117185664153397\\
63754.5637245651	0.116144417626969\\
66766.9293918757	0.115109335941967\\
69921.6275665937	0.114080437534991\\
73225.3833760453	0.113057758429745\\
76685.2397058701	0.112041347193554\\
80308.5722139152	0.111031184904673\\
84103.105053526	0.110027329075919\\
88076.9273397545	0.126044967249106\\
92238.5103935848	0.124597918206145\\
96596.7258009384	0.123167728465946\\
101160.864324958	0.121754199553751\\
105940.655711885	0.12035713809409\\
110946.289432752	0.118976361457855\\
116188.43640511	0.117611677310146\\
121678.271741092	0.116379175806687\\
127427.498570313	0.115342881629528\\
133448.372988384	0.114313004169096\\
139753.730184229	0.113289601253841\\
146357.011801908	0.112272704399938\\
153272.294595261	0.111262316622941\\
160514.320436476	0.110258483317033\\
168098.527742537	0.109261275412695\\
176041.084386555	0.108270647071905\\
184358.922164149	0.107286691743205\\
193069.772888325	0.106309390100704\\
202192.206189836	0.105338772790234\\
211745.669103571	0.104374884094309\\
221750.527525393	0.103417723582727\\
232228.109627772	0.102467337958566\\
243200.751326795	0.101523715006227\\
254691.843897454	0.100586911424403\\
266725.88383874	0.0996569190629673\\
279328.525094825	0.098733779914435\\
292526.633743665	0.0978174673723489\\
306348.345269608	0.0969080456307315\\
320823.124542107	0.0960055043681669\\
335981.828628378	0.0951098710590492\\
351856.772573927	0.0942211140187059\\
368481.798291168	0.0933392913288167\\
385892.34670299	0.0924643977135103\\
404125.53329506	0.0915964420092292\\
423220.227237928	0.090735417746097\\
443217.134247609	0.0898813614267817\\
464158.883361277	0.0890342318212176\\
486090.117813063	0.0881940888496593\\
509057.590203669	0.0873608701215938\\
533110.262166703	0.0865346299914279\\
558299.408744191	0.085715338351704\\
584678.727693759	0.0849029993271316\\
612304.453960519	0.0840976298600987\\
641235.479557692	0.0832992088392774\\
671533.479111513	0.0825077126847502\\
703263.041338064	0.0817231715415668\\
736491.806732297	0.0809455518087137\\
771290.611762799	0.0801748418145495\\
807733.63987967	0.0794110468527261\\
845898.57965743	0.0786541640665088\\
885866.790410083	0.0779041637373012\\
927723.475631406	0.077161023098183\\
971557.864630185	0.07642476197625\\
1017463.40274761	0.0756953280897692\\
1065537.95056231	0.074972728133852\\
1115883.99250775	0.0742569346564769\\
1168608.85534665	0.0735479298097592\\
1223824.93696819	0.0728457083897403\\
1281649.94599576	0.0721502228186091\\
1342207.15271601	0.0714614682619825\\
1405625.65186421	0.0707794221818028\\
1472040.637826	0.0701040536683543\\
1541593.69284227	0.0694353393461857\\
1614433.0888316	0.0687732673245137\\
1690714.10347358	0.0681177879440088\\
1770599.3512269	0.0674689003217145\\
1854259.12998785	0.0668265543794541\\
1941871.78412825	0.0661907227804525\\
2033624.08468667	0.0655613933093733\\
2129711.62752348	0.0649385217041202\\
2230339.2502885	0.0643220818076396\\
2335721.46909012	0.0637120233484842\\
2446082.9357968	0.063108348468057\\
2561658.91694573	0.0625109931436089\\
2682695.79527973	0.0619199344314507\\
2809451.59498141	0.0613351403411349\\
2942196.53172437	0.0607565686805162\\
3081213.588714	0.0601841890645718\\
3226799.11994581	0.0596179650516049\\
3379263.48196743	0.0590578435233813\\
3538931.69549098	0.0585038131920571\\
3706144.13826623	0.0579558159987054\\
3881257.27069154	0.057413815988454\\
4064644.39570963	0.0568777819116343\\
4256696.45460787	0.0563476706776783\\
4457822.86041971	0.0558234310557058\\
4668452.37070379	0.0553050326265748\\
4889034.00156144	0.0547924306265572\\
5120037.98484088	0.0542855807829489\\
5361956.77056882	0.0537844457567591\\
5615306.07674628	0.0532889903886205\\
5880625.98874676	0.0527991453803295\\
6158482.11066025	0.0523148908318974\\
6449466.77103762	0.0518361886943204\\
6754200.28560559	0.0513629726948886\\
7073332.27964444	0.0508952025084716\\
7407543.07284715	0.0504328446739912\\
7757545.12961241	0.0499758489456043\\
8124084.57786297	0.0495241703046774\\
8507942.79962744	0.0490777731665128\\
8909938.0967761	0.0486365878881384\\
9330927.43546166	0.0482005816310636\\
9771808.27298391	0.0477697152051989\\
10233520.4709726	0.0473439354190764\\
10717048.2989671	0.0469231983826703\\
11223422.5326642	0.0465074619377308\\
11753722.6513064	0.0460966671303482\\
12309079.138896	0.045690769490493\\
12890675.8941403	0.045289744554933\\
13499752.7542643	0.0448935086094337\\
14137608.1380736	0.0445020421248207\\
14805601.8138991	0.0441153029270955\\
15505157.7983263	0.0437332104816225\\
16237767.3918872	0.0433557470395443\\
17004992.3581879	0.0429828583594889\\
17808468.2532468	0.0426144955328203\\
18649907.912143	0.0422506092312462\\
19531105.1004063	0.0418911529893397\\
20453938.3379339	0.0415360848173763\\
21420374.9035838	0.0411853598890563\\
22432475.0289842	0.0408389233078695\\
23492396.2904966	0.0404967261511005\\
24602398.2086978	0.0401587292833879\\
25764847.0651837	0.0398248841012864\\
26982220.9469654	0.0394951455318269\\
28257115.0292083	0.0391694654101246\\
29592247.1075796	0.0388477962622576\\
30990463.3919943	0.0449186278066931\\
32454744.5741133	0.0445493571722112\\
33988212.1815267	0.0441845230830834\\
35594135.2321686	0.0438241328271583\\
37275937.2031494	0.0434681033551315\\
39037203.3288609	0.0431163834884503\\
40881688.2439129	0.0427689372991302\\
42813323.987194	0.0424256846400166\\
44836228.3841191	0.0420866055929753\\
46954713.8249343	0.0417516199024234\\
49173296.4577902	0.0414207003912842\\
51496705.8161834	0.0410937732739436\\
53929894.9012887	0.0407708007515308\\
56478050.7406756	0.0404517416942952\\
59146605.4459175	0.0401365294214486\\
61941247.7926676	0.0398251195570415\\
64867935.3478851	0.0395174608718531\\
67932907.170067	0.0392135088147824\\
71142697.1095573	0.0389132159119326\\
74504147.7372892	0.0386165297003081\\
78024424.9316504	0.0383234084795751\\
81711033.154572	0.0380337953332571\\
85571831.4494	0.0377476531094615\\
89615050.1946605	0.0374649293580167\\
93849308.6494272	0.0371855843563386\\
98283633.3277003	0.0369095576656031\\
102927477.240961	0.0366368199046254\\
107790740.049927	0.0363673279856361\\
112883789.168469	0.036101014507351\\
118217481.864667	0.0358378618260525\\
123803188.40614	0.0355778170730014\\
129652816.298967	0.035320834971059\\
135778835.671893	0.0350668787568335\\
142194305.859916	0.0348158938171265\\
148912903.243941	0.0345678588096405\\
155948950.405828	0.0343227144825218\\
163317446.661017	0.0340804249801485\\
171034100.033784	0.033840957516402\\
179115360.743323	0.0336042650262008\\
187578456.272016	0.0333703107000127\\
196441428.090663	0.0331390615059642\\
205723170.118955	0.0329104772506292\\
215443469.003188	0.0326845139631913\\
225623046.297064	0.0324611377032552\\
236283602.635518	0.0322403199074487\\
247447863.995736	0.0320220107956173\\
259139630.143966	0.0318061924959447\\
271383825.371428	0.0315197092292782\\
284206551.627451	0.0311785956495963\\
297635144.163131	0.0308412377488152\\
311698229.804114	0.0305076206489451\\
326425787.976732	0.030177651006168\\
341849214.617593	0.0298513281504063\\
358001389.102859	0.029528581307229\\
374916744.339889	0.0292093806403998\\
392631340.170684	0.0288936910253824\\
411182940.243583	0.0285814515351759\\
430611092.517116	0.0282726198766872\\
450957213.567614	0.0279671648851699\\
472264676.880295	0.0276650517892904\\
494578905.312064	0.0273662034651112\\
517947467.923122	0.0270706234007599\\
542420181.383803	0.026778232068975\\
568049216.172843	0.0264890146024926\\
594889207.793433	0.0262029059322071\\
622997373.244183	0.025919881209326\\
652433632.993261	0.0242533229646824\\
683260738.715741	0.0222721704448447\\
715544407.066458	0.0207426885800682\\
749353459.773577	0.0207340330470693\\
821839417.745681	0.0202613175405229\\
860670847.237616	0.0200290204948562\\
943924684.324764	0.0195724092859068\\
988524570.912828	0.0193480335478439\\
1084145868.93584	0.0190181973141317\\
1135371124.08852	0.0188716828570732\\
1189016742.44199	0.0187192749562992\\
1304031915.18413	0.0187006996795216\\
1365646656.79461	0.0184862245657692\\
1430172658.73509	0.0182742122623255\\
1497747476.3452	0.0176969452521023\\
1568515164.37355	0.0170761518423466\\
1642626584.07093	0.0164855777133948\\
1720239724.7936	0.0159209996926181\\
1801520040.80202	0.0153789870304605\\
1886640803.97325	0.0148567306031081\\
1975783473.1787	0.0155836301345384\\
2069138081.11479	0.016207860978589\\
2166903639.41118	0.0169935423025746\\
2269288562.88009	0.0169935423026529\\
2376511113.81108	0.0169935423026442\\
2488799867.25867	0.0169935423026436\\
2606394198.31435	0.0169935423025996\\
2729544792.402	0.0169935423026886\\
2858514179.68447	0.0169935423023223\\
2993577294.72049	0.01699355066082\\
3135022062.56511	0.0169935423026908\\
3283150012.56305	0.0169932602676113\\
3438276921.14331	0.0169935423029665\\
4749979434.66142	0.0117402960002828\\
6266030164.07266	0.0109142752480741\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{ZXM - Mtx=3}

\addplot [color=mycolor3,solid,line width=1.0pt
]
  table[row sep=crcr]{%
1000	0.5\\
1047.24941229815	0.5\\
1096.73133155882	0.5\\
1148.55124242394	0.5\\
1202.81961362278	0.5\\
1259.65213346714	0.5\\
1319.16995647357	0.5\\
1381.49996163832	0.5\\
1446.77502291565	0.5\\
1515.13429247605	0.5\\
1586.72349734832	0.5\\
1661.69525007769	0.5\\
1740.20937406249	0.5\\
1822.43324426267	0.5\\
1908.54214400669	0.5\\
1998.71963865725	0.5\\
2093.15796693257	0.5\\
2192.05845071733	0.5\\
2295.63192423691	0.5\\
2404.09918350997	0.5\\
2517.69145703728	0.5\\
2636.65089873036	0.5\\
2761.23110413075	0.5\\
2891.6976510203	0.5\\
3028.32866557495	0.5\\
3171.415415269	0.5\\
3321.26292979375	0.5\\
3478.19065131413	0.5\\
3642.53311544964	0.5\\
3814.64066443118	0.5\\
3994.88019395417	0.5\\
4183.63593532002	0.5\\
4381.31027453331	0.5\\
4588.32461010084	0.5\\
4805.12025136124	0.5\\
5032.15935925999	0.5\\
5269.92593157566	0.5\\
5518.92683469738	0.5\\
5779.69288415331	0.5\\
6052.77997619335	0.5\\
6338.77027283849	0.5\\
6638.27344292308	0.5\\
6951.92796177561	0.5\\
7280.40247230857	0.5\\
7624.39721041914	0.5\\
7984.64549773909	0.5\\
8361.91530491632	0.5\\
8757.01088876051	0.5\\
9170.77450674293	0.5\\
9604.08821250538	0.5\\
10057.8757362058	0.5\\
10533.1044537094	0.5\\
11030.7874488222	0.5\\
11551.9856729648	0.5\\
12097.810206889	0.5\\
12669.4246292591	0.5\\
13268.0474971472	0.5\\
13894.9549437314	0.5\\
14551.4833987319	0.5\\
15239.0324373883	0.5\\
15959.0677640473	0.5\\
16713.1243367249	0.5\\
17502.809639301	0.5\\
18329.8071083244	0.5\\
19195.8797217311	0.5\\
20102.8737571288	0.5\\
21052.7227276571	0.5\\
22047.4515038148	0.5\\
23089.1806300419	0.5\\
24180.1308452572	0.5\\
25322.6278169879	0.5\\
26519.1070991854	0.5\\
27772.1193242936	0.5\\
29084.3356406404	0.5\\
30458.5534067428	0.5\\
31897.7021546632	0.5\\
33404.8498351324	0.5\\
34983.2093577503	0.5\\
36636.1454402072	0.5\\
38367.1817811265	0.5\\
40180.0085718209	0.5\\
42078.490362974	0.5\\
44066.6743030179	0.5\\
46148.7987657694	0.5\\
48329.3023857175	0.5\\
50612.8335202221	0.5\\
53004.2601587967	0.5\\
55508.6803005981	0.5\\
58131.4328222471	0.5\\
60878.1088591476	0.5\\
63754.5637245651	0.5\\
66766.9293918757	0.5\\
69921.6275665937	0.5\\
73225.3833760453	0.5\\
76685.2397058701	0.5\\
80308.5722139152	0.5\\
84103.105053526	0.5\\
88076.9273397545	0.5\\
92238.5103935848	0.5\\
96596.7258009384	0.5\\
101160.864324958	0.5\\
105940.655711885	0.5\\
110946.289432752	0.5\\
116188.43640511	0.5\\
121678.271741092	0.5\\
127427.498570313	0.5\\
133448.372988384	0.5\\
139753.730184229	0.5\\
146357.011801908	0.5\\
153272.294595261	0.5\\
160514.320436476	0.5\\
168098.527742537	0.5\\
176041.084386555	0.5\\
184358.922164149	0.5\\
193069.772888325	0.5\\
202192.206189836	0.5\\
211745.669103571	0.5\\
221750.527525393	0.5\\
232228.109627772	0.5\\
243200.751326795	0.5\\
254691.843897454	0.5\\
266725.88383874	0.5\\
279328.525094825	0.5\\
292526.633743665	0.5\\
306348.345269608	0.5\\
320823.124542107	0.5\\
335981.828628378	0.5\\
351856.772573927	0.5\\
368481.798291168	0.5\\
385892.34670299	0.5\\
404125.53329506	0.5\\
423220.227237928	0.5\\
443217.134247609	0.5\\
464158.883361277	0.5\\
486090.117813063	0.5\\
509057.590203669	0.5\\
533110.262166703	0.5\\
558299.408744191	0.5\\
584678.727693759	0.5\\
612304.453960519	0.5\\
641235.479557692	0.5\\
671533.479111513	0.5\\
703263.041338064	0.5\\
736491.806732297	0.5\\
771290.611762799	0.5\\
807733.63987967	0.5\\
845898.57965743	0.5\\
885866.790410083	0.5\\
927723.475631406	0.5\\
971557.864630185	0.5\\
1017463.40274761	0.5\\
1065537.95056231	0.5\\
1115883.99250775	0.5\\
1168608.85534665	0.5\\
1223824.93696819	0.5\\
1281649.94599576	0.5\\
1342207.15271601	0.5\\
1405625.65186421	0.5\\
1472040.637826	0.5\\
1541593.69284227	0.5\\
1614433.0888316	0.5\\
1690714.10347358	0.5\\
1770599.3512269	0.5\\
1854259.12998785	0.5\\
1941871.78412825	0.5\\
2033624.08468667	0.5\\
2129711.62752348	0.5\\
2230339.2502885	0.5\\
2335721.46909012	0.5\\
2446082.9357968	0.5\\
2561658.91694573	0.5\\
2682695.79527973	0.5\\
2809451.59498141	0.5\\
2942196.53172437	0.5\\
3081213.588714	0.5\\
3226799.11994581	0.5\\
3379263.48196743	0.5\\
3538931.69549098	0.5\\
3706144.13826623	0.5\\
3881257.27069154	0.5\\
4064644.39570963	0.5\\
4256696.45460787	0.5\\
4457822.86041971	0.5\\
4668452.37070379	0.5\\
4889034.00156144	0.5\\
5120037.98484088	0.5\\
5361956.77056882	0.5\\
5615306.07674628	0.5\\
5880625.98874676	0.5\\
6158482.11066025	0.5\\
6449466.77103762	0.5\\
6754200.28560559	0.5\\
7073332.27964444	0.5\\
7407543.07284715	0.5\\
7757545.12961241	0.5\\
8124084.57786297	0.5\\
8507942.79962744	0.5\\
8909938.0967761	0.5\\
9330927.43546166	0.5\\
9771808.27298391	0.5\\
10233520.4709726	0.5\\
10717048.2989671	0.5\\
11223422.5326642	0.5\\
11753722.6513064	0.5\\
12309079.138896	0.5\\
12890675.8941403	0.5\\
13499752.7542643	0.5\\
14137608.1380736	0.5\\
14805601.8138991	0.5\\
15505157.7983263	0.5\\
16237767.3918872	0.5\\
17004992.3581879	0.5\\
17808468.2532468	0.5\\
18649907.912143	0.5\\
19531105.1004063	0.5\\
20453938.3379339	0.5\\
21420374.9035838	0.5\\
22432475.0289842	0.5\\
23492396.2904966	0.5\\
24602398.2086978	0.5\\
25764847.0651837	0.5\\
26982220.9469654	0.5\\
28257115.0292083	0.5\\
29592247.1075796	0.5\\
30990463.3919943	0.5\\
32454744.5741133	0.5\\
33988212.1815267	0.5\\
35594135.2321686	0.5\\
37275937.2031494	0.5\\
39037203.3288609	0.5\\
40881688.2439129	0.5\\
42813323.987194	0.5\\
44836228.3841191	0.5\\
46954713.8249343	0.5\\
49173296.4577902	0.5\\
51496705.8161834	0.5\\
53929894.9012887	0.5\\
56478050.7406756	0.5\\
59146605.4459175	0.5\\
61941247.7926676	0.5\\
64867935.3478851	0.5\\
67932907.170067	0.5\\
71142697.1095573	0.5\\
74504147.7372892	0.5\\
78024424.9316504	0.5\\
81711033.154572	0.5\\
85571831.4494	0.5\\
89615050.1946605	0.5\\
93849308.6494272	0.5\\
98283633.3277003	0.5\\
102927477.240961	0.5\\
107790740.049927	0.5\\
112883789.168469	0.5\\
118217481.864667	0.5\\
123803188.40614	0.5\\
129652816.298967	0.5\\
135778835.671893	0.5\\
142194305.859916	0.5\\
148912903.243941	0.5\\
155948950.405828	0.5\\
163317446.661017	0.5\\
171034100.033784	0.5\\
179115360.743323	0.5\\
187578456.272016	0.5\\
196441428.090663	0.5\\
205723170.118955	0.5\\
215443469.003188	0.5\\
225623046.297064	0.5\\
236283602.635518	0.5\\
247447863.995736	0.5\\
259139630.143966	0.5\\
271383825.371428	0.5\\
284206551.627451	0.5\\
297635144.163131	0.5\\
311698229.804114	0.5\\
326425787.976732	0.5\\
341849214.617593	0.5\\
358001389.102859	0.5\\
374916744.339889	0.5\\
392631340.170684	0.5\\
411182940.243583	0.5\\
430611092.517116	0.5\\
450957213.567614	0.5\\
472264676.880295	0.5\\
494578905.312064	0.5\\
517947467.923122	0.5\\
542420181.383803	0.5\\
568049216.172843	0.5\\
594889207.793433	0.5\\
622997373.244183	0.5\\
652433632.993261	0.5\\
683260738.715741	0.5\\
715544407.066458	0.5\\
749353459.773577	0.5\\
784759970.351462	0.5\\
821839417.745681	0.5\\
860670847.237616	0.5\\
901337038.951742	0.5\\
943924684.324764	0.5\\
988524570.912828	0.5\\
1035231775.93074	0.5\\
1084145868.93584	0.5\\
1135371124.08852	0.5\\
1189016742.44199	0.5\\
1245197084.73503	0.5\\
1304031915.18413	0.5\\
1365646656.79461	0.5\\
1430172658.73509	0.5\\
1497747476.3452	0.5\\
1568515164.37355	0.5\\
1642626584.07093	0.5\\
1720239724.7936	0.5\\
1801520040.80202	0.5\\
1886640803.97325	0.5\\
1975783473.1787	0.5\\
2069138081.11479	0.5\\
2166903639.41118	0.5\\
2269288562.88009	nan\\
2376511113.81108	nan\\
2488799867.25867	nan\\
2606394198.31435	nan\\
2729544792.402	nan\\
2858514179.68447	nan\\
2993577294.72049	nan\\
3135022062.56511	nan\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{Energy-Pulse}

\addplot [color=mycolor3,dashed,line width=1.0pt
]
  table[row sep=crcr]{%
1000	0.180140821114441\\
1047.24941229815	0.178815016303478\\
1096.73133155882	0.177494539053493\\
1148.55124242394	0.176179471543599\\
1202.81961362278	0.174869854328782\\
1259.65213346714	0.173565440305139\\
1319.16995647357	0.172266501950132\\
1381.49996163832	0.170972724294338\\
1446.77502291565	0.169684425928068\\
1515.13429247605	0.168401402344882\\
1586.72349734832	0.16712363496138\\
1661.69525007769	0.165851262432707\\
1740.20937406249	0.164584154701411\\
1822.43324426267	0.163322300198927\\
1908.54214400669	0.162065875241867\\
1998.71963865725	0.160814712555214\\
2093.15796693257	0.159568800745739\\
2192.05845071733	0.158328278838354\\
2295.63192423691	0.157093011298167\\
2404.09918350997	0.155863147807122\\
2517.69145703728	0.154638507844997\\
2636.65089873036	0.153419283697444\\
2761.23110413075	0.152205388906309\\
2891.6976510203	0.150996846799761\\
3028.32866557495	0.149793699687394\\
3171.415415269	0.148595950536002\\
3321.26292979375	0.14740357800353\\
3478.19065131413	0.146216633810975\\
3642.53311544964	0.14503511544015\\
3814.64066443118	0.143859050788106\\
3994.88019395417	0.142688505587828\\
4183.63593532002	0.14152340711123\\
4381.31027453331	0.140363779328671\\
4588.32461010084	0.139209765283172\\
4805.12025136124	0.138061215721187\\
5032.15935925999	0.136918342377333\\
5269.92593157566	0.135780998023053\\
5518.92683469738	0.134649283507222\\
5779.69288415331	0.133523206150795\\
6052.77997619335	0.132402853024432\\
6338.77027283849	0.131288163408729\\
6638.27344292308	0.130179185394275\\
6951.92796177561	0.129075961100085\\
7280.40247230857	0.127978547584146\\
7624.39721041914	0.1268869028244\\
7984.64549773909	0.125801099455602\\
8361.91530491632	0.12472117844511\\
8757.01088876051	0.12364710211963\\
9170.77450674293	0.122578945454333\\
9604.08821250538	0.121516749482877\\
10057.8757362058	0.120460521518601\\
10533.1044537094	0.119410280403205\\
11030.7874488222	0.118366020928182\\
11551.9856729648	0.117327891843277\\
12097.810206889	0.116295796535788\\
12669.4246292591	0.115269808428956\\
13268.0474971472	0.114249954528532\\
13894.9549437314	0.113236263335722\\
14551.4833987319	0.112228751830272\\
15239.0324373883	0.111227464859147\\
15959.0677640473	0.110232394531704\\
16713.1243367249	0.10924356023842\\
17502.809639301	0.108261055814647\\
18329.8071083244	0.107284819191238\\
19195.8797217311	0.106314938703279\\
20102.8737571288	0.105351389170554\\
21052.7227276571	0.104394224364791\\
22047.4515038148	0.103443453699299\\
23089.1806300419	0.102499091716924\\
24180.1308452572	0.101561169043512\\
25322.6278169879	0.100629663306867\\
26519.1070991854	0.0997046545111858\\
27772.1193242936	0.09878612259966\\
29084.3356406404	0.0979645961056327\\
30458.5534067428	0.0978257635246842\\
31897.7021546632	0.0976905671342609\\
33404.8498351324	0.0975589024999936\\
34983.2093577503	0.0974306676334674\\
36636.1454402072	0.0973057640143364\\
38367.1817811265	0.0971840950808737\\
40180.0085718209	0.0970655692839918\\
42078.490362974	0.0969500962609589\\
44066.6743030179	0.0968375888298329\\
46148.7987657694	0.0967279636899671\\
48329.3023857175	0.0966211389874063\\
50612.8335202221	0.0965170346461466\\
53004.2601587967	0.0964155750435557\\
55508.6803005981	0.0963166860472893\\
58131.4328222471	0.0962202944376585\\
60878.1088591476	0.0961263316651486\\
63754.5637245651	0.0960347290067512\\
66766.9293918757	0.0959454213383803\\
69921.6275665937	0.0958583447678432\\
73225.3833760453	0.0957734376530315\\
76685.2397058701	0.095690640395981\\
80308.5722139152	0.0956098939084618\\
84103.105053526	0.0955311425890378\\
88076.9273397545	0.0954543315627148\\
92238.5103935848	0.0953794072879609\\
96596.7258009384	0.0953063183833393\\
101160.864324958	0.0952350151588535\\
105940.655711885	0.0951654486258632\\
110946.289432752	0.0950975714693095\\
116188.43640511	0.0950313379157069\\
121678.271741092	0.0949667038397108\\
127427.498570313	0.0944339055907769\\
133448.372988384	0.093499743855914\\
139753.730184229	0.092574557126271\\
146357.011801908	0.0916583215909545\\
153272.294595261	0.0907510135135247\\
160514.320436476	0.0898525689827368\\
168098.527742537	0.0889630034890385\\
176041.084386555	0.0880822099584848\\
184358.922164149	0.0872101885581702\\
193069.772888325	0.0863469167908399\\
202192.206189836	0.0854923103355376\\
211745.669103571	0.0846463624642335\\
221750.527525393	0.0838090314152705\\
232228.109627772	0.0829802308154826\\
243200.751326795	0.0821599573884883\\
254691.843897454	0.0813481529493096\\
266725.88383874	0.0805448005781254\\
279328.525094825	0.0797497895869951\\
292526.633743665	0.0789631317897126\\
306348.345269608	0.0781847608306084\\
320823.124542107	0.0737190697146238\\
335981.828628378	0.0730070953813401\\
351856.772573927	0.0723025465695784\\
368481.798291168	0.0716053889077118\\
385892.34670299	0.0709155714773055\\
404125.53329506	0.070233041060832\\
423220.227237928	0.0695577582564067\\
443217.134247609	0.0688897002390045\\
464158.883361277	0.0682287931986594\\
486090.117813063	0.0675750013712728\\
509057.590203669	0.0669282878059316\\
533110.262166703	0.066288614135919\\
558299.408744191	0.0656559005577498\\
584678.727693759	0.0650301217702752\\
612304.453960519	0.0644112228147268\\
641235.479557692	0.0637991716881049\\
671533.479111513	0.0631938947005469\\
703263.041338064	0.0625953788112009\\
736491.806732297	0.0624902898882824\\
771290.611762799	0.0624728310389532\\
807733.63987967	0.0624555867039275\\
845898.57965743	0.0624385470628076\\
885866.790410083	0.0624217021661984\\
927723.475631406	0.062405042422825\\
971557.864630185	0.0623885583410457\\
1017463.40274761	0.0623722403085714\\
1065537.95056231	0.062356079231167\\
1115883.99250775	0.0623400658305816\\
1168608.85534665	0.0623241911101264\\
1223824.93696819	0.0623084459601192\\
1281649.94599576	0.0622928215867168\\
1342207.15271601	0.0622773090225187\\
1405625.65186421	0.0622618997191196\\
1472040.637826	0.0622465849235075\\
1541593.69284227	0.0622313559174617\\
1614433.0888316	0.0622162044518866\\
1690714.10347358	0.0622011218551913\\
1770599.3512269	0.0621860997935901\\
1854259.12998785	0.0621711297951383\\
1941871.78412825	0.0621562037159367\\
2033624.08468667	0.0621413129268867\\
2129711.62752348	0.0621264493430673\\
2230339.2502885	0.0619479228516851\\
2335721.46909012	0.0613876591832749\\
2446082.9357968	0.0608342158395963\\
2561658.91694573	0.0602874974050295\\
2682695.79527973	0.0597474362843477\\
2809451.59498141	0.0592139829492416\\
2942196.53172437	0.0586870626571872\\
3081213.588714	0.0581666167618832\\
3226799.11994581	0.0576525768885878\\
3379263.48196743	0.0571448966364163\\
3538931.69549098	0.0566434692127216\\
3706144.13826623	0.0561482745046486\\
3881257.27069154	0.0556592404867277\\
4064644.39570963	0.0551762858368602\\
4256696.45460787	0.0546993663605534\\
4457822.86041971	0.0542284061692497\\
4668452.37070379	0.0537633599953174\\
4889034.00156144	0.0533041569962321\\
5120037.98484088	0.0528507377625783\\
5361956.77056882	0.0524030481976817\\
5615306.07674628	0.0519610193145051\\
5880625.98874676	0.0515246045226798\\
6158482.11066025	0.0510937110336906\\
6449466.77103762	0.0506683348983858\\
6754200.28560559	0.0502483815533609\\
7073332.27964444	0.0498338032261357\\
7407543.07284715	0.0494245526160547\\
7757545.12961241	0.0490205431791624\\
8124084.57786297	0.0486217652659655\\
8507942.79962744	0.0482281240327655\\
8909938.0967761	0.0478395819190519\\
9330927.43546166	0.0474560977094116\\
9771808.27298391	0.0470775987427616\\
10233520.4709726	0.046704058635446\\
10717048.2989671	0.0463353990612236\\
11223422.5326642	0.0459715811029877\\
11753722.6513064	0.0456125536081924\\
12309079.138896	0.0452582817319792\\
12890675.8941403	0.0449086840275142\\
13499752.7542643	0.0445637536195967\\
14137608.1380736	0.0442234370489743\\
14805601.8138991	0.0438876467071142\\
15505157.7983263	0.0435563895681517\\
16237767.3918872	0.0432295955469559\\
17004992.3581879	0.0429072311846012\\
17808468.2532468	0.0425892345227517\\
18649907.912143	0.0422756000486632\\
19531105.1004063	0.041966248790107\\
20453938.3379339	0.0416611623717983\\
21420374.9035838	0.0413602864320942\\
22432475.0289842	0.0410636037705158\\
23492396.2904966	0.0407710560439126\\
24602398.2086978	0.040482613680268\\
25764847.0651837	0.0402450816943583\\
26982220.9469654	0.0402051368335557\\
28257115.0292083	0.0401642945508267\\
29592247.1075796	0.0401225290008873\\
30990463.3919943	0.0400798160988711\\
32454744.5741133	0.0400361310386663\\
33988212.1815267	0.0399914469058492\\
35594135.2321686	0.0399457379023213\\
37275937.2031494	0.0398989756837633\\
39037203.3288609	0.0398511332647864\\
40881688.2439129	0.0398021819390182\\
42813323.987194	0.0397520925726458\\
44836228.3841191	0.0397008340782274\\
46954713.8249343	0.0396483774581276\\
49173296.4577902	0.0395946887729993\\
51496705.8161834	0.0395397374702039\\
53929894.9012887	0.0394834879207336\\
56478050.7406756	0.039377508367879\\
59146605.4459175	0.0392554469714898\\
61941247.7926676	0.0391274003106011\\
64867935.3478851	0.0389930344562467\\
67932907.170067	0.0388519968098658\\
71142697.1095573	0.0387039138220484\\
74504147.7372892	0.0385483810836413\\
78024424.9316504	0.0383849810508653\\
81711033.154572	0.0382132605176212\\
85571831.4494	0.0380327379423513\\
89615050.1946605	0.0378429021545815\\
93849308.6494272	0.0376432029747703\\
98283633.3277003	0.0374330556728428\\
102927477.240961	0.0372118310888077\\
107790740.049927	0.0369788565204604\\
112883789.168469	0.0367334091004133\\
118217481.864667	0.0364747090362183\\
123803188.40614	0.0362019168917167\\
129652816.298967	0.0359141258573758\\
135778835.671893	0.0356103552119613\\
142194305.859916	0.0352895353313404\\
148912903.243941	0.034950549376078\\
155948950.405828	0.0345920327537265\\
163317446.661017	0.0342127052518702\\
171034100.033784	0.0338110150523825\\
179115360.743323	0.0333852998520506\\
187578456.272016	0.0329337206873467\\
196441428.090663	0.0324541602893046\\
205723170.118955	0.0319445771408875\\
215443469.003188	0.0314022038207437\\
225623046.297064	0.0308242624884684\\
236283602.635518	0.0302075290698086\\
247447863.995736	0.0295483424209662\\
259139630.143966	0.0313311503897773\\
271383825.371428	0.03074830741411\\
284206551.627451	0.0301261672052064\\
297635144.163131	0.0294609827472428\\
311698229.804114	0.029363068433396\\
326425787.976732	0.0289913750745124\\
341849214.617593	0.028446261134109\\
358001389.102859	0.0283219581875886\\
374916744.339889	0.0286340848843801\\
392631340.170684	0.0291239583681431\\
411182940.243583	0.0293631456698913\\
430611092.517116	0.0300029449723473\\
450957213.567614	0.0293636500270961\\
472264676.880295	0.028646115734543\\
494578905.312064	0.0274806332902107\\
517947467.923122	0.0264430660582612\\
542420181.383803	0.026953506052301\\
652433632.993261	0.0277594024199009\\
715544407.066458	0.0254589030057491\\
749353459.773577	0.0236629018053517\\
784759970.351462	0.0230820623424398\\
821839417.745681	0.023235529293737\\
860670847.237616	0.0234265979329335\\
901337038.951742	0.0236780687800805\\
943924684.324764	0.0240164757883425\\
988524570.912828	0.0241238998103947\\
1035231775.93074	0.0240109616170866\\
1084145868.93584	0.0239014407231055\\
1135371124.08852	0.0241376246899987\\
1189016742.44199	0.0235336245202743\\
1245197084.73503	0.0229387539611627\\
1304031915.18413	0.0223553629793757\\
1365646656.79461	0.0221882181294786\\
1430172658.73509	0.0217884237551861\\
1497747476.3452	0.021474787354714\\
1568515164.37355	0.021161150954242\\
1642626584.07093	0.0202451565845194\\
1720239724.7936	0.0195352562529408\\
1801520040.80202	0.0187047961885908\\
1886640803.97325	0.0181135368481372\\
1975783473.1787	0.0175222775076837\\
2069138081.11479	0.0177364312171919\\
3135022062.56511	0.01462825622104\\
3283150012.56305	nan\\
3438276921.14331	nan\\
3600733484.98562	nan\\
3770866025.99345	nan\\
3949037229.57669	nan\\
4135626917.8177	nan\\
4331032859.169	nan\\
4535671616.4087	nan\\
4749979434.66142	nan\\
4974413171.37746	nan\\
5209451270.25321	nan\\
5455594781.16851	nan\\
5713368428.31557	nan\\
5983321728.79627	nan\\
6266030164.07266	nan\\
6562096406.76755	nan\\
6872151605.43114	nan\\
7196856730.01153	nan\\
7536903980.89854	nan\\
7893018264.54357	nan\\
8265958738.8018	nan\\
8656520431.29092	nan\\
9065535934.21636	nan\\
9493877179.27582	nan\\
9942457296.42744	nan\\
10412232560.4831	nan\\
10904204429.6775	nan\\
11419421680.5586	nan\\
11958982643.7498	nan\\
12524037545.3507	nan\\
13115790958.9685	nan\\
13735504373.6051	nan\\
14384498882.8767	nan\\
15064158001.2959	nan\\
15775930613.6236	nan\\
16521334063.5737	nan\\
17301957388.4589	nan\\
18119464706.6712	nan\\
18975598765.2185	nan\\
19872184654.8805	nan\\
20811133700.904	nan\\
21794447537.5299	nan\\
22824222375.041	nan\\
23902653468.4239	nan\\
25032039797.1732	nan\\
26214788966.2135	nan\\
27453422338.3871	nan\\
28750580409.4488	nan\\
30109028437.026	nan\\
31531662335.5437	nan\\
33021514849.6818	nan\\
34581762019.5238	nan\\
36215729951.1807	nan\\
37926901907.3224	nan\\
39718925732.733	nan\\
41595621630.7184	nan\\
43560990306.9462	nan\\
45619221498.0747	nan\\
47774702903.3577	nan\\
50032029538.26	nan\\
52396013530.0263	nan\\
54871694376.0859	nan\\
57464349687.1597	nan\\
60179506437.9733	nan\\
63022952749.5604	nan\\
66000750228.271	nan\\
69119246887.7937	nan\\
72385090681.7325	nan\\
75805243675.5925	nan\\
79386996888.3821	nan\\
83137985835.4733	nan\\
87066206805.8512	nan\\
91180033908.457	nan\\
95488236923.9568	nan\\
100000000000	nan\\
};
% \addlegendentry{Arbitrary-Pulse}

\end{axis}

\end{tikzpicture}%
